Verification of Image-based Neural Network Controllers Using Generative Models

Neural networks are often used to process information from image-based sensors to produce control actions. While they are effective for this task, the complex nature of neural networks makes their output difficult to verify and predict, limiting their use in safety-critical systems. For this reason, recent work has focused on combining techniques in formal methods and reachability analysis to obtain guarantees on the closed-loop performance of neural network controllers. However, these techniques do not scale to the high-dimensional and complicated input space of image-based neural network controllers. In this work, we propose a method to address these challenges by training a generative adversarial network (GAN) to map states to plausible input images. By concatenating the generator network with the control network, we obtain a network with a low-dimensional input space. This insight allows us to use existing closed-loop verification tools to obtain formal guarantees on the performance of image-based controllers. We apply our approach to provide safety guarantees for an image-based neural network controller for an autonomous aircraft taxi problem. We guarantee that the controller will keep the aircraft on the runway and guide the aircraft towards the center of the runway. The guarantees we provide are with respect to the set of input images modeled by our generator network, so we provide a recall metric to evaluate how well the generator captures the space of plausible images.

==> approach_overview.tex <==
\begin{tikzpicture}
    
    \node at (-4.5, 0.0) {\includegraphics[height=3cm]{PNGs/NnetFig.png}};
    \draw[->] (-7.0, 0.75) -- (-6.0, 0.25);
    \draw[->] (-7.0, -0.75) -- (-6.0, -0.25);
    
    \draw[->] (-3.0, 0.0) -- (-2.0, 0.0);
    
    \node at (0.0, 0.0) {\includegraphics[height=2cm]{PNGs/example_downsample.png}};
    \node at (0.0, 1.3) {Image Observation};
    
    \draw[->] (2.0, 0.0) -- (3.0, 0.0);
    
    \node at (4.5, 0.0) {\scalebox{-1}[1]{\includegraphics[height=3cm]{PNGs/NnetFig.png}}};
    
    \draw[->] (6.0, 0.0) -- (7.0, 0.0);
    
    % Text
    % \node at (-4.5, 1.8) {\textbf{Generator}};
    % \node at (4.5, 1.8) {\textbf{Control Network}};
    % \node at (-4.5, 1.8) {Generator};
    % \node at (4.5, 1.8) {Control Network};
    
    % \node at (-7.2, 0.825) {$s$};
    % \node at (-7.2, -0.825) {$z$};
    
    % \node at (7.2, 0.0) {$a$};
    
    % \draw[->] (-7.0, -1.8) -- (-2.0, -1.8);
    % \draw[->] (2.0, -1.8) -- (7.0, -1.8);
    
    % \node at (-7.4, -1.8) {$\mathcal{S}, \mathcal{Z}$};
    % \node at (-1.8, -1.8) {$\mathcal{O}$};
    
    % \node at (1.8, -1.8) {$\mathcal{O}$};
    % \node at (7.2, -1.8) {$\mathcal{A}$};
    
    % \draw[->] (-7.0, -2.2) -- (7.0, -2.2);
    
    % \node at (-7.4, -2.2) {$\mathcal{S}, \mathcal{Z}$};
    % \node at (7.2, -2.2) {$\mathcal{A}$};
    
    \node at (-4.5, 2.2) {Generator};
    \node at (4.5, 2.2) {Control Network};
    
    \node at (-7.2, 0.825) {$s$};
    \node at (-7.2, -0.825) {$z$};
    
    \node at (7.2, 0.0) {$a$};
    
    \draw[->] (-7.0, 1.8) -- (-2.0, 1.8);
    \draw[->] (2.0, 1.8) -- (7.0, 1.8);
    
    \node at (-7.4, 1.8) {$\mathcal{S}, \mathcal{Z}$};
    \node at (-1.8, 1.8) {$\mathcal{O}$};
    
    \node at (1.8, 1.8) {$\mathcal{O}$};
    \node at (7.2, 1.8) {$\mathcal{A}$};
    
    \draw[->] (-7.0, -1.8) -- (7.0, -1.8);
    
    \node at (-7.4, -1.8) {$\mathcal{S}, \mathcal{Z}$};
    \node at (7.2, -1.8) {$\mathcal{A}$};
 
\end{tikzpicture}

==> best_worst_compare.tex <==
\begin{tikzpicture}
    
    \node at (0.0, 2.0) {\includegraphics[height=3.8cm]{PNGs/comparison_best_worst.png}};
    \node at (0.0, -2.0) {\includegraphics[height=3.8cm]{PNGs/comparison_best_worst_adv.png}};
    
    \node at (0.0, 4.0) {Supervised MLP};
    \node at (0.0, 0.0) {Adversarial MLP};
    
    \node at (-1.3, 3.5) {\scriptsize Minimum Distance};
    \node at (1.3, 3.5) {\scriptsize Maximum Distance};
    
    \node at (-1.3, -0.5) {\scriptsize Minimum Distance};
    \node at (1.3, -0.5) {\scriptsize Maximum Distance};
    
    \node[rotate = 90] at (-2.9, 2.7) {\scriptsize True};
    \node[rotate = 90] at (-2.9, 1.4) {\scriptsize Generated};
    
    \node[rotate = 90] at (-2.9, -1.3) {\scriptsize True};
    \node[rotate = 90] at (-2.9, -2.6) {\scriptsize Generated};
 
\end{tikzpicture}

==> forward_reach.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1.5cm, group size=5 by 1}]

\nextgroupplot [
  height = {4cm},
  ylabel = {$\theta$ (degrees)},
  title = {$t = \SI{0}{\second}$},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/reach1.png};


\nextgroupplot [
  height = {4cm},
  title = {$t = \SI{5}{\second}$},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/reach2.png};


\nextgroupplot [
  height = {4cm},
  title = {$t = \SI{10}{\second}$},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/reach3.png};


\nextgroupplot [
  height = {4cm},
  title = {$t = \SI{15}{\second}$},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/reach4.png};


\nextgroupplot [
  height = {4cm},
  title = {Converged},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/reach5.png};


\end{groupplot}

\end{tikzpicture}



==> forward_reach_runway.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {4cm},
  ylabel = {Crosstrack Error (m)},
  xmin = {0.0},
  xmax = {130.0},
  ymax = {12.0},
  xlabel = {Downtrack Position (m)},
  ymin = {-12.0},
  width = {15cm}
]

\addplot+[
  mark = {none},
  black,solid,thick, name path=A
] coordinates {
  (0.0, -10.0)
  (145.0, -10.0)
};

\addplot+[
  mark = {none},
  black,solid,thick, name path=B
] coordinates {
  (0.0, 10.0)
  (145.0, 10.0)
};

\addplot+[
  mark = {none},
  white,dashed,thick
] coordinates {
  (0.0, 0.0)
  (145.0, 0.0)
};

\path[name path=axis] (axis cs:0.0,-12.0) -- (axis cs:145.0,-12.0);;

\path[name path=axisright] (axis cs:0.0,12.0) -- (axis cs:145.0,12.0);;

\addplot[pastelGreen!40] fill between[of=A and axis];;

\addplot[pastelGreen!40] fill between[of=B and axisright];;

\addplot[black!40] fill between[of=A and B];;

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 8.0)
  (1.2498986617467125, 7.987004371391288)
  (2.499037377647936, 7.941528889691795)
  (3.746572269219439, 7.863604276694127)
  (4.991660541469822, 7.75328317579446)
  (6.234507704975955, 7.619837905530621)
  (7.475417709242902, 7.469441518269375)
  (8.714159369923884, 7.302122033198596)
  (9.95050190663945, 7.117910622317646)
  (11.185520894197673, 6.924967094174049)
  (12.420019085924102, 6.728718987671041)
  (13.653987639672824, 6.529167708444047)
  (14.887417717091477, 6.32631468578761)
  (16.120566646393534, 6.1217573967275785)
  (17.353609270524704, 5.916560288019575)
  (18.58654525751441, 5.710723414908567)
  (19.819374275420795, 5.504246832811767)
  (21.052324791376833, 5.298497459946258)
  (22.285547652610564, 5.0943868189661705)
  (23.519040681061362, 4.891915270362189)
  (24.752801698191448, 4.691083171730104)
  (25.98705343023053, 4.493291955761232)
  (27.221935841537977, 4.299477267464818)
  (28.457436120521244, 4.109641117619209)
  (29.693541449177566, 3.923785475726424)
  (30.92995754131371, 3.740005187920372)
  (32.166492951226545, 3.557029432392573)
  (33.40314715540938, 3.374858286608688)
  (34.6399196303052, 3.1934918276937374)
  (35.87734817253339, 3.016668296667284)
  (37.115762176422706, 2.846883982855659)
  (38.35512159911903, 2.684144376061537)
  (39.595386367199076, 2.5284547383041733)
  (40.835988839325495, 2.3754661671712967)
  (42.07656660189154, 2.222277356319833)
  (43.317119622577486, 2.0688883097406814)
  (44.557647869064226, 1.9152990314299605)
  (45.798660189091976, 1.7656838088148898)
  (47.04046883686123, 1.6228287227161189)
  (48.283036988319985, 1.4867380092960631)
  (49.52632779689422, 1.3574157041293822)
  (50.770334523748275, 1.2351742519462392)
  (52.0150361016454, 1.1202234317212743)
  (53.26038980344199, 1.0125671893964623)
  (54.506352879608855, 0.9122092205112056)
  (55.752815933766755, 0.8182563601637525)
  (56.99970328826143, 0.7301132347971677)
  (58.246987864202566, 0.6477817586325032)
  (59.49464257407332, 0.5712637196781171)
  (60.74264014948906, 0.5005576951725251)
  (61.99095340735122, 0.4356631623478328)
  (63.239555285706594, 0.3765815280406647)
  (64.48841871634504, 0.3233140730708889)
  (65.7375525649246, 0.27683618347238076)
  (66.9869410750982, 0.23779880990657856)
  (68.2365399275262, 0.20620333713939287)
  (69.48630479540749, 0.18205088595149163)
  (70.73611227815879, 0.16011626041549587)
  (71.98589690076352, 0.13691563888789582)
  (73.23565738082782, 0.112449045174661)
  (74.48539243598265, 0.08671650438076464)
  (75.73512987588906, 0.06109921747482784)
  (76.98488812340149, 0.03651798750337379)
  (78.2346663196085, 0.012972831360149515)
  (79.48446360558492, -0.009536234773152193)
  (80.73427914660878, -0.031007776751273114)
  (81.98411209699528, -0.05144083398489302)
  (83.23396159385673, -0.07083539236698068)
  (84.48382677429412, -0.08919143850748693)
  (85.73369353821968, -0.10744112904002448)
  (86.98355267507027, -0.12620590458981695)
  (88.2334039725732, -0.14548576196990587)
  (89.48324721845712, -0.16528069790585262)
  (90.73310099779573, -0.18439497306219335)
  (91.98297650413087, -0.2020314099223667)
  (93.232871990054, -0.21818998382946758)
  (94.48278570812852, -0.23287067219274102)
  (95.73272214523794, -0.24545640197992463)
  (96.98268130611858, -0.25553576399577843)
  (98.2326581650164, -0.26310871771386296)
  (99.48264769610621, -0.26817523268534127)
  (100.7326364569822, -0.27344537131514224)
  (101.9826151253787, -0.28072584047181065)
  (103.23258046812568, -0.2900166213238295)
  (104.48252925208757, -0.3013176898398491)
  (105.73247269448059, -0.31320804570504873)
  (106.98241949148385, -0.3247403657335731)
  (108.23236954054096, -0.3359146489792115)
  (109.48232273909531, -0.34673089452513)
  (110.73230106170838, -0.353905354028639)
  (111.98229925175306, -0.35524876640615183)
  (113.23229010801712, -0.35076110242367003)
  (114.48224642944793, -0.3404424597372552)
  (115.73217931464744, -0.3274901503567114)
  (116.98210689496635, -0.3140356425757935)
  (118.23202896863121, -0.30007893856643697)
  (119.48194533386953, -0.2856200405816458)
  (120.73184757387482, -0.2699936915409987)
  (121.98172863554235, -0.2527564052286098)
  (123.2315864426155, -0.23390821027842776)
  (124.48141891887624, -0.2134491380003835)
  (125.7312887157764, -0.1954679247477934)
  (126.98122254327464, -0.18269059682494784)
  (128.23119873487002, -0.17511737571556188)
  (129.4811956233272, -0.17274839269474693)
  (130.73119457561927, -0.17415587427718024)
  (131.98118715615016, -0.17838793683594678)
  (133.23116698231644, -0.1854445587616569)
  (134.48112767157994, -0.19532570402240176)
  (135.7310754751429, -0.20674721470024623)
  (136.98101683875385, -0.218853001427335)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 6.0)
  (1.249957801379291, 5.9916137508594485)
  (2.4995991288922337, 5.962264356056667)
  (3.7485724326211485, 5.911960072182648)
  (4.996526350577246, 5.840715050871515)
  (6.243760701615814, 5.75762604363876)
  (7.490596150904535, 5.668751570754162)
  (8.737005861921615, 5.5740935451258995)
  (9.982963007308726, 5.473654004145651)
  (11.22827866187483, 5.365568151264097)
  (12.472791079333739, 5.248596043943067)
  (13.716436850457749, 5.122743642035499)
  (14.95915261017571, 4.988017357854761)
  (16.201131872486215, 4.846647786431691)
  (17.44251327003463, 4.700121100963041)
  (18.683275388849044, 4.54843982905099)
  (19.923396825640165, 4.39160658721493)
  (21.163366476334076, 4.233571467720554)
  (22.403517619542516, 4.076966947880389)
  (23.64384860472939, 3.921793236121783)
  (24.884357781119224, 3.7680505389678003)
  (26.125060730046872, 3.6158796902041628)
  (27.365966859416186, 3.46537469764621)
  (28.60707393253093, 3.3165358325746976)
  (29.84837971233265, 3.169363363267236)
  (31.090069868263633, 3.0254744684301076)
  (32.332257836719414, 2.8859484550238017)
  (33.57492828805049, 2.7507870449172596)
  (34.81806588665309, 2.619991906116529)
  (36.06176590545502, 2.494663712989674)
  (37.30607532176451, 2.3755378583489923)
  (38.550963204681246, 2.262617303411276)
  (39.796398608925436, 2.155904855142691)
  (41.041929796747105, 2.0503035369101967)
  (42.287264909932674, 1.9424145471291232)
  (43.53239974671127, 1.8322382498178051)
  (44.77733010598776, 1.7197750167119725)
  (46.022522028214986, 1.6102591000142468)
  (47.268263480033106, 1.5071819715513626)
  (48.51452116720517, 1.4105463862082395)
  (49.761261781697094, 1.3203549267102668)
  (51.00827157775072, 1.2339474971496611)
  (52.2554190098617, 1.149549879197727)
  (53.50270083880923, 1.0671622920607204)
  (54.75011382502346, 0.9867849497242369)
  (55.99772912069511, 0.9096177118379625)
  (57.245586003945675, 0.8364609792631185)
  (58.49367158289158, 0.7673155077979803)
  (59.741972963286514, 0.7021820117996036)
  (60.990408856771296, 0.6396713002609855)
  (62.238928538986876, 0.5788570558888467)
  (63.487529704649056, 0.5197393909714574)
  (64.7362100483232, 0.46231841466449974)
  (65.98500153076593, 0.40737193786436954)
  (67.23392112052876, 0.3554186873321786)
  (68.4829616431629, 0.30645896151463314)
  (69.73211592352477, 0.2604930416620641)
  (70.98135681965388, 0.216940145721576)
  (72.23066669816902, 0.17541306117647773)
  (73.48004227394784, 0.1359118972242977)
  (74.72948026169534, 0.09843675773530561)
  (75.97903572991383, 0.06514099622494601)
  (77.22872820110592, 0.037460618064665746)
  (78.47853244040074, 0.015396182200593347)
  (79.72842321067048, -0.0010518658231051144)
  (80.97836679402651, -0.01287477276308829)
  (82.22834158742475, -0.02073343489413005)
  (83.47833501813983, -0.024627773170795897)
  (84.72833451325891, -0.024557748422339463)
  (85.97833426869917, -0.023952730418606044)
  (87.22833364501146, -0.02509897054282181)
  (88.47833018867246, -0.027996466545124152)
  (89.72832144616443, -0.03264521273825107)
  (90.97831395399385, -0.036944686408986745)
  (92.22831125533786, -0.03949453664480808)
  (93.47831090123724, -0.04029475845012091)
  (94.72831044272819, -0.03934535025715341)
  (95.9783102238884, -0.03883814483309072)
  (97.22830932818015, -0.04023436390517679)
  (98.4783048571848, -0.04353400423594737)
  (99.72829391249192, -0.048737058174405636)
  (100.97827694815446, -0.05524436625375477)
  (102.22825494592719, -0.06265649055566921)
  (103.4782272508474, -0.07097342719634851)
  (104.72819320795531, -0.08019517181788922)
  (105.97816532397053, -0.08852337093712907)
  (107.22814962999253, -0.09475910785342968)
  (108.47814262322713, -0.09890236509256949)
  (109.72814080085585, -0.10095313104402094)
  (110.97813946490912, -0.09958842721099459)
  (112.22812604993955, -0.09392629020996734)
  (113.47808578162956, -0.08396678696502574)
  (114.72800388597896, -0.06971003519332436)
  (115.97793386487449, -0.05654603411118907)
  (117.22790441215834, -0.04806818124652542)
  (118.47789795891998, -0.04427659575945176)
  (119.72789693592566, -0.04517133094244465)
  (120.97789117680273, -0.04893660899163881)
  (122.22787931503744, -0.05436190319810201)
  (123.47785914609764, -0.061447203993555244)
  (124.72782846546593, -0.07019249888206154)
  (125.97779777534085, -0.07894629133745742)
  (127.22777425875778, -0.08660758471228586)
  (128.47775696085006, -0.09317637315402585)
  (129.7277449267463, -0.0986526516447294)
  (130.97773403227353, -0.1038707886524565)
  (132.2277218577969, -0.10938703137594825)
  (133.47770833222228, -0.11520137950146321)
  (134.72769338445545, -0.12131383269830483)
  (135.97767759248006, -0.12759707220527525)
  (137.22766136572642, -0.13396621896344513)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 4.0)
  (1.2499674993408, 3.992640199588735)
  (2.4996912531033453, 3.9668825725233496)
  (3.748900484897031, 3.9227326996830314)
  (4.99732452981221, 3.860200146976388)
  (6.2450467553500255, 3.784817767132293)
  (7.492181595495944, 3.7002722421991856)
  (8.738661757956104, 3.6065681340432927)
  (9.984419985761427, 3.5037104987052117)
  (11.22959323464089, 3.3939777963261175)
  (12.474282795802496, 3.278888344021488)
  (13.718465624552756, 3.158444272604689)
  (14.962118685580032, 3.032647812026701)
  (16.205977560243994, 2.908909610152439)
  (17.450512966565913, 2.792172019400763)
  (18.69568550444536, 2.682438735506464)
  (19.941455753611283, 2.5797132324586176)
  (21.187243650855468, 2.47719005923942)
  (22.432667196004935, 2.370331839366781)
  (23.677711304170664, 2.2591398671348353)
  (24.922360895059466, 2.1436154893292345)
  (26.166829437700912, 2.0261504448575938)
  (27.411265204731667, 1.90833867960722)
  (28.655668099552035, 1.7901802027232872)
  (29.900038025564854, 1.6716750233778834)
  (31.144684722494905, 1.5561221872832305)
  (32.38979908099782, 1.4457224936320021)
  (33.63535976589276, 1.340477834135921)
  (34.88134543435105, 1.2403900121745932)
  (36.127639135517676, 1.144206580597976)
  (37.374165899522495, 1.051092302975577)
  (38.62091816820193, 0.9610477438945041)
  (39.86788838202514, 0.8740734493289987)
  (41.11520143144687, 0.7921781082704591)
  (42.36291937923799, 0.716702198837352)
  (43.611009187318324, 0.647647719541561)
  (44.8594378077613, 0.5850164988631736)
  (46.10809246346027, 0.5270460149246504)
  (47.356904057770755, 0.47256089656695177)
  (48.605862862022434, 0.4215615682478245)
  (49.854959146398116, 0.37404842726951615)
  (51.10414216634997, 0.3288644889232607)
  (52.353380559880804, 0.285238329923842)
  (53.60267238438051, 0.24317001811148783)
  (54.8520156971559, 0.20265961890391812)
  (56.10141171912764, 0.163809379731488)
  (57.35086028806081, 0.12668749409214847)
  (58.60035901303656, 0.0912940330215696)
  (59.849905503040056, 0.057629064247944034)
  (61.099493534918665, 0.02554206054053838)
  (62.34911863503908, -0.005067323154953242)
  (63.59877905613733, -0.034199044039556134)
  (64.84847305090008, -0.06185306138040885)
  (66.09822887465204, -0.08653339708465993)
  (67.34805681004003, -0.10724257128802535)
  (68.59794423853207, -0.1239803749062225)
  (69.84787854099551, -0.13674663895078143)
  (71.09784082524112, -0.14643129770629948)
  (72.34781991181508, -0.15362767036619135)
  (73.5978108473187, -0.15833572841277752)
  (74.8478086783063, -0.16055545318903494)
  (76.09780563075242, -0.1632297245595326)
  (77.3477950776199, -0.168320458482163)
  (78.59777234746872, -0.17582763593191897)
  (79.84773276890434, -0.18575122885310016)
  (81.09768861536887, -0.19625593598280391)
  (82.34764969558019, -0.20611823488672718)
  (83.59761567937602, -0.2153381229598614)
  (84.84758623659273, -0.22391559776688322)
  (86.0975514730274, -0.2332263331854839)
  (87.34750332664574, -0.24418743373583485)
  (88.59743961842405, -0.2567988803096017)
  (89.84735816936576, -0.27106065092142473)
  (91.09727681818643, -0.2853180416889686)
  (92.34720760931394, -0.2984679182092474)
  (93.5971495614144, -0.3105102701581535)
  (94.8471016931451, -0.32144508808110867)
  (96.09706081940332, -0.33155200463702056)
  (97.34702496790963, -0.34101744320958816)
  (98.59699380945808, -0.34984140130587693)
  (99.84696701484148, -0.35802387660190066)
  (101.09694373196888, -0.36565191204937286)
  (102.3469233798916, -0.37278353629428956)
  (103.5969057614667, -0.3794187482118728)
  (104.84689067955085, -0.3855575467556377)
  (106.09687761743692, -0.3912710121248001)
  (107.34686622570868, -0.396606531137532)
  (108.59685639009018, -0.40156410330605186)
  (109.84684799630534, -0.4061437281771305)
  (111.0968413826249, -0.4102062899143708)
  (112.34683660211135, -0.4136590441107038)
  (113.59683335727094, -0.4165019899443883)
  (114.84683135060955, -0.4187351267388148)
  (116.09682981929885, -0.42069166375384187)
  (117.34682837204438, -0.42259374072334066)
  (118.59682700647342, -0.4244413576437006)
  (119.84682572021323, -0.42623451451141464)
  (121.09682276425673, -0.42891867723388366)
  (122.34681561576397, -0.4331241531712957)
  (123.59680242321613, -0.43885093609440096)
  (124.8467813351033, -0.4460990175205538)
  (126.09677436204683, -0.44978150173040077)
  (127.34676852452895, -0.446507076892224)
  (128.5967251037667, -0.4362758444318928)
  (129.84660538214126, -0.4190881212635824)
  (131.09646746048497, -0.400531698117474)
  (132.3463623014526, -0.3843316288508497)
  (133.59628546263497, -0.3704879710424214)
  (134.8462325015223, -0.3590007738956817)
  (136.09619177881686, -0.34891322311565737)
  (137.3461569715797, -0.33958742787532575)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 2.0)
  (1.2499882399413924, 1.9955728165574829)
  (2.4998882806694764, 1.9800780389550874)
  (3.7496021298707394, 1.9535168819852409)
  (4.999031809829107, 1.9158914280458446)
  (6.248160303405, 1.8692720983996147)
  (7.4969814158350125, 1.8150394098353215)
  (8.745448744611316, 1.7531953774796556)
  (9.993515900371637, 1.6837422992743856)
  (11.241426568536, 1.6114999992041439)
  (12.489361652601705, 1.5396807009913336)
  (13.737321009184642, 1.468284412887783)
  (14.985304494897905, 1.3973111430967184)
  (16.23327471158721, 1.3261050883746328)
  (17.481206520735213, 1.2542290583699767)
  (18.72909956266438, 1.1816830737987807)
  (19.97695347770836, 1.1084671555701684)
  (21.22477381996187, 1.0346811602492823)
  (22.472564287024955, 0.9603916592841515)
  (23.720324675729007, 0.8855986647707935)
  (24.96805478291031, 0.8103021888872053)
  (26.215999455718052, 0.738672890068708)
  (27.464297573136772, 0.6734925794885498)
  (28.71291580903288, 0.614762997282126)
  (29.961820828726495, 0.5624857113680894)
  (31.210975275932096, 0.5165507681443515)
  (32.460344511851694, 0.4768851114601884)
  (33.70989707223676, 0.4434897402597422)
  (34.95960148822192, 0.41636549557561453)
  (36.20936761042813, 0.39218704859047143)
  (37.45914761642551, 0.36873722722329)
  (38.70894108141838, 0.34601603944457915)
  (39.958747580606484, 0.32402349297718797)
  (41.20858788755755, 0.3040601291299352)
  (42.458471099518995, 0.28699304875396947)
  (43.70839050487604, 0.27282234349598855)
  (44.95833939181956, 0.26154808944975394)
  (46.208290491111946, 0.25050018317016576)
  (47.45822689169695, 0.23789854248189216)
  (48.708146662227264, 0.22374318685643957)
  (49.95804787138129, 0.20803413816604718)
  (51.20793769582607, 0.19143862245713705)
  (52.45782157808061, 0.1744014492005598)
  (53.70769936208205, 0.156922620523609)
  (54.957570891768285, 0.13900213860872423)
  (56.207459473459565, 0.12232627656432238)
  (57.45737741486379, 0.10801925825111726)
  (58.7073202264483, 0.09608113505794297)
  (59.95728341859114, 0.08651194986488941)
  (61.20724238303699, 0.07640756542254719)
  (62.45717892709417, 0.06383190584329912)
  (63.70708816484644, 0.048785020284536414)
  (64.95696521048426, 0.03126696756350321)
  (66.2068386843345, 0.013485445086477275)
  (67.4567287642803, -0.0030877630860536276)
  (68.70663428218494, -0.018452641464908832)
  (69.95655406989724, -0.03260917569020252)
  (71.20649406469606, -0.04483806757327166)
  (72.45645529240771, -0.05465975846513113)
  (73.70643311712064, -0.06207421193865895)
  (74.95642290286176, -0.06708140049480188)
  (76.20641431107173, -0.07170785513639932)
  (77.45640175144689, -0.0773046029017091)
  (78.70638447080724, -0.08387164041841026)
  (79.95636171597553, -0.09140896372953372)
  (81.20633735625688, -0.09921251431380929)
  (82.45631424824741, -0.10681292141985332)
  (83.70629235893267, -0.1142101848469235)
  (84.95627165529815, -0.12140430439964282)
  (86.20625159350848, -0.1284862433408839)
  (87.45623182265423, -0.13551664391372742)
  (88.7062123406104, -0.14249550610622153)
  (89.956193145252, -0.14942282990650202)
  (91.2061681598151, -0.15731258336638543)
  (92.45613175911359, -0.16684073483853154)
  (93.706081795627, -0.1780072679529436)
  (94.9560161218582, -0.19081216352477645)
  (96.20594830449282, -0.20383120935064264)
  (97.45588792975636, -0.2161149358235667)
  (98.70583456506971, -0.2276633386923969)
  (99.9557877778514, -0.2384764139604623)
  (101.20576355630088, -0.24614077218665759)
  (102.45575945249881, -0.24904741728756058)
  (103.70575735749254, -0.2471963071539942)
  (104.9557391623003, -0.24058746860337918)
  (106.20570502225566, -0.23135526162471629)
  (107.45566143894771, -0.22092256925830359)
  (108.7056072594131, -0.20928940112728628)
  (109.95554133069822, -0.19645576796213166)
  (111.20546661695232, -0.1827900713500401)
  (112.45538535366177, -0.16853790997207838)
  (113.70529726565738, -0.15369928696585475)
  (114.95520207777152, -0.13827420559808687)
  (116.20513631777854, -0.12552620691255925)
  (117.45511063084136, -0.1176311137821662)
  (118.7051061754859, -0.11458904521350723)
  (119.95510410991808, -0.11640004706116948)
  (121.20509738119715, -0.12049823680959174)
  (122.45508862905982, -0.12517302759851054)
  (123.70507758752964, -0.13042441843321162)
  (124.95506399063069, -0.1362524081962902)
  (126.20504979506228, -0.14220945666205378)
  (127.45503639486515, -0.1479972040816728)
  (128.70502376710874, -0.15361565034897318)
  (129.9550118888625, -0.15906479536088666)
  (131.2050026915575, -0.163851718840273)
  (132.4549968960188, -0.1676478051950016)
  (133.7049937168342, -0.17045305203986733)
  (134.95499236858979, -0.17226745761224188)
  (136.20498924636462, -0.174992516648451)
  (137.45497947727222, -0.17989588579776908)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 0.0)
  (1.2499999013323457, -0.0004055195188240058)
  (2.4999990626573716, -0.001824837554626416)
  (3.749996661745201, -0.004257953173802049)
  (4.999991876366987, -0.007704864775885549)
  (6.249984668264399, -0.01194593069090396)
  (7.499975094685462, -0.016834723105159544)
  (8.74996281998857, -0.022371240705936532)
  (9.99994750853284, -0.02855548200659501)
  (11.249933047276997, -0.03456472959652858)
  (12.499921854711202, -0.03985050440466737)
  (13.749913512100358, -0.04441280466032399)
  (14.999907600708408, -0.048251628835168515)
  (16.2499020791332, -0.05196617446707808)
  (17.499895709507413, -0.055955906990797596)
  (18.74988843124852, -0.06022082621295961)
  (19.999880183774046, -0.0647609319268594)
  (21.249871442403848, -0.06943567416736268)
  (22.49986254726768, -0.07415135304044637)
  (23.749853497024883, -0.07890796854105275)
  (24.999844290334803, -0.08370552066408019)
  (26.249840640448994, -0.08658535061580123)
  (27.499840260691496, -0.08624167496873283)
  (28.74983483826118, -0.08267449600840152)
  (29.99981606039045, -0.07588383745741394)
  (31.24979430443685, -0.06851657849710051)
  (32.499778985760166, -0.06233729447951467)
  (33.74976897531343, -0.057345990986086316)
  (34.99976314404486, -0.05354267252520356)
  (36.249761511635874, -0.05163706506652742)
  (37.499761245178405, -0.05210232152989713)
  (38.749757847874044, -0.05493844024158075)
  (39.999746822935634, -0.06014541099881275)
  (41.24973374513109, -0.06585952362800165)
  (42.4997238124643, -0.07083830973653482)
  (43.74971659236672, -0.0750817676014655)
  (44.999711652268815, -0.0785898957543128)
  (46.249702353507985, -0.08335558104670421)
  (47.49968051960478, -0.09070739864605706)
  (48.74964080006086, -0.10064531708311152)
  (49.999577844454464, -0.1131692938188718)
  (51.24950588213212, -0.12658182150459774)
  (52.49943650479444, -0.1397512483188379)
  (53.74936966516027, -0.15267757376343213)
  (54.99930531594838, -0.16536079734941608)
  (56.24924778054907, -0.17735063492353104)
  (57.499199380952966, -0.18834689177967331)
  (58.749159327361724, -0.19834956096971354)
  (59.99912682997172, -0.20735863617333375)
  (61.24909900677508, -0.21569774354994087)
  (62.49907413131736, -0.22358263542610743)
  (63.74905203854549, -0.2310133107606723)
  (64.99903256340608, -0.2379897685724515)
  (66.24901598302414, -0.24442576695978324)
  (67.49900233840621, -0.2502638106372573)
  (68.74899134350864, -0.2555038982689108)
  (69.99898271228714, -0.2601460286556157)
  (71.24897899214288, -0.2631203888352382)
  (72.49897866989389, -0.2637137639608299)
  (73.74897721025894, -0.261926151879492)
  (74.99897007796089, -0.25775755907708486)
  (76.24895543185431, -0.2517219040921157)
  (77.49893249521314, -0.2441618011862551)
  (78.74889940886314, -0.2350772616041484)
  (79.99885431364514, -0.22446829885783726)
  (81.2488113357833, -0.21411079080351508)
  (82.49877942767299, -0.2051886597106898)
  (83.74875694101246, -0.19770191734475315)
  (84.99874222748757, -0.19165057357828555)
  (86.24873522698375, -0.18751522734542256)
  (87.49873362453833, -0.1856162831738492)
  (88.74873341893674, -0.18595374714203974)
  (89.99873060895993, -0.1885276181697802)
  (91.24872386605408, -0.19262273055317644)
  (92.49871326499964, -0.19776230738914274)
  (93.74869793306722, -0.20394634508928103)
  (94.99867699753081, -0.2111748393359618)
  (96.24865549034311, -0.21850596716223733)
  (97.49863695337372, -0.2253118475857019)
  (98.74862116591102, -0.23159247940462804)
  (99.99860790724283, -0.23734786151003234)
  (101.2485957446795, -0.24286202919317704)
  (102.49858380980194, -0.2483243397255819)
  (103.74857210045877, -0.2537347930978458)
  (104.99856061449864, -0.2590933893006568)
  (106.24854953297496, -0.26435670115347853)
  (107.49853896839548, -0.2694957771683722)
  (108.7485289084125, -0.2745106172945725)
  (109.99851934067824, -0.27940122148254154)
  (111.24851724883852, -0.28117168943459564)
  (112.49851192999748, -0.277824745123969)
  (113.7484824338812, -0.2693604446464203)
  (114.99840781062102, -0.25577892986608375)
  (116.24834195805298, -0.24301971617883733)
  (117.49831577173636, -0.23504252643881632)
  (118.74831095657188, -0.2318474774032494)
  (119.99830921714745, -0.23343461583610775)
  (121.2483038387509, -0.2371006541560004)
  (122.49829761818289, -0.24104340140098082)
  (123.7482904941889, -0.24526285737783912)
  (124.99828240551443, -0.2497590218798057)
  (126.24826977508249, -0.25535874074942144)
  (127.49824863618977, -0.2626132370127562)
  (128.74821679818453, -0.27152249795593486)
  (129.99817207043375, -0.282086507965023)
  (131.24811671536028, -0.29384750228036377)
  (132.49805265087886, -0.30650030699604036)
  (133.74797924070072, -0.320044915671053)
  (134.9978958485419, -0.33448132141042286)
  (136.24780526290002, -0.349529293499394)
  (137.49770949143686, -0.3650020130650321)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -2.0)
  (1.2499943409812555, -1.9969288984940885)
  (2.4999462396058783, -1.9861801648791617)
  (3.74980853927732, -1.9677542046697798)
  (4.99953408677931, -1.94165171301715)
  (6.248991854135652, -1.905006513712128)
  (7.49802233664888, -1.8559103143482838)
  (8.746501461659587, -1.7943679919050886)
  (9.994305211277558, -1.720385659699806)
  (11.241724200652255, -1.6401019626711493)
  (12.48899888687988, -1.5576067254937231)
  (13.736125349139915, -1.4729002074921351)
  (14.98309966707778, -1.3859826749421764)
  (16.230390099813288, -1.3037658090828246)
  (17.47825942909884, -1.2308605715913647)
  (18.72663814008178, -1.1672710237879398)
  (19.9754566895334, -1.1130007080450899)
  (21.224568842119616, -1.0659246314117716)
  (22.47388534129981, -1.02462558050371)
  (23.723379469018678, -0.9891044385481156)
  (24.973024503422128, -0.9593619652050387)
  (26.222766255633825, -0.9339724723714167)
  (27.472572496911294, -0.9119853663455465)
  (28.722433964369213, -0.8934008100839207)
  (29.972341394712952, -0.8782189413251806)
  (31.222256641593304, -0.8636670747565158)
  (32.47215710842351, -0.8478967157800043)
  (33.72204160734431, -0.8309078793832129)
  (34.97190895051162, -0.8127005817117047)
  (36.22180162809717, -0.7963584774651977)
  (37.47173942164118, -0.7839374419402629)
  (38.721710030293856, -0.7754375973744174)
  (39.97170115288245, -0.770859027416073)
  (41.221696135081345, -0.7673258061763121)
  (42.47168834849048, -0.7629206283979961)
  (43.72167718486094, -0.7576434962246942)
  (44.971662035945414, -0.7514944122242705)
  (46.221651324704396, -0.7463597227514618)
  (47.47164788145142, -0.7434970022355362)
  (48.721647576680155, -0.7429062601338177)
  (49.971646280873905, -0.7445874983978903)
  (51.221645454996064, -0.7458899009265489)
  (52.47164502292494, -0.7450462564192047)
  (53.7216413002465, -0.7420565673625273)
  (54.97163060255643, -0.7369208425687215)
  (56.22162193392794, -0.7323115808007089)
  (57.47161964536932, -0.7300104529750983)
  (58.721619474868824, -0.7300174669378509)
  (59.971617160407455, -0.732332622665052)
  (61.22161639598323, -0.7329805576412264)
  (62.47161041331216, -0.7293110342883518)
  (63.72158430007247, -0.7213240963835282)
  (64.97152314418253, -0.7090198392102421)
  (66.22144078658148, -0.6946718460173187)
  (67.47135225568495, -0.6797957883275425)
  (68.72125732839658, -0.6643916687961373)
  (69.97115578162112, -0.6484594901725804)
  (71.22107669010651, -0.6344335858772479)
  (72.47103221871518, -0.6239369216048509)
  (73.72101240240839, -0.6169695810380998)
  (74.97100727595078, -0.613531619722826)
  (76.22100598387112, -0.6117376828942087)
  (77.47100518740763, -0.610330853156522)
  (78.7210047666787, -0.6093111306446886)
  (79.97100460180265, -0.608678515456505)
  (81.2210014618483, -0.6060640665363163)
  (82.47098580093576, -0.5998885096184065)
  (83.720947473868, -0.5901518948251971)
  (84.97087633563191, -0.5768543011815787)
  (86.22081119448697, -0.5641278071190577)
  (87.47077549108212, -0.5547271545096129)
  (88.72076037599479, -0.5486524099074228)
  (89.9707569996566, -0.545903616320102)
  (91.22075496926094, -0.543682616752606)
  (92.47074984639025, -0.5401239646881446)
  (93.72074019959128, -0.5352276642019698)
  (94.9707245974159, -0.5289937209011648)
  (96.22070316041254, -0.5216776066516303)
  (97.47067605371166, -0.5134496362852267)
  (98.72064261211663, -0.504309814180623)
  (99.97060217043428, -0.4942581452017474)
  (101.22056557861656, -0.48470232950891157)
  (102.47053912906811, -0.4765808407443589)
  (103.72052117590634, -0.4698936896019295)
  (104.97051007323738, -0.46464088488682237)
  (106.2205044733601, -0.4609270424656707)
  (107.4705026179067, -0.45882190737639633)
  (108.72050243651734, -0.45832548310571414)
  (109.9705018588294, -0.45943777047584683)
  (111.22049968662192, -0.46175313772752513)
  (112.47049543891184, -0.4650011630836664)
  (113.72048841981713, -0.4691818447360704)
  (114.97047793345729, -0.4742951803573204)
  (116.22046569969218, -0.47982544576395364)
  (117.47045314031047, -0.485428825896097)
  (118.72044025103548, -0.4911053207345792)
  (119.97042702759057, -0.496854930259979)
  (121.22041016242824, -0.5033396731541435)
  (122.4703866402119, -0.5110008908473257)
  (123.72035535365251, -0.5198385765528519)
  (124.97031519546789, -0.5298527224418768)
  (126.22027106863275, -0.5403558203491695)
  (127.47022668415774, -0.5508895349166308)
  (128.72018204129287, -0.5614538661379409)
  (129.97013713928823, -0.5720488140067614)
  (131.2201055131405, -0.5809021033950733)
  (132.47009117325953, -0.58683218439061)
  (133.72008728336385, -0.5898390245612374)
  (134.97008700711493, -0.5899226074622822)
  (136.22008097110685, -0.5862365094438566)
  (137.47005464148074, -0.5782164903106516)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -4.0)
  (1.249960778919958, -3.9919150225681053)
  (2.4996274133790424, -3.963619821244088)
  (3.7486731519692476, -3.9151217943985346)
  (4.996771405628741, -3.846433622852171)
  (6.244101199862066, -3.7648058219322946)
  (7.490873775223754, -3.675068099701641)
  (8.737036402976557, -3.5772242513646217)
  (9.982536380179237, -3.4712784149514366)
  (11.22758709276182, -3.3601573813106644)
  (12.472345743613543, -3.2458111432895076)
  (13.716803978114314, -3.128240468361546)
  (14.960953443660387, -3.0074461456422616)
  (16.205004931951432, -2.885643531677685)
  (17.449102181979733, -2.7643092217740204)
  (18.69324501745942, -2.6434432331240743)
  (19.937433262098185, -2.5230455828542926)
  (21.18218161990162, -2.4086164195507327)
  (22.42777857675593, -2.303827447115752)
  (23.67414947349323, -2.2086849464393645)
  (24.921219604556864, -2.1231946202168843)
  (26.1685224031485, -2.041123402241032)
  (27.415776398450497, -1.958313817060475)
  (28.66298115337085, -1.8747658936952911)
  (29.910136230834805, -1.790479661424304)
  (31.157433161005773, -1.7083270527598649)
  (32.40499016886943, -1.6302233060213684)
  (33.652794111412945, -1.556169244031771)
  (34.90083184302205, -1.4861656469505993)
  (36.149096541487665, -1.4203341081682364)
  (37.397578290857346, -1.3587559430060996)
  (38.64626259810367, -1.3014318662956532)
  (39.895134967847795, -1.2483625434846832)
  (41.1440914313809, -1.1972965862373022)
  (42.39306832692642, -1.1467328226887636)
  (43.64206545255697, -1.096671261013925)
  (44.89108260634192, -1.0471119093064505)
  (46.140237146661946, -1.0011735670874884)
  (47.38958831600327, -0.9609361149633521)
  (48.63911009678566, -0.9264003908738977)
  (49.88877646787593, -0.8975671140212156)
  (51.13849474338543, -0.8710297477429373)
  (52.38821354169852, -0.8445170131740733)
  (53.63793286232973, -0.8180289103249236)
  (54.88765270479354, -0.7915654392057779)
  (56.137374808711115, -0.7652090191256992)
  (57.38710031862469, -0.7390145966109875)
  (58.636829213535016, -0.7129821721017898)
  (59.88656147244281, -0.687111746035531)
  (61.136344381864355, -0.6638470950278056)
  (62.386198950478814, -0.6448175920850162)
  (63.63611082665161, -0.6300234557161636)
  (64.8860656580901, -0.6194648557970431)
  (66.13603134875632, -0.6102054030202522)
  (67.38599198795971, -0.6002874520929341)
  (68.63594722879498, -0.5897110057676479)
  (69.88589672435823, -0.5784760669797064)
  (71.13583591158537, -0.566152236875398)
  (72.38576077665053, -0.5524525928542461)
  (73.63566980518935, -0.5373771515142507)
  (74.88556148285666, -0.5209259311202785)
  (76.1354539990246, -0.504536459947739)
  (77.38535947513671, -0.48916709031368927)
  (78.6352770786358, -0.4748178324556065)
  (79.88520597695663, -0.46148869593147557)
  (81.13512765718485, -0.44750504944131975)
  (82.38502827040081, -0.43175048959228884)
  (83.63490530754129, -0.41422504801024707)
  (84.88475625959035, -0.3949287598759449)
  (86.13463195794202, -0.377337744127019)
  (87.38455779918924, -0.36376952583704464)
  (88.6345208357585, -0.3542242455547633)
  (89.884508119691, -0.34870200215661545)
  (91.13450467222599, -0.3458056303382503)
  (92.38450400246239, -0.3446036621274598)
  (93.63450381359206, -0.3450960997327975)
  (94.884501808806, -0.3472829422494352)
  (96.13449861328317, -0.35010933081404844)
  (97.38449556015263, -0.35287202741274204)
  (98.63449264616905, -0.3555710320383433)
  (99.88448986808707, -0.3582063446838447)
  (101.13448920991047, -0.3581037764194942)
  (102.3844800061981, -0.35348054428403874)
  (103.63444590787336, -0.344336708746385)
  (104.88437056618523, -0.33067238940202753)
  (106.13427999410914, -0.31562640789114305)
  (107.3841977765464, -0.3012912511152995)
  (108.63412350925033, -0.28766692371075375)
  (109.88405678797164, -0.274753430083867)
  (111.1339876711708, -0.2616108036299047)
  (112.38390926318368, -0.24761240282423824)
  (113.63382097809814, -0.2327582342287455)
  (114.88372223000674, -0.21704830480645312)
  (116.13362688701835, -0.2016125046804021)
  (117.38354380960902, -0.18720409858125658)
  (118.63347215328372, -0.17382309624392578)
  (119.88341107353962, -0.1614695067091628)
  (121.13335790719081, -0.14994237876991484)
  (122.38331093523813, -0.13910774409629093)
  (123.63326977402775, -0.1289656060138153)
  (124.88323403990405, -0.11951596763546102)
  (126.13320584847791, -0.11112903865833858)
  (127.38318575755906, -0.10405163090106401)
  (128.63317239524028, -0.0982837521313996)
  (129.88316438960692, -0.09382540867984278)
  (131.1331598353588, -0.09046190775758825)
  (132.38315747968423, -0.08805012005792728)
  (133.63315659797414, -0.08659004697894497)
  (134.88315646561873, -0.08608168936702856)
  (136.1331563969477, -0.0864300118487251)
  (137.3831558554664, -0.08757165717456591)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -6.0)
  (1.2499467340974393, -5.990578028820404)
  (2.499493999082454, -5.957604642730508)
  (3.7481980801357135, -5.901091550595162)
  (4.995615561852897, -5.821058820239869)
  (6.241301590729247, -5.717512746012585)
  (7.484811539924574, -5.59047543543869)
  (8.725702449810981, -5.439992141392806)
  (9.96353229370741, -5.266116468612053)
  (11.199510504556775, -5.0794212208859655)
  (12.434599972628108, -4.8869341847584)
  (13.668773557779314, -4.688659589984079)
  (14.902004139994123, -4.484601793494881)
  (16.133794736179457, -4.272038495971714)
  (17.363761496251325, -4.049164097659918)
  (18.591818109373897, -3.815994238393209)
  (19.81787839875266, -3.5725452804718536)
  (21.045159773883974, -3.335362680468638)
  (22.27566265678932, -3.1155040562344714)
  (23.509142519427424, -2.9130130985233427)
  (24.74535424216556, -2.727930046751143)
  (25.983835447745108, -2.558677195344747)
  (27.224246892112845, -2.4042049552350155)
  (28.466412182950393, -2.264535293098153)
  (29.710154678534213, -2.1396880706144272)
  (30.9550700411785, -2.0270968610559748)
  (32.200893988816745, -1.9250491657920394)
  (33.44753722727659, -1.8335522990699546)
  (34.6949104036632, -1.7526128189086136)
  (35.942567612072075, -1.6761178550349143)
  (37.1902472590321, -1.5999897540842296)
  (38.43794923667038, -1.5242285226385044)
  (39.68567343711209, -1.448834167247965)
  (40.93356653643783, -1.3763002406391363)
  (42.181714339243655, -1.308289798756289)
  (43.430100448414564, -1.244803735063349)
  (44.67870846370489, -1.1858428835867714)
  (45.927569379710114, -1.1325217109307453)
  (47.17668649772398, -1.0855838747692343)
  (48.42602719063985, -1.045030601124814)
  (49.67555882551128, -1.010862949254431)
  (50.92519972633766, -0.9809129253953317)
  (52.17490398794643, -0.9537349294385294)
  (53.42466546126769, -0.92932909511118)
  (54.67447799695005, -0.9076955425002395)
  (55.92431271094824, -0.8873687378437136)
  (57.174152743271804, -0.8673716154520246)
  (58.423998006956914, -0.8477041767165713)
  (59.67384841503939, -0.8283664230058132)
  (60.92372953294049, -0.8111527971555821)
  (62.17365197016709, -0.7972596795020654)
  (63.423606905276046, -0.7866871680972257)
  (64.67358551659484, -0.7794353375575392)
  (65.92357657667392, -0.7747435856382767)
  (67.17357365658212, -0.7721048293605549)
  (68.4235733844647, -0.7715190758423927)
  (69.67357238845979, -0.7729863266638543)
  (70.92357180259627, -0.7727548778925395)
  (72.17356338365438, -0.7683236033617176)
  (73.42353302083816, -0.7596925530947738)
  (74.67346660359944, -0.7468618245251554)
  (75.92339461734906, -0.7334570233437031)
  (77.17334103709148, -0.721895188546125)
  (78.42330314545161, -0.712176345267772)
  (79.67327822502028, -0.7043005146373439)
  (80.92325244449088, -0.6962830940577734)
  (82.17321641140066, -0.6868010161688807)
  (83.42316840953795, -0.6758542939896428)
  (84.67310672270757, -0.6634429425500065)
  (85.92305801109703, -0.6524481461295386)
  (87.17303420009088, -0.6447907416622654)
  (88.42302637880972, -0.6404707837365928)
  (89.67302563626016, -0.6394883031488071)
  (90.9230254831817, -0.640095194088494)
  (92.17302505236677, -0.6411260469670276)
  (93.42302420002034, -0.6425808616658225)
  (94.6730227823475, -0.6444596380175227)
  (95.92302237913871, -0.6452799274876644)
  (97.17302164336161, -0.6440534303258968)
  (98.4230172235489, -0.6407801498206741)
  (99.67300576824323, -0.6354600947482353)
  (100.92298593840385, -0.6284317006612224)
  (102.17295689213748, -0.619920593772489)
  (103.42291687066704, -0.609926786057625)
  (104.67286411523085, -0.5984502915784611)
  (105.92282206382168, -0.5882344675260783)
  (107.17280144501501, -0.5811082554874935)
  (108.42279462200366, -0.5770716990006305)
  (109.67279395789619, -0.5761248227270191)
  (110.92279391063812, -0.5764676087655286)
  (112.17279383558204, -0.5769000406015269)
  (113.42279372629885, -0.5774221182327898)
  (114.67279357635945, -0.5780338416566319)
  (115.9227935447601, -0.5781041433588564)
  (117.17279319699215, -0.577212311717594)
  (118.42279179249526, -0.5753583472612089)
  (119.67278859070967, -0.5725422510880798)
  (120.92276840019495, -0.5656535823666551)
  (122.17269922780805, -0.5526188572055072)
  (123.42255085403575, -0.533438390744515)
  (124.67229306127957, -0.5081126467088287)
  (125.92198249416526, -0.48025012791978683)
  (127.1716689920028, -0.45225627605912444)
  (128.42135254099006, -0.4241310914360189)
  (129.6710331273249, -0.3958745743610982)
  (130.92076070351095, -0.369800159382953)
  (132.17056043691989, -0.3474503010520798)
  (133.42042122729933, -0.32882519787153436)
  (134.6703319738547, -0.31392501526249506)
  (135.92026433889797, -0.30092325596477354)
  (137.17020359923538, -0.28860220103119144)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -8.0)
  (1.2499315102141748, -7.989316145653184)
  (2.4993493886263933, -7.9519277774900505)
  (3.747683164278684, -7.887851966643138)
  (4.994362861202901, -7.7971179694484025)
  (6.239362295409442, -7.685524545994125)
  (7.482721544901998, -7.556938154668455)
  (8.724208683980095, -7.411382780887427)
  (9.963592136150874, -7.248885575317301)
  (11.201378558580055, -7.074589724984034)
  (12.437956652098414, -6.8919181901902125)
  (13.673269741928799, -6.700879343127272)
  (14.907261211271633, -6.5014819394768315)
  (16.139871245539183, -6.2937158923762935)
  (17.371040860830522, -6.077577961211467)
  (18.60071319600739, -5.853078128237137)
  (19.828831459082892, -5.6202267618996045)
  (21.05503015829796, -5.377478284638901)
  (22.279016944052664, -5.123812320294103)
  (23.50069461426973, -4.859249013575067)
  (24.71996615024872, -4.583809374596678)
  (25.939216592553596, -4.308265994862689)
  (27.160044638023596, -4.0397987183283535)
  (28.382409219792763, -3.778416575839334)
  (29.606269219308317, -3.5241283599077695)
  (30.831693729691878, -3.277492168094621)
  (32.05870674328834, -3.0388843177924816)
  (33.28725566318203, -2.8083150371218744)
  (34.51728782661936, -2.585794209623462)
  (35.74926785928473, -2.3743442327526885)
  (36.98342460217702, -2.1759934637138327)
  (38.21961878009158, -1.9907642864902169)
  (39.457710887898216, -1.8186776042869748)
  (40.697859728926865, -1.6621305380600935)
  (41.94005332167621, -1.5227346630085161)
  (43.18405447758689, -1.4005165958423749)
  (44.429625662957434, -1.295499673284263)
  (45.67624885042083, -1.2037304959750088)
  (46.92360761836992, -1.1225698069318506)
  (48.17161169255146, -1.0520234799424937)
  (49.420170752009916, -0.9920966206085905)
  (50.66895767007225, -0.9370407662436386)
  (51.91778987100536, -0.8830218090520835)
  (53.16666649384925, -0.8300397862752456)
  (54.41558667761332, -0.7780947344395706)
  (55.664679920908675, -0.730528225661134)
  (56.91400727495958, -0.6895689089718746)
  (58.163533790668474, -0.6552179301812956)
  (59.413224513366394, -0.6274762502350649)
  (60.66300612506818, -0.6041257823724867)
  (61.91283875401054, -0.5836875601319435)
  (63.16271561407743, -0.5661616944852121)
  (64.41262991891264, -0.5515482805910805)
  (65.6625782076866, -0.5402224653217126)
  (66.91255354518518, -0.5324343753309646)
  (68.16254591861411, -0.5281840730045015)
  (69.41254531504268, -0.5274715923889176)
  (70.66254443299813, -0.5289149214152336)
  (71.91254151600538, -0.5315927118116254)
  (73.16253534494798, -0.5355049609664561)
  (74.41252470071267, -0.540651665064127)
  (75.66251648866549, -0.5451506052490452)
  (76.9125136763961, -0.5477469638173107)
  (78.1625133680337, -0.5484407347539348)
  (79.41251266770173, -0.5472319164516571)
  (80.66251146051017, -0.5454982554939017)
  (81.91251073730429, -0.5441582491320534)
  (83.16251037411283, -0.5432118974990097)
  (84.41251024696446, -0.5426592006886272)
  (85.66250998398715, -0.5433047449413172)
  (86.91250762160591, -0.545684919655843)
  (88.16250075266713, -0.549799720248639)
  (89.41248697002588, -0.5556491387957245)
  (90.66247439693716, -0.5612375137163291)
  (91.9124679258229, -0.5652344017966564)
  (93.16246553039925, -0.5676397965576088)
  (94.41246518437575, -0.5684536940999563)
  (95.66243375537827, -0.5604683947978145)
  (96.91224138921639, -0.5388796963875478)
  (98.16174004457854, -0.5036901560780737)
  (99.41078171675214, -0.45490394211541496)
  (100.65976581074128, -0.40455121128837596)
  (101.90899334328941, -0.3606509098845639)
  (103.15843098045134, -0.3232042093240784)
  (104.40804538267552, -0.2922121088214193)
  (105.65779558105214, -0.267277053062282)
  (106.90764791630892, -0.24813402818991645)
  (108.15757554512817, -0.23478344534272969)
  (109.40755162257513, -0.22722559125374342)
  (110.65754083916683, -0.22203349349370433)
  (111.90753038970024, -0.21692242393411645)
  (113.15752026892285, -0.21189238259645674)
  (114.40751047158211, -0.20694336950186154)
  (115.6575010655901, -0.2020942583121694)
  (116.90749209089951, -0.19735763148890934)
  (118.1574835373881, -0.19273348907043789)
  (119.4074753949336, -0.18822183109420076)
  (120.65747011383564, -0.18461072996213765)
  (121.90746813879896, -0.1824255704347547)
  (123.15746784316966, -0.18166635535565503)
  (124.40746760029164, -0.1823330857128243)
  (125.6574659631566, -0.18432465386628652)
  (126.9074616901542, -0.18757365318257313)
  (128.15745351637656, -0.19208008037392513)
  (129.40744017691983, -0.1978439308801549)
  (130.6574250449094, -0.20399427904050046)
  (131.90741085294897, -0.20995050982005523)
  (133.15739757089293, -0.21571262307517416)
  (134.40738516859557, -0.22128061866689383)
  (135.6573818724012, -0.22378151866940255)
  (136.9073786148075, -0.22129998699176096)
};

\fill [blue, opacity=0.3] (axis cs:138.28125,3.265625) rectangle (axis cs:140.625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,3.09375) rectangle (axis cs:140.625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,3.265625) rectangle (axis cs:138.28125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,3.09375) rectangle (axis cs:138.28125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.921875) rectangle (axis cs:140.625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.75) rectangle (axis cs:140.625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.921875) rectangle (axis cs:138.28125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.75) rectangle (axis cs:138.28125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,3.265625) rectangle (axis cs:135.9375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,3.09375) rectangle (axis cs:135.9375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:131.25,3.265625) rectangle (axis cs:133.59375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:131.25,3.09375) rectangle (axis cs:133.59375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.921875) rectangle (axis cs:135.9375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.75) rectangle (axis cs:135.9375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.921875) rectangle (axis cs:133.59375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.75) rectangle (axis cs:133.59375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,3.265625) rectangle (axis cs:131.25,3.4375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,3.09375) rectangle (axis cs:131.25,3.265625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,3.265625) rectangle (axis cs:128.90625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,3.09375) rectangle (axis cs:128.90625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.921875) rectangle (axis cs:131.25,3.09375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.75) rectangle (axis cs:131.25,2.921875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.921875) rectangle (axis cs:128.90625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.75) rectangle (axis cs:128.90625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,3.265625) rectangle (axis cs:126.5625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,3.09375) rectangle (axis cs:126.5625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:121.875,3.265625) rectangle (axis cs:124.21875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:121.875,3.09375) rectangle (axis cs:124.21875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.921875) rectangle (axis cs:126.5625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.75) rectangle (axis cs:126.5625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.921875) rectangle (axis cs:124.21875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.75) rectangle (axis cs:124.21875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,3.265625) rectangle (axis cs:121.875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,3.09375) rectangle (axis cs:121.875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,3.265625) rectangle (axis cs:119.53125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,3.09375) rectangle (axis cs:119.53125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.921875) rectangle (axis cs:121.875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.75) rectangle (axis cs:121.875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.921875) rectangle (axis cs:119.53125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.75) rectangle (axis cs:119.53125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,3.265625) rectangle (axis cs:117.1875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,3.09375) rectangle (axis cs:117.1875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:112.5,3.265625) rectangle (axis cs:114.84375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:112.5,3.09375) rectangle (axis cs:114.84375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.921875) rectangle (axis cs:117.1875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.75) rectangle (axis cs:117.1875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.921875) rectangle (axis cs:114.84375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.75) rectangle (axis cs:114.84375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.578125) rectangle (axis cs:140.625,2.75);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.40625) rectangle (axis cs:140.625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.578125) rectangle (axis cs:138.28125,2.75);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.40625) rectangle (axis cs:138.28125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.234375) rectangle (axis cs:140.625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,2.0625) rectangle (axis cs:140.625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.234375) rectangle (axis cs:138.28125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,2.0625) rectangle (axis cs:138.28125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.578125) rectangle (axis cs:135.9375,2.75);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.40625) rectangle (axis cs:135.9375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.578125) rectangle (axis cs:133.59375,2.75);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.40625) rectangle (axis cs:133.59375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.234375) rectangle (axis cs:135.9375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,2.0625) rectangle (axis cs:135.9375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.234375) rectangle (axis cs:133.59375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:131.25,2.0625) rectangle (axis cs:133.59375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.890625) rectangle (axis cs:140.625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.71875) rectangle (axis cs:140.625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.890625) rectangle (axis cs:138.28125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.71875) rectangle (axis cs:138.28125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.546875) rectangle (axis cs:140.625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.375) rectangle (axis cs:140.625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.546875) rectangle (axis cs:138.28125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.375) rectangle (axis cs:138.28125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.890625) rectangle (axis cs:135.9375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.71875) rectangle (axis cs:135.9375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.890625) rectangle (axis cs:133.59375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.71875) rectangle (axis cs:133.59375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.546875) rectangle (axis cs:135.9375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.375) rectangle (axis cs:135.9375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.546875) rectangle (axis cs:133.59375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.375) rectangle (axis cs:133.59375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.203125) rectangle (axis cs:140.625,1.375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,1.03125) rectangle (axis cs:140.625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.203125) rectangle (axis cs:138.28125,1.375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,1.03125) rectangle (axis cs:138.28125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.859375) rectangle (axis cs:140.625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.6875) rectangle (axis cs:140.625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.859375) rectangle (axis cs:138.28125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.6875) rectangle (axis cs:138.28125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.203125) rectangle (axis cs:135.9375,1.375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,1.03125) rectangle (axis cs:135.9375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.203125) rectangle (axis cs:133.59375,1.375);;

\fill [blue, opacity=0.3] (axis cs:131.25,1.03125) rectangle (axis cs:133.59375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.859375) rectangle (axis cs:135.9375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.6875) rectangle (axis cs:135.9375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.859375) rectangle (axis cs:133.59375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.6875) rectangle (axis cs:133.59375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.515625) rectangle (axis cs:140.625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.34375) rectangle (axis cs:140.625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.515625) rectangle (axis cs:138.28125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.34375) rectangle (axis cs:138.28125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.171875) rectangle (axis cs:140.625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,0.0) rectangle (axis cs:140.625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.171875) rectangle (axis cs:138.28125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,0.0) rectangle (axis cs:138.28125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.515625) rectangle (axis cs:135.9375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.34375) rectangle (axis cs:135.9375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.515625) rectangle (axis cs:133.59375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.34375) rectangle (axis cs:133.59375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.171875) rectangle (axis cs:135.9375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,0.0) rectangle (axis cs:135.9375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.171875) rectangle (axis cs:133.59375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:131.25,0.0) rectangle (axis cs:133.59375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.578125) rectangle (axis cs:131.25,2.75);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.40625) rectangle (axis cs:131.25,2.578125);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.578125) rectangle (axis cs:128.90625,2.75);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.40625) rectangle (axis cs:128.90625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.234375) rectangle (axis cs:131.25,2.40625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,2.0625) rectangle (axis cs:131.25,2.234375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.234375) rectangle (axis cs:128.90625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,2.0625) rectangle (axis cs:128.90625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.578125) rectangle (axis cs:126.5625,2.75);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.40625) rectangle (axis cs:126.5625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.578125) rectangle (axis cs:124.21875,2.75);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.40625) rectangle (axis cs:124.21875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.234375) rectangle (axis cs:126.5625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,2.0625) rectangle (axis cs:126.5625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.234375) rectangle (axis cs:124.21875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:121.875,2.0625) rectangle (axis cs:124.21875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.890625) rectangle (axis cs:131.25,2.0625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.71875) rectangle (axis cs:131.25,1.890625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.890625) rectangle (axis cs:128.90625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.71875) rectangle (axis cs:128.90625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.546875) rectangle (axis cs:131.25,1.71875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.375) rectangle (axis cs:131.25,1.546875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.546875) rectangle (axis cs:128.90625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.375) rectangle (axis cs:128.90625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.890625) rectangle (axis cs:126.5625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.71875) rectangle (axis cs:126.5625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.890625) rectangle (axis cs:124.21875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.71875) rectangle (axis cs:124.21875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.546875) rectangle (axis cs:126.5625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.375) rectangle (axis cs:126.5625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.546875) rectangle (axis cs:124.21875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.375) rectangle (axis cs:124.21875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.578125) rectangle (axis cs:121.875,2.75);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.40625) rectangle (axis cs:121.875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.578125) rectangle (axis cs:119.53125,2.75);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.40625) rectangle (axis cs:119.53125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.234375) rectangle (axis cs:121.875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,2.0625) rectangle (axis cs:121.875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.234375) rectangle (axis cs:119.53125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,2.0625) rectangle (axis cs:119.53125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.578125) rectangle (axis cs:117.1875,2.75);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.40625) rectangle (axis cs:117.1875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.578125) rectangle (axis cs:114.84375,2.75);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.40625) rectangle (axis cs:114.84375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.234375) rectangle (axis cs:117.1875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,2.0625) rectangle (axis cs:117.1875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.234375) rectangle (axis cs:114.84375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:112.5,2.0625) rectangle (axis cs:114.84375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.890625) rectangle (axis cs:121.875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.71875) rectangle (axis cs:121.875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.890625) rectangle (axis cs:119.53125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.71875) rectangle (axis cs:119.53125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.546875) rectangle (axis cs:121.875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.375) rectangle (axis cs:121.875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.546875) rectangle (axis cs:119.53125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.375) rectangle (axis cs:119.53125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.890625) rectangle (axis cs:117.1875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.71875) rectangle (axis cs:117.1875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.890625) rectangle (axis cs:114.84375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.71875) rectangle (axis cs:114.84375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.546875) rectangle (axis cs:117.1875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.375) rectangle (axis cs:117.1875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.546875) rectangle (axis cs:114.84375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.375) rectangle (axis cs:114.84375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.203125) rectangle (axis cs:131.25,1.375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,1.03125) rectangle (axis cs:131.25,1.203125);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.203125) rectangle (axis cs:128.90625,1.375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,1.03125) rectangle (axis cs:128.90625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.859375) rectangle (axis cs:131.25,1.03125);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.6875) rectangle (axis cs:131.25,0.859375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.859375) rectangle (axis cs:128.90625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.6875) rectangle (axis cs:128.90625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.203125) rectangle (axis cs:126.5625,1.375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,1.03125) rectangle (axis cs:126.5625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.203125) rectangle (axis cs:124.21875,1.375);;

\fill [blue, opacity=0.3] (axis cs:121.875,1.03125) rectangle (axis cs:124.21875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.859375) rectangle (axis cs:126.5625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.6875) rectangle (axis cs:126.5625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.859375) rectangle (axis cs:124.21875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.6875) rectangle (axis cs:124.21875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.515625) rectangle (axis cs:131.25,0.6875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.34375) rectangle (axis cs:131.25,0.515625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.515625) rectangle (axis cs:128.90625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.34375) rectangle (axis cs:128.90625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.171875) rectangle (axis cs:131.25,0.34375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,0.0) rectangle (axis cs:131.25,0.171875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.171875) rectangle (axis cs:128.90625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,0.0) rectangle (axis cs:128.90625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.515625) rectangle (axis cs:126.5625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.34375) rectangle (axis cs:126.5625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.515625) rectangle (axis cs:124.21875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.34375) rectangle (axis cs:124.21875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.171875) rectangle (axis cs:126.5625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,0.0) rectangle (axis cs:126.5625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.171875) rectangle (axis cs:124.21875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:121.875,0.0) rectangle (axis cs:124.21875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.203125) rectangle (axis cs:121.875,1.375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,1.03125) rectangle (axis cs:121.875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.203125) rectangle (axis cs:119.53125,1.375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,1.03125) rectangle (axis cs:119.53125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.859375) rectangle (axis cs:121.875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.6875) rectangle (axis cs:121.875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.859375) rectangle (axis cs:119.53125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.6875) rectangle (axis cs:119.53125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.203125) rectangle (axis cs:117.1875,1.375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,1.03125) rectangle (axis cs:117.1875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.203125) rectangle (axis cs:114.84375,1.375);;

\fill [blue, opacity=0.3] (axis cs:112.5,1.03125) rectangle (axis cs:114.84375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.859375) rectangle (axis cs:117.1875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.6875) rectangle (axis cs:117.1875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.859375) rectangle (axis cs:114.84375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.6875) rectangle (axis cs:114.84375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.515625) rectangle (axis cs:121.875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.34375) rectangle (axis cs:121.875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.515625) rectangle (axis cs:119.53125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.34375) rectangle (axis cs:119.53125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.171875) rectangle (axis cs:121.875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,0.0) rectangle (axis cs:121.875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.171875) rectangle (axis cs:119.53125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,0.0) rectangle (axis cs:119.53125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.515625) rectangle (axis cs:117.1875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.34375) rectangle (axis cs:117.1875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.515625) rectangle (axis cs:114.84375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.34375) rectangle (axis cs:114.84375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.171875) rectangle (axis cs:117.1875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,0.0) rectangle (axis cs:117.1875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.171875) rectangle (axis cs:114.84375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:112.5,0.0) rectangle (axis cs:114.84375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,3.265625) rectangle (axis cs:112.5,3.4375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,3.09375) rectangle (axis cs:112.5,3.265625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,3.265625) rectangle (axis cs:110.15625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,3.09375) rectangle (axis cs:110.15625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.921875) rectangle (axis cs:112.5,3.09375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.75) rectangle (axis cs:112.5,2.921875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.921875) rectangle (axis cs:110.15625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.75) rectangle (axis cs:110.15625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,3.265625) rectangle (axis cs:107.8125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,3.09375) rectangle (axis cs:107.8125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:103.125,3.265625) rectangle (axis cs:105.46875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:103.125,3.09375) rectangle (axis cs:105.46875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.921875) rectangle (axis cs:107.8125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.75) rectangle (axis cs:107.8125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.921875) rectangle (axis cs:105.46875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.75) rectangle (axis cs:105.46875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,3.265625) rectangle (axis cs:103.125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,3.09375) rectangle (axis cs:103.125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,3.265625) rectangle (axis cs:100.78125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,3.09375) rectangle (axis cs:100.78125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.921875) rectangle (axis cs:103.125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.75) rectangle (axis cs:103.125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.921875) rectangle (axis cs:100.78125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.75) rectangle (axis cs:100.78125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,3.265625) rectangle (axis cs:98.4375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,3.09375) rectangle (axis cs:98.4375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:93.75,3.265625) rectangle (axis cs:96.09375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:93.75,3.09375) rectangle (axis cs:96.09375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.921875) rectangle (axis cs:98.4375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.75) rectangle (axis cs:98.4375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.921875) rectangle (axis cs:96.09375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.75) rectangle (axis cs:96.09375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,3.265625) rectangle (axis cs:93.75,3.4375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,3.09375) rectangle (axis cs:93.75,3.265625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,3.265625) rectangle (axis cs:91.40625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,3.09375) rectangle (axis cs:91.40625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.921875) rectangle (axis cs:93.75,3.09375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.75) rectangle (axis cs:93.75,2.921875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.921875) rectangle (axis cs:91.40625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.75) rectangle (axis cs:91.40625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,3.265625) rectangle (axis cs:89.0625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,3.09375) rectangle (axis cs:89.0625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:84.375,3.265625) rectangle (axis cs:86.71875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:84.375,3.09375) rectangle (axis cs:86.71875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.921875) rectangle (axis cs:89.0625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.75) rectangle (axis cs:89.0625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.921875) rectangle (axis cs:86.71875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.75) rectangle (axis cs:86.71875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,3.4375) rectangle (axis cs:84.375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,3.4375) rectangle (axis cs:82.03125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:75.0,3.78125) rectangle (axis cs:77.34375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,3.4375) rectangle (axis cs:79.6875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:75.0,3.609375) rectangle (axis cs:77.34375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:75.0,3.4375) rectangle (axis cs:77.34375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,3.265625) rectangle (axis cs:84.375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,3.09375) rectangle (axis cs:84.375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,3.265625) rectangle (axis cs:82.03125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,3.09375) rectangle (axis cs:82.03125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.921875) rectangle (axis cs:84.375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.75) rectangle (axis cs:84.375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.921875) rectangle (axis cs:82.03125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.75) rectangle (axis cs:82.03125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,3.265625) rectangle (axis cs:79.6875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,3.09375) rectangle (axis cs:79.6875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:75.0,3.265625) rectangle (axis cs:77.34375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:75.0,3.09375) rectangle (axis cs:77.34375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.921875) rectangle (axis cs:79.6875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.75) rectangle (axis cs:79.6875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.921875) rectangle (axis cs:77.34375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.75) rectangle (axis cs:77.34375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.578125) rectangle (axis cs:112.5,2.75);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.40625) rectangle (axis cs:112.5,2.578125);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.578125) rectangle (axis cs:110.15625,2.75);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.40625) rectangle (axis cs:110.15625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.234375) rectangle (axis cs:112.5,2.40625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,2.0625) rectangle (axis cs:112.5,2.234375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.234375) rectangle (axis cs:110.15625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,2.0625) rectangle (axis cs:110.15625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.578125) rectangle (axis cs:107.8125,2.75);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.40625) rectangle (axis cs:107.8125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.578125) rectangle (axis cs:105.46875,2.75);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.40625) rectangle (axis cs:105.46875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.234375) rectangle (axis cs:107.8125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,2.0625) rectangle (axis cs:107.8125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.234375) rectangle (axis cs:105.46875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:103.125,2.0625) rectangle (axis cs:105.46875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.890625) rectangle (axis cs:112.5,2.0625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.71875) rectangle (axis cs:112.5,1.890625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.890625) rectangle (axis cs:110.15625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.71875) rectangle (axis cs:110.15625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.546875) rectangle (axis cs:112.5,1.71875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.375) rectangle (axis cs:112.5,1.546875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.546875) rectangle (axis cs:110.15625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.375) rectangle (axis cs:110.15625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.890625) rectangle (axis cs:107.8125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.71875) rectangle (axis cs:107.8125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.890625) rectangle (axis cs:105.46875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.71875) rectangle (axis cs:105.46875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.546875) rectangle (axis cs:107.8125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.375) rectangle (axis cs:107.8125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.546875) rectangle (axis cs:105.46875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.375) rectangle (axis cs:105.46875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.578125) rectangle (axis cs:103.125,2.75);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.40625) rectangle (axis cs:103.125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.578125) rectangle (axis cs:100.78125,2.75);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.40625) rectangle (axis cs:100.78125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.234375) rectangle (axis cs:103.125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,2.0625) rectangle (axis cs:103.125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.234375) rectangle (axis cs:100.78125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,2.0625) rectangle (axis cs:100.78125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.578125) rectangle (axis cs:98.4375,2.75);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.40625) rectangle (axis cs:98.4375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.578125) rectangle (axis cs:96.09375,2.75);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.40625) rectangle (axis cs:96.09375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.234375) rectangle (axis cs:98.4375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,2.0625) rectangle (axis cs:98.4375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.234375) rectangle (axis cs:96.09375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:93.75,2.0625) rectangle (axis cs:96.09375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.890625) rectangle (axis cs:103.125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.71875) rectangle (axis cs:103.125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.890625) rectangle (axis cs:100.78125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.71875) rectangle (axis cs:100.78125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.546875) rectangle (axis cs:103.125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.375) rectangle (axis cs:103.125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.546875) rectangle (axis cs:100.78125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.375) rectangle (axis cs:100.78125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.890625) rectangle (axis cs:98.4375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.71875) rectangle (axis cs:98.4375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.890625) rectangle (axis cs:96.09375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.71875) rectangle (axis cs:96.09375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.546875) rectangle (axis cs:98.4375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.375) rectangle (axis cs:98.4375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.546875) rectangle (axis cs:96.09375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.375) rectangle (axis cs:96.09375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.203125) rectangle (axis cs:112.5,1.375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,1.03125) rectangle (axis cs:112.5,1.203125);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.203125) rectangle (axis cs:110.15625,1.375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,1.03125) rectangle (axis cs:110.15625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.859375) rectangle (axis cs:112.5,1.03125);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.6875) rectangle (axis cs:112.5,0.859375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.859375) rectangle (axis cs:110.15625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.6875) rectangle (axis cs:110.15625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.203125) rectangle (axis cs:107.8125,1.375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,1.03125) rectangle (axis cs:107.8125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.203125) rectangle (axis cs:105.46875,1.375);;

\fill [blue, opacity=0.3] (axis cs:103.125,1.03125) rectangle (axis cs:105.46875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.859375) rectangle (axis cs:107.8125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.6875) rectangle (axis cs:107.8125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.859375) rectangle (axis cs:105.46875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.6875) rectangle (axis cs:105.46875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.515625) rectangle (axis cs:112.5,0.6875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.34375) rectangle (axis cs:112.5,0.515625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.515625) rectangle (axis cs:110.15625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.34375) rectangle (axis cs:110.15625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.171875) rectangle (axis cs:112.5,0.34375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,0.0) rectangle (axis cs:112.5,0.171875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.171875) rectangle (axis cs:110.15625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,0.0) rectangle (axis cs:110.15625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.515625) rectangle (axis cs:107.8125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.34375) rectangle (axis cs:107.8125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.515625) rectangle (axis cs:105.46875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.34375) rectangle (axis cs:105.46875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.171875) rectangle (axis cs:107.8125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,0.0) rectangle (axis cs:107.8125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.171875) rectangle (axis cs:105.46875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:103.125,0.0) rectangle (axis cs:105.46875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.203125) rectangle (axis cs:103.125,1.375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,1.03125) rectangle (axis cs:103.125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.203125) rectangle (axis cs:100.78125,1.375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,1.03125) rectangle (axis cs:100.78125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.859375) rectangle (axis cs:103.125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.6875) rectangle (axis cs:103.125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.859375) rectangle (axis cs:100.78125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.6875) rectangle (axis cs:100.78125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.203125) rectangle (axis cs:98.4375,1.375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,1.03125) rectangle (axis cs:98.4375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.203125) rectangle (axis cs:96.09375,1.375);;

\fill [blue, opacity=0.3] (axis cs:93.75,1.03125) rectangle (axis cs:96.09375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.859375) rectangle (axis cs:98.4375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.6875) rectangle (axis cs:98.4375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.859375) rectangle (axis cs:96.09375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.6875) rectangle (axis cs:96.09375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.515625) rectangle (axis cs:103.125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.34375) rectangle (axis cs:103.125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.515625) rectangle (axis cs:100.78125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.34375) rectangle (axis cs:100.78125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.171875) rectangle (axis cs:103.125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,0.0) rectangle (axis cs:103.125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.171875) rectangle (axis cs:100.78125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,0.0) rectangle (axis cs:100.78125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.515625) rectangle (axis cs:98.4375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.34375) rectangle (axis cs:98.4375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.515625) rectangle (axis cs:96.09375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.34375) rectangle (axis cs:96.09375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.171875) rectangle (axis cs:98.4375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,0.0) rectangle (axis cs:98.4375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.171875) rectangle (axis cs:96.09375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:93.75,0.0) rectangle (axis cs:96.09375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.578125) rectangle (axis cs:93.75,2.75);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.40625) rectangle (axis cs:93.75,2.578125);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.578125) rectangle (axis cs:91.40625,2.75);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.40625) rectangle (axis cs:91.40625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.234375) rectangle (axis cs:93.75,2.40625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,2.0625) rectangle (axis cs:93.75,2.234375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.234375) rectangle (axis cs:91.40625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,2.0625) rectangle (axis cs:91.40625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.578125) rectangle (axis cs:89.0625,2.75);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.40625) rectangle (axis cs:89.0625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.578125) rectangle (axis cs:86.71875,2.75);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.40625) rectangle (axis cs:86.71875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.234375) rectangle (axis cs:89.0625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,2.0625) rectangle (axis cs:89.0625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.234375) rectangle (axis cs:86.71875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:84.375,2.0625) rectangle (axis cs:86.71875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.890625) rectangle (axis cs:93.75,2.0625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.71875) rectangle (axis cs:93.75,1.890625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.890625) rectangle (axis cs:91.40625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.71875) rectangle (axis cs:91.40625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.546875) rectangle (axis cs:93.75,1.71875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.375) rectangle (axis cs:93.75,1.546875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.546875) rectangle (axis cs:91.40625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.375) rectangle (axis cs:91.40625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.890625) rectangle (axis cs:89.0625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.71875) rectangle (axis cs:89.0625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.890625) rectangle (axis cs:86.71875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.71875) rectangle (axis cs:86.71875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.546875) rectangle (axis cs:89.0625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.375) rectangle (axis cs:89.0625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.546875) rectangle (axis cs:86.71875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.375) rectangle (axis cs:86.71875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.578125) rectangle (axis cs:84.375,2.75);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.40625) rectangle (axis cs:84.375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.578125) rectangle (axis cs:82.03125,2.75);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.40625) rectangle (axis cs:82.03125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.234375) rectangle (axis cs:84.375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,2.0625) rectangle (axis cs:84.375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.234375) rectangle (axis cs:82.03125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,2.0625) rectangle (axis cs:82.03125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.578125) rectangle (axis cs:79.6875,2.75);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.40625) rectangle (axis cs:79.6875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.578125) rectangle (axis cs:77.34375,2.75);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.40625) rectangle (axis cs:77.34375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.234375) rectangle (axis cs:79.6875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,2.0625) rectangle (axis cs:79.6875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.234375) rectangle (axis cs:77.34375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:75.0,2.0625) rectangle (axis cs:77.34375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.890625) rectangle (axis cs:84.375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.71875) rectangle (axis cs:84.375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.890625) rectangle (axis cs:82.03125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.71875) rectangle (axis cs:82.03125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.546875) rectangle (axis cs:84.375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.375) rectangle (axis cs:84.375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.546875) rectangle (axis cs:82.03125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.375) rectangle (axis cs:82.03125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.890625) rectangle (axis cs:79.6875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.71875) rectangle (axis cs:79.6875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.890625) rectangle (axis cs:77.34375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.71875) rectangle (axis cs:77.34375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.546875) rectangle (axis cs:79.6875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.375) rectangle (axis cs:79.6875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.546875) rectangle (axis cs:77.34375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.375) rectangle (axis cs:77.34375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.203125) rectangle (axis cs:93.75,1.375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,1.03125) rectangle (axis cs:93.75,1.203125);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.203125) rectangle (axis cs:91.40625,1.375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,1.03125) rectangle (axis cs:91.40625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.859375) rectangle (axis cs:93.75,1.03125);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.6875) rectangle (axis cs:93.75,0.859375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.859375) rectangle (axis cs:91.40625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.6875) rectangle (axis cs:91.40625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.203125) rectangle (axis cs:89.0625,1.375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,1.03125) rectangle (axis cs:89.0625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.203125) rectangle (axis cs:86.71875,1.375);;

\fill [blue, opacity=0.3] (axis cs:84.375,1.03125) rectangle (axis cs:86.71875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.859375) rectangle (axis cs:89.0625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.6875) rectangle (axis cs:89.0625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.859375) rectangle (axis cs:86.71875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.6875) rectangle (axis cs:86.71875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.515625) rectangle (axis cs:93.75,0.6875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.34375) rectangle (axis cs:93.75,0.515625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.515625) rectangle (axis cs:91.40625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.34375) rectangle (axis cs:91.40625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.171875) rectangle (axis cs:93.75,0.34375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,0.0) rectangle (axis cs:93.75,0.171875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.171875) rectangle (axis cs:91.40625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,0.0) rectangle (axis cs:91.40625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.515625) rectangle (axis cs:89.0625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.34375) rectangle (axis cs:89.0625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.515625) rectangle (axis cs:86.71875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.34375) rectangle (axis cs:86.71875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.171875) rectangle (axis cs:89.0625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,0.0) rectangle (axis cs:89.0625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.171875) rectangle (axis cs:86.71875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:84.375,0.0) rectangle (axis cs:86.71875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.203125) rectangle (axis cs:84.375,1.375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,1.03125) rectangle (axis cs:84.375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.203125) rectangle (axis cs:82.03125,1.375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,1.03125) rectangle (axis cs:82.03125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.859375) rectangle (axis cs:84.375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.6875) rectangle (axis cs:84.375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.859375) rectangle (axis cs:82.03125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.6875) rectangle (axis cs:82.03125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.203125) rectangle (axis cs:79.6875,1.375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,1.03125) rectangle (axis cs:79.6875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.203125) rectangle (axis cs:77.34375,1.375);;

\fill [blue, opacity=0.3] (axis cs:75.0,1.03125) rectangle (axis cs:77.34375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.859375) rectangle (axis cs:79.6875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.6875) rectangle (axis cs:79.6875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.859375) rectangle (axis cs:77.34375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.6875) rectangle (axis cs:77.34375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.515625) rectangle (axis cs:84.375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.34375) rectangle (axis cs:84.375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.515625) rectangle (axis cs:82.03125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.34375) rectangle (axis cs:82.03125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.171875) rectangle (axis cs:84.375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,0.0) rectangle (axis cs:84.375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.171875) rectangle (axis cs:82.03125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,0.0) rectangle (axis cs:82.03125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.515625) rectangle (axis cs:79.6875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.34375) rectangle (axis cs:79.6875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.515625) rectangle (axis cs:77.34375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.34375) rectangle (axis cs:77.34375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.171875) rectangle (axis cs:79.6875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,0.0) rectangle (axis cs:79.6875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.171875) rectangle (axis cs:77.34375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:75.0,0.0) rectangle (axis cs:77.34375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:46.875,5.5) rectangle (axis cs:49.21875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,5.5) rectangle (axis cs:46.875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,5.5) rectangle (axis cs:44.53125,5.671875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,6.015625) rectangle (axis cs:42.1875,6.1875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,5.84375) rectangle (axis cs:42.1875,6.015625);;

\fill [blue, opacity=0.3] (axis cs:37.5,6.015625) rectangle (axis cs:39.84375,6.1875);;

\fill [blue, opacity=0.3] (axis cs:37.5,5.84375) rectangle (axis cs:39.84375,6.015625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,5.671875) rectangle (axis cs:42.1875,5.84375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,5.5) rectangle (axis cs:42.1875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:37.5,5.671875) rectangle (axis cs:39.84375,5.84375);;

\fill [blue, opacity=0.3] (axis cs:37.5,5.5) rectangle (axis cs:39.84375,5.671875);;

\fill [blue, opacity=0.3] (axis cs:18.75,7.734375) rectangle (axis cs:21.09375,7.90625);;

\fill [blue, opacity=0.3] (axis cs:18.75,7.5625) rectangle (axis cs:21.09375,7.734375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,7.046875) rectangle (axis cs:28.125,7.21875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.875) rectangle (axis cs:28.125,7.046875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,7.046875) rectangle (axis cs:25.78125,7.21875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.875) rectangle (axis cs:25.78125,7.046875);;

\fill [blue, opacity=0.3] (axis cs:18.75,7.390625) rectangle (axis cs:21.09375,7.5625);;

\fill [blue, opacity=0.3] (axis cs:18.75,7.21875) rectangle (axis cs:21.09375,7.390625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,7.046875) rectangle (axis cs:23.4375,7.21875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.875) rectangle (axis cs:23.4375,7.046875);;

\fill [blue, opacity=0.3] (axis cs:18.75,7.046875) rectangle (axis cs:21.09375,7.21875);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.875) rectangle (axis cs:21.09375,7.046875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,6.53125) rectangle (axis cs:35.15625,6.703125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,6.359375) rectangle (axis cs:35.15625,6.53125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,6.1875) rectangle (axis cs:35.15625,6.359375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,6.53125) rectangle (axis cs:32.8125,6.703125);;

\fill [blue, opacity=0.3] (axis cs:28.125,6.53125) rectangle (axis cs:30.46875,6.703125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,6.359375) rectangle (axis cs:32.8125,6.53125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,6.1875) rectangle (axis cs:32.8125,6.359375);;

\fill [blue, opacity=0.3] (axis cs:28.125,6.359375) rectangle (axis cs:30.46875,6.53125);;

\fill [blue, opacity=0.3] (axis cs:28.125,6.1875) rectangle (axis cs:30.46875,6.359375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,6.015625) rectangle (axis cs:37.5,6.1875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,5.84375) rectangle (axis cs:37.5,6.015625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,6.015625) rectangle (axis cs:35.15625,6.1875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,5.84375) rectangle (axis cs:35.15625,6.015625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,5.671875) rectangle (axis cs:37.5,5.84375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,5.5) rectangle (axis cs:37.5,5.671875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,5.671875) rectangle (axis cs:35.15625,5.84375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,5.5) rectangle (axis cs:35.15625,5.671875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,6.015625) rectangle (axis cs:32.8125,6.1875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,5.84375) rectangle (axis cs:32.8125,6.015625);;

\fill [blue, opacity=0.3] (axis cs:28.125,6.015625) rectangle (axis cs:30.46875,6.1875);;

\fill [blue, opacity=0.3] (axis cs:28.125,5.84375) rectangle (axis cs:30.46875,6.015625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,5.671875) rectangle (axis cs:32.8125,5.84375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,5.5) rectangle (axis cs:32.8125,5.671875);;

\fill [blue, opacity=0.3] (axis cs:28.125,5.671875) rectangle (axis cs:30.46875,5.84375);;

\fill [blue, opacity=0.3] (axis cs:28.125,5.5) rectangle (axis cs:30.46875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.703125) rectangle (axis cs:28.125,6.875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.53125) rectangle (axis cs:28.125,6.703125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.703125) rectangle (axis cs:25.78125,6.875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.53125) rectangle (axis cs:25.78125,6.703125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.359375) rectangle (axis cs:28.125,6.53125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.1875) rectangle (axis cs:28.125,6.359375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.359375) rectangle (axis cs:25.78125,6.53125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.1875) rectangle (axis cs:25.78125,6.359375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.703125) rectangle (axis cs:23.4375,6.875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.53125) rectangle (axis cs:23.4375,6.703125);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.703125) rectangle (axis cs:21.09375,6.875);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.53125) rectangle (axis cs:21.09375,6.703125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.359375) rectangle (axis cs:23.4375,6.53125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.1875) rectangle (axis cs:23.4375,6.359375);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.359375) rectangle (axis cs:21.09375,6.53125);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.1875) rectangle (axis cs:21.09375,6.359375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,6.015625) rectangle (axis cs:28.125,6.1875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,5.84375) rectangle (axis cs:28.125,6.015625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,6.015625) rectangle (axis cs:25.78125,6.1875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,5.84375) rectangle (axis cs:25.78125,6.015625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,5.671875) rectangle (axis cs:28.125,5.84375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,5.5) rectangle (axis cs:28.125,5.671875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,5.671875) rectangle (axis cs:25.78125,5.84375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,5.5) rectangle (axis cs:25.78125,5.671875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,6.015625) rectangle (axis cs:23.4375,6.1875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,5.84375) rectangle (axis cs:23.4375,6.015625);;

\fill [blue, opacity=0.3] (axis cs:18.75,6.015625) rectangle (axis cs:21.09375,6.1875);;

\fill [blue, opacity=0.3] (axis cs:18.75,5.84375) rectangle (axis cs:21.09375,6.015625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,5.671875) rectangle (axis cs:23.4375,5.84375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,5.5) rectangle (axis cs:23.4375,5.671875);;

\fill [blue, opacity=0.3] (axis cs:18.75,5.671875) rectangle (axis cs:21.09375,5.84375);;

\fill [blue, opacity=0.3] (axis cs:18.75,5.5) rectangle (axis cs:21.09375,5.671875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,7.734375) rectangle (axis cs:18.75,7.90625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,7.5625) rectangle (axis cs:18.75,7.734375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,7.734375) rectangle (axis cs:16.40625,7.90625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,7.5625) rectangle (axis cs:16.40625,7.734375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,8.078125) rectangle (axis cs:14.0625,8.25);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.90625) rectangle (axis cs:14.0625,8.078125);;

\fill [blue, opacity=0.3] (axis cs:9.375,8.078125) rectangle (axis cs:11.71875,8.25);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.90625) rectangle (axis cs:11.71875,8.078125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.734375) rectangle (axis cs:14.0625,7.90625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.5625) rectangle (axis cs:14.0625,7.734375);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.734375) rectangle (axis cs:11.71875,7.90625);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.5625) rectangle (axis cs:11.71875,7.734375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,7.390625) rectangle (axis cs:18.75,7.5625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,7.21875) rectangle (axis cs:18.75,7.390625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,7.390625) rectangle (axis cs:16.40625,7.5625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,7.21875) rectangle (axis cs:16.40625,7.390625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,7.046875) rectangle (axis cs:18.75,7.21875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.875) rectangle (axis cs:18.75,7.046875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,7.046875) rectangle (axis cs:16.40625,7.21875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.875) rectangle (axis cs:16.40625,7.046875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.390625) rectangle (axis cs:14.0625,7.5625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.21875) rectangle (axis cs:14.0625,7.390625);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.390625) rectangle (axis cs:11.71875,7.5625);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.21875) rectangle (axis cs:11.71875,7.390625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,7.046875) rectangle (axis cs:14.0625,7.21875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.875) rectangle (axis cs:14.0625,7.046875);;

\fill [blue, opacity=0.3] (axis cs:9.375,7.046875) rectangle (axis cs:11.71875,7.21875);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.875) rectangle (axis cs:11.71875,7.046875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,8.078125) rectangle (axis cs:9.375,8.25);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.90625) rectangle (axis cs:9.375,8.078125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,8.078125) rectangle (axis cs:7.03125,8.25);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.90625) rectangle (axis cs:7.03125,8.078125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.734375) rectangle (axis cs:9.375,7.90625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.5625) rectangle (axis cs:9.375,7.734375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.734375) rectangle (axis cs:7.03125,7.90625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.5625) rectangle (axis cs:7.03125,7.734375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,8.078125) rectangle (axis cs:4.6875,8.25);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.90625) rectangle (axis cs:4.6875,8.078125);;

\fill [blue, opacity=0.3] (axis cs:0.0,8.078125) rectangle (axis cs:2.34375,8.25);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.90625) rectangle (axis cs:2.34375,8.078125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.734375) rectangle (axis cs:4.6875,7.90625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.5625) rectangle (axis cs:4.6875,7.734375);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.734375) rectangle (axis cs:2.34375,7.90625);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.5625) rectangle (axis cs:2.34375,7.734375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.390625) rectangle (axis cs:9.375,7.5625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.21875) rectangle (axis cs:9.375,7.390625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.390625) rectangle (axis cs:7.03125,7.5625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.21875) rectangle (axis cs:7.03125,7.390625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,7.046875) rectangle (axis cs:9.375,7.21875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.875) rectangle (axis cs:9.375,7.046875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,7.046875) rectangle (axis cs:7.03125,7.21875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.875) rectangle (axis cs:7.03125,7.046875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.390625) rectangle (axis cs:4.6875,7.5625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.21875) rectangle (axis cs:4.6875,7.390625);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.390625) rectangle (axis cs:2.34375,7.5625);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.21875) rectangle (axis cs:2.34375,7.390625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,7.046875) rectangle (axis cs:4.6875,7.21875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.875) rectangle (axis cs:4.6875,7.046875);;

\fill [blue, opacity=0.3] (axis cs:0.0,7.046875) rectangle (axis cs:2.34375,7.21875);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.875) rectangle (axis cs:2.34375,7.046875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.703125) rectangle (axis cs:18.75,6.875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.53125) rectangle (axis cs:18.75,6.703125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.703125) rectangle (axis cs:16.40625,6.875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.53125) rectangle (axis cs:16.40625,6.703125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.359375) rectangle (axis cs:18.75,6.53125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.1875) rectangle (axis cs:18.75,6.359375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.359375) rectangle (axis cs:16.40625,6.53125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.1875) rectangle (axis cs:16.40625,6.359375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.703125) rectangle (axis cs:14.0625,6.875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.53125) rectangle (axis cs:14.0625,6.703125);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.703125) rectangle (axis cs:11.71875,6.875);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.53125) rectangle (axis cs:11.71875,6.703125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.359375) rectangle (axis cs:14.0625,6.53125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.1875) rectangle (axis cs:14.0625,6.359375);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.359375) rectangle (axis cs:11.71875,6.53125);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.1875) rectangle (axis cs:11.71875,6.359375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,6.015625) rectangle (axis cs:18.75,6.1875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,5.84375) rectangle (axis cs:18.75,6.015625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,6.015625) rectangle (axis cs:16.40625,6.1875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,5.84375) rectangle (axis cs:16.40625,6.015625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,5.671875) rectangle (axis cs:18.75,5.84375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,5.5) rectangle (axis cs:18.75,5.671875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,5.671875) rectangle (axis cs:16.40625,5.84375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,5.5) rectangle (axis cs:16.40625,5.671875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,6.015625) rectangle (axis cs:14.0625,6.1875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,5.84375) rectangle (axis cs:14.0625,6.015625);;

\fill [blue, opacity=0.3] (axis cs:9.375,6.015625) rectangle (axis cs:11.71875,6.1875);;

\fill [blue, opacity=0.3] (axis cs:9.375,5.84375) rectangle (axis cs:11.71875,6.015625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,5.671875) rectangle (axis cs:14.0625,5.84375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,5.5) rectangle (axis cs:14.0625,5.671875);;

\fill [blue, opacity=0.3] (axis cs:9.375,5.671875) rectangle (axis cs:11.71875,5.84375);;

\fill [blue, opacity=0.3] (axis cs:9.375,5.5) rectangle (axis cs:11.71875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.703125) rectangle (axis cs:9.375,6.875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.53125) rectangle (axis cs:9.375,6.703125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.703125) rectangle (axis cs:7.03125,6.875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.53125) rectangle (axis cs:7.03125,6.703125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.359375) rectangle (axis cs:9.375,6.53125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.1875) rectangle (axis cs:9.375,6.359375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.359375) rectangle (axis cs:7.03125,6.53125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.1875) rectangle (axis cs:7.03125,6.359375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.703125) rectangle (axis cs:4.6875,6.875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.53125) rectangle (axis cs:4.6875,6.703125);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.703125) rectangle (axis cs:2.34375,6.875);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.53125) rectangle (axis cs:2.34375,6.703125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.359375) rectangle (axis cs:4.6875,6.53125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.1875) rectangle (axis cs:4.6875,6.359375);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.359375) rectangle (axis cs:2.34375,6.53125);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.1875) rectangle (axis cs:2.34375,6.359375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,6.015625) rectangle (axis cs:9.375,6.1875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,5.84375) rectangle (axis cs:9.375,6.015625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,6.015625) rectangle (axis cs:7.03125,6.1875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,5.84375) rectangle (axis cs:7.03125,6.015625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,5.671875) rectangle (axis cs:9.375,5.84375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,5.5) rectangle (axis cs:9.375,5.671875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,5.671875) rectangle (axis cs:7.03125,5.84375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,5.5) rectangle (axis cs:7.03125,5.671875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,6.015625) rectangle (axis cs:4.6875,6.1875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,5.84375) rectangle (axis cs:4.6875,6.015625);;

\fill [blue, opacity=0.3] (axis cs:0.0,6.015625) rectangle (axis cs:2.34375,6.1875);;

\fill [blue, opacity=0.3] (axis cs:0.0,5.84375) rectangle (axis cs:2.34375,6.015625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,5.671875) rectangle (axis cs:4.6875,5.84375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,5.5) rectangle (axis cs:4.6875,5.671875);;

\fill [blue, opacity=0.3] (axis cs:0.0,5.671875) rectangle (axis cs:2.34375,5.84375);;

\fill [blue, opacity=0.3] (axis cs:0.0,5.5) rectangle (axis cs:2.34375,5.671875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,4.125) rectangle (axis cs:70.3125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:65.625,4.125) rectangle (axis cs:67.96875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,4.46875) rectangle (axis cs:63.28125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,4.125) rectangle (axis cs:65.625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,4.296875) rectangle (axis cs:63.28125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,4.125) rectangle (axis cs:63.28125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,4.46875) rectangle (axis cs:60.9375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:56.25,4.46875) rectangle (axis cs:58.59375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,4.296875) rectangle (axis cs:60.9375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,4.125) rectangle (axis cs:60.9375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:56.25,4.296875) rectangle (axis cs:58.59375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:56.25,4.125) rectangle (axis cs:58.59375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,3.78125) rectangle (axis cs:75.0,3.953125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,3.78125) rectangle (axis cs:72.65625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,3.609375) rectangle (axis cs:75.0,3.78125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,3.4375) rectangle (axis cs:75.0,3.609375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,3.609375) rectangle (axis cs:72.65625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,3.4375) rectangle (axis cs:72.65625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.953125) rectangle (axis cs:70.3125,4.125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.78125) rectangle (axis cs:70.3125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.953125) rectangle (axis cs:67.96875,4.125);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.78125) rectangle (axis cs:67.96875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.609375) rectangle (axis cs:70.3125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.4375) rectangle (axis cs:70.3125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.609375) rectangle (axis cs:67.96875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.4375) rectangle (axis cs:67.96875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,3.265625) rectangle (axis cs:75.0,3.4375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,3.09375) rectangle (axis cs:75.0,3.265625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,3.265625) rectangle (axis cs:72.65625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,3.09375) rectangle (axis cs:72.65625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.921875) rectangle (axis cs:75.0,3.09375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.75) rectangle (axis cs:75.0,2.921875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.921875) rectangle (axis cs:72.65625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.75) rectangle (axis cs:72.65625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.265625) rectangle (axis cs:70.3125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,3.09375) rectangle (axis cs:70.3125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.265625) rectangle (axis cs:67.96875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:65.625,3.09375) rectangle (axis cs:67.96875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.921875) rectangle (axis cs:70.3125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.75) rectangle (axis cs:70.3125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.921875) rectangle (axis cs:67.96875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.75) rectangle (axis cs:67.96875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.953125) rectangle (axis cs:65.625,4.125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.78125) rectangle (axis cs:65.625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.953125) rectangle (axis cs:63.28125,4.125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.78125) rectangle (axis cs:63.28125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.609375) rectangle (axis cs:65.625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.4375) rectangle (axis cs:65.625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.609375) rectangle (axis cs:63.28125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.4375) rectangle (axis cs:63.28125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.953125) rectangle (axis cs:60.9375,4.125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.78125) rectangle (axis cs:60.9375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.953125) rectangle (axis cs:58.59375,4.125);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.78125) rectangle (axis cs:58.59375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.609375) rectangle (axis cs:60.9375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.4375) rectangle (axis cs:60.9375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.609375) rectangle (axis cs:58.59375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.4375) rectangle (axis cs:58.59375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.265625) rectangle (axis cs:65.625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,3.09375) rectangle (axis cs:65.625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.265625) rectangle (axis cs:63.28125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,3.09375) rectangle (axis cs:63.28125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.921875) rectangle (axis cs:65.625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.75) rectangle (axis cs:65.625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.921875) rectangle (axis cs:63.28125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.75) rectangle (axis cs:63.28125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.265625) rectangle (axis cs:60.9375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,3.09375) rectangle (axis cs:60.9375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.265625) rectangle (axis cs:58.59375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:56.25,3.09375) rectangle (axis cs:58.59375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.921875) rectangle (axis cs:60.9375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.75) rectangle (axis cs:60.9375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.921875) rectangle (axis cs:58.59375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.75) rectangle (axis cs:58.59375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.984375) rectangle (axis cs:56.25,5.15625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.8125) rectangle (axis cs:56.25,4.984375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.984375) rectangle (axis cs:53.90625,5.15625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.8125) rectangle (axis cs:53.90625,4.984375);;

\fill [blue, opacity=0.3] (axis cs:46.875,5.328125) rectangle (axis cs:49.21875,5.5);;

\fill [blue, opacity=0.3] (axis cs:46.875,5.15625) rectangle (axis cs:49.21875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.984375) rectangle (axis cs:51.5625,5.15625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.8125) rectangle (axis cs:51.5625,4.984375);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.984375) rectangle (axis cs:49.21875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.8125) rectangle (axis cs:49.21875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.640625) rectangle (axis cs:56.25,4.8125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.46875) rectangle (axis cs:56.25,4.640625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.640625) rectangle (axis cs:53.90625,4.8125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.46875) rectangle (axis cs:53.90625,4.640625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.296875) rectangle (axis cs:56.25,4.46875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,4.125) rectangle (axis cs:56.25,4.296875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.296875) rectangle (axis cs:53.90625,4.46875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,4.125) rectangle (axis cs:53.90625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.640625) rectangle (axis cs:51.5625,4.8125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.46875) rectangle (axis cs:51.5625,4.640625);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.640625) rectangle (axis cs:49.21875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.46875) rectangle (axis cs:49.21875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.296875) rectangle (axis cs:51.5625,4.46875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,4.125) rectangle (axis cs:51.5625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.296875) rectangle (axis cs:49.21875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:46.875,4.125) rectangle (axis cs:49.21875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,5.328125) rectangle (axis cs:46.875,5.5);;

\fill [blue, opacity=0.3] (axis cs:44.53125,5.15625) rectangle (axis cs:46.875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,5.328125) rectangle (axis cs:44.53125,5.5);;

\fill [blue, opacity=0.3] (axis cs:42.1875,5.15625) rectangle (axis cs:44.53125,5.328125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.984375) rectangle (axis cs:46.875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.8125) rectangle (axis cs:46.875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.984375) rectangle (axis cs:44.53125,5.15625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.8125) rectangle (axis cs:44.53125,4.984375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,5.328125) rectangle (axis cs:42.1875,5.5);;

\fill [blue, opacity=0.3] (axis cs:39.84375,5.15625) rectangle (axis cs:42.1875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:37.5,5.328125) rectangle (axis cs:39.84375,5.5);;

\fill [blue, opacity=0.3] (axis cs:37.5,5.15625) rectangle (axis cs:39.84375,5.328125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.984375) rectangle (axis cs:42.1875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.8125) rectangle (axis cs:42.1875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.984375) rectangle (axis cs:39.84375,5.15625);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.8125) rectangle (axis cs:39.84375,4.984375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.640625) rectangle (axis cs:46.875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.46875) rectangle (axis cs:46.875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.640625) rectangle (axis cs:44.53125,4.8125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.46875) rectangle (axis cs:44.53125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.296875) rectangle (axis cs:46.875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,4.125) rectangle (axis cs:46.875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.296875) rectangle (axis cs:44.53125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,4.125) rectangle (axis cs:44.53125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.640625) rectangle (axis cs:42.1875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.46875) rectangle (axis cs:42.1875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.640625) rectangle (axis cs:39.84375,4.8125);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.46875) rectangle (axis cs:39.84375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.296875) rectangle (axis cs:42.1875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,4.125) rectangle (axis cs:42.1875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.296875) rectangle (axis cs:39.84375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:37.5,4.125) rectangle (axis cs:39.84375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.953125) rectangle (axis cs:56.25,4.125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.78125) rectangle (axis cs:56.25,3.953125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.953125) rectangle (axis cs:53.90625,4.125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.78125) rectangle (axis cs:53.90625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.609375) rectangle (axis cs:56.25,3.78125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.4375) rectangle (axis cs:56.25,3.609375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.609375) rectangle (axis cs:53.90625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.4375) rectangle (axis cs:53.90625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.953125) rectangle (axis cs:51.5625,4.125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.78125) rectangle (axis cs:51.5625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.953125) rectangle (axis cs:49.21875,4.125);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.78125) rectangle (axis cs:49.21875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.609375) rectangle (axis cs:51.5625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.4375) rectangle (axis cs:51.5625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.609375) rectangle (axis cs:49.21875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.4375) rectangle (axis cs:49.21875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.265625) rectangle (axis cs:56.25,3.4375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,3.09375) rectangle (axis cs:56.25,3.265625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.265625) rectangle (axis cs:53.90625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,3.09375) rectangle (axis cs:53.90625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.921875) rectangle (axis cs:56.25,3.09375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.75) rectangle (axis cs:56.25,2.921875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.921875) rectangle (axis cs:53.90625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.75) rectangle (axis cs:53.90625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.265625) rectangle (axis cs:51.5625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,3.09375) rectangle (axis cs:51.5625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.265625) rectangle (axis cs:49.21875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:46.875,3.09375) rectangle (axis cs:49.21875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.921875) rectangle (axis cs:51.5625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.75) rectangle (axis cs:51.5625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.921875) rectangle (axis cs:49.21875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.75) rectangle (axis cs:49.21875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.953125) rectangle (axis cs:46.875,4.125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.78125) rectangle (axis cs:46.875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.953125) rectangle (axis cs:44.53125,4.125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.78125) rectangle (axis cs:44.53125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.609375) rectangle (axis cs:46.875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.4375) rectangle (axis cs:46.875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.609375) rectangle (axis cs:44.53125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.4375) rectangle (axis cs:44.53125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.953125) rectangle (axis cs:42.1875,4.125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.78125) rectangle (axis cs:42.1875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.953125) rectangle (axis cs:39.84375,4.125);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.78125) rectangle (axis cs:39.84375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.609375) rectangle (axis cs:42.1875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.4375) rectangle (axis cs:42.1875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.609375) rectangle (axis cs:39.84375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.4375) rectangle (axis cs:39.84375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.265625) rectangle (axis cs:46.875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,3.09375) rectangle (axis cs:46.875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.265625) rectangle (axis cs:44.53125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,3.09375) rectangle (axis cs:44.53125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.921875) rectangle (axis cs:46.875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.75) rectangle (axis cs:46.875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.921875) rectangle (axis cs:44.53125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.75) rectangle (axis cs:44.53125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.265625) rectangle (axis cs:42.1875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,3.09375) rectangle (axis cs:42.1875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.265625) rectangle (axis cs:39.84375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:37.5,3.09375) rectangle (axis cs:39.84375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.921875) rectangle (axis cs:42.1875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.75) rectangle (axis cs:42.1875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.921875) rectangle (axis cs:39.84375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.75) rectangle (axis cs:39.84375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.578125) rectangle (axis cs:75.0,2.75);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.40625) rectangle (axis cs:75.0,2.578125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.578125) rectangle (axis cs:72.65625,2.75);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.40625) rectangle (axis cs:72.65625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.234375) rectangle (axis cs:75.0,2.40625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,2.0625) rectangle (axis cs:75.0,2.234375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.234375) rectangle (axis cs:72.65625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,2.0625) rectangle (axis cs:72.65625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.578125) rectangle (axis cs:70.3125,2.75);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.40625) rectangle (axis cs:70.3125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.578125) rectangle (axis cs:67.96875,2.75);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.40625) rectangle (axis cs:67.96875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.234375) rectangle (axis cs:70.3125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,2.0625) rectangle (axis cs:70.3125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.234375) rectangle (axis cs:67.96875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:65.625,2.0625) rectangle (axis cs:67.96875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.890625) rectangle (axis cs:75.0,2.0625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.71875) rectangle (axis cs:75.0,1.890625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.890625) rectangle (axis cs:72.65625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.71875) rectangle (axis cs:72.65625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.546875) rectangle (axis cs:75.0,1.71875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.375) rectangle (axis cs:75.0,1.546875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.546875) rectangle (axis cs:72.65625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.375) rectangle (axis cs:72.65625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.890625) rectangle (axis cs:70.3125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.71875) rectangle (axis cs:70.3125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.890625) rectangle (axis cs:67.96875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.71875) rectangle (axis cs:67.96875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.546875) rectangle (axis cs:70.3125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.375) rectangle (axis cs:70.3125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.546875) rectangle (axis cs:67.96875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.375) rectangle (axis cs:67.96875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.578125) rectangle (axis cs:65.625,2.75);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.40625) rectangle (axis cs:65.625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.578125) rectangle (axis cs:63.28125,2.75);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.40625) rectangle (axis cs:63.28125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.234375) rectangle (axis cs:65.625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,2.0625) rectangle (axis cs:65.625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.234375) rectangle (axis cs:63.28125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,2.0625) rectangle (axis cs:63.28125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.578125) rectangle (axis cs:60.9375,2.75);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.40625) rectangle (axis cs:60.9375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.578125) rectangle (axis cs:58.59375,2.75);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.40625) rectangle (axis cs:58.59375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.234375) rectangle (axis cs:60.9375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,2.0625) rectangle (axis cs:60.9375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.234375) rectangle (axis cs:58.59375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:56.25,2.0625) rectangle (axis cs:58.59375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.890625) rectangle (axis cs:65.625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.71875) rectangle (axis cs:65.625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.890625) rectangle (axis cs:63.28125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.71875) rectangle (axis cs:63.28125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.546875) rectangle (axis cs:65.625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.375) rectangle (axis cs:65.625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.546875) rectangle (axis cs:63.28125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.375) rectangle (axis cs:63.28125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.890625) rectangle (axis cs:60.9375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.71875) rectangle (axis cs:60.9375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.890625) rectangle (axis cs:58.59375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.71875) rectangle (axis cs:58.59375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.546875) rectangle (axis cs:60.9375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.375) rectangle (axis cs:60.9375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.546875) rectangle (axis cs:58.59375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.375) rectangle (axis cs:58.59375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.203125) rectangle (axis cs:75.0,1.375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,1.03125) rectangle (axis cs:75.0,1.203125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.203125) rectangle (axis cs:72.65625,1.375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,1.03125) rectangle (axis cs:72.65625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.859375) rectangle (axis cs:75.0,1.03125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.6875) rectangle (axis cs:75.0,0.859375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.859375) rectangle (axis cs:72.65625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.6875) rectangle (axis cs:72.65625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.203125) rectangle (axis cs:70.3125,1.375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,1.03125) rectangle (axis cs:70.3125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.203125) rectangle (axis cs:67.96875,1.375);;

\fill [blue, opacity=0.3] (axis cs:65.625,1.03125) rectangle (axis cs:67.96875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.859375) rectangle (axis cs:70.3125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.6875) rectangle (axis cs:70.3125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.859375) rectangle (axis cs:67.96875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.6875) rectangle (axis cs:67.96875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.515625) rectangle (axis cs:75.0,0.6875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.34375) rectangle (axis cs:75.0,0.515625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.515625) rectangle (axis cs:72.65625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.34375) rectangle (axis cs:72.65625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.171875) rectangle (axis cs:75.0,0.34375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,0.0) rectangle (axis cs:75.0,0.171875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.171875) rectangle (axis cs:72.65625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,0.0) rectangle (axis cs:72.65625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.515625) rectangle (axis cs:70.3125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.34375) rectangle (axis cs:70.3125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.515625) rectangle (axis cs:67.96875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.34375) rectangle (axis cs:67.96875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.171875) rectangle (axis cs:70.3125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,0.0) rectangle (axis cs:70.3125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.171875) rectangle (axis cs:67.96875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:65.625,0.0) rectangle (axis cs:67.96875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.203125) rectangle (axis cs:65.625,1.375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,1.03125) rectangle (axis cs:65.625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.203125) rectangle (axis cs:63.28125,1.375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,1.03125) rectangle (axis cs:63.28125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.859375) rectangle (axis cs:65.625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.6875) rectangle (axis cs:65.625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.859375) rectangle (axis cs:63.28125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.6875) rectangle (axis cs:63.28125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.203125) rectangle (axis cs:60.9375,1.375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,1.03125) rectangle (axis cs:60.9375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.203125) rectangle (axis cs:58.59375,1.375);;

\fill [blue, opacity=0.3] (axis cs:56.25,1.03125) rectangle (axis cs:58.59375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.859375) rectangle (axis cs:60.9375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.6875) rectangle (axis cs:60.9375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.859375) rectangle (axis cs:58.59375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.6875) rectangle (axis cs:58.59375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.515625) rectangle (axis cs:65.625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.34375) rectangle (axis cs:65.625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.515625) rectangle (axis cs:63.28125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.34375) rectangle (axis cs:63.28125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.171875) rectangle (axis cs:65.625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,0.0) rectangle (axis cs:65.625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.171875) rectangle (axis cs:63.28125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,0.0) rectangle (axis cs:63.28125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.515625) rectangle (axis cs:60.9375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.34375) rectangle (axis cs:60.9375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.515625) rectangle (axis cs:58.59375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.34375) rectangle (axis cs:58.59375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.171875) rectangle (axis cs:60.9375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,0.0) rectangle (axis cs:60.9375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.171875) rectangle (axis cs:58.59375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:56.25,0.0) rectangle (axis cs:58.59375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.578125) rectangle (axis cs:56.25,2.75);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.40625) rectangle (axis cs:56.25,2.578125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.578125) rectangle (axis cs:53.90625,2.75);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.40625) rectangle (axis cs:53.90625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.234375) rectangle (axis cs:56.25,2.40625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,2.0625) rectangle (axis cs:56.25,2.234375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.234375) rectangle (axis cs:53.90625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,2.0625) rectangle (axis cs:53.90625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.578125) rectangle (axis cs:51.5625,2.75);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.40625) rectangle (axis cs:51.5625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.578125) rectangle (axis cs:49.21875,2.75);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.40625) rectangle (axis cs:49.21875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.234375) rectangle (axis cs:51.5625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,2.0625) rectangle (axis cs:51.5625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.234375) rectangle (axis cs:49.21875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:46.875,2.0625) rectangle (axis cs:49.21875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.890625) rectangle (axis cs:56.25,2.0625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.71875) rectangle (axis cs:56.25,1.890625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.890625) rectangle (axis cs:53.90625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.71875) rectangle (axis cs:53.90625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.546875) rectangle (axis cs:56.25,1.71875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.375) rectangle (axis cs:56.25,1.546875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.546875) rectangle (axis cs:53.90625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.375) rectangle (axis cs:53.90625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.890625) rectangle (axis cs:51.5625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.71875) rectangle (axis cs:51.5625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.890625) rectangle (axis cs:49.21875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.71875) rectangle (axis cs:49.21875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.546875) rectangle (axis cs:51.5625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.375) rectangle (axis cs:51.5625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.546875) rectangle (axis cs:49.21875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.375) rectangle (axis cs:49.21875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.578125) rectangle (axis cs:46.875,2.75);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.40625) rectangle (axis cs:46.875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.578125) rectangle (axis cs:44.53125,2.75);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.40625) rectangle (axis cs:44.53125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.234375) rectangle (axis cs:46.875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,2.0625) rectangle (axis cs:46.875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.234375) rectangle (axis cs:44.53125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,2.0625) rectangle (axis cs:44.53125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.578125) rectangle (axis cs:42.1875,2.75);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.40625) rectangle (axis cs:42.1875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.578125) rectangle (axis cs:39.84375,2.75);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.40625) rectangle (axis cs:39.84375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.234375) rectangle (axis cs:42.1875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,2.0625) rectangle (axis cs:42.1875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.234375) rectangle (axis cs:39.84375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:37.5,2.0625) rectangle (axis cs:39.84375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.890625) rectangle (axis cs:46.875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.71875) rectangle (axis cs:46.875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.890625) rectangle (axis cs:44.53125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.71875) rectangle (axis cs:44.53125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.546875) rectangle (axis cs:46.875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.375) rectangle (axis cs:46.875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.546875) rectangle (axis cs:44.53125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.375) rectangle (axis cs:44.53125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.890625) rectangle (axis cs:42.1875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.71875) rectangle (axis cs:42.1875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.890625) rectangle (axis cs:39.84375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.71875) rectangle (axis cs:39.84375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.546875) rectangle (axis cs:42.1875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.375) rectangle (axis cs:42.1875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.546875) rectangle (axis cs:39.84375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.375) rectangle (axis cs:39.84375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.203125) rectangle (axis cs:56.25,1.375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,1.03125) rectangle (axis cs:56.25,1.203125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.203125) rectangle (axis cs:53.90625,1.375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,1.03125) rectangle (axis cs:53.90625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.859375) rectangle (axis cs:56.25,1.03125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.6875) rectangle (axis cs:56.25,0.859375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.859375) rectangle (axis cs:53.90625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.6875) rectangle (axis cs:53.90625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.203125) rectangle (axis cs:51.5625,1.375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,1.03125) rectangle (axis cs:51.5625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.203125) rectangle (axis cs:49.21875,1.375);;

\fill [blue, opacity=0.3] (axis cs:46.875,1.03125) rectangle (axis cs:49.21875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.859375) rectangle (axis cs:51.5625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.6875) rectangle (axis cs:51.5625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.859375) rectangle (axis cs:49.21875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.6875) rectangle (axis cs:49.21875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.515625) rectangle (axis cs:56.25,0.6875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.34375) rectangle (axis cs:56.25,0.515625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.515625) rectangle (axis cs:53.90625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.34375) rectangle (axis cs:53.90625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.171875) rectangle (axis cs:56.25,0.34375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,0.0) rectangle (axis cs:56.25,0.171875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.171875) rectangle (axis cs:53.90625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,0.0) rectangle (axis cs:53.90625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.515625) rectangle (axis cs:51.5625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.34375) rectangle (axis cs:51.5625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.515625) rectangle (axis cs:49.21875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.34375) rectangle (axis cs:49.21875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.171875) rectangle (axis cs:51.5625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,0.0) rectangle (axis cs:51.5625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.171875) rectangle (axis cs:49.21875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:46.875,0.0) rectangle (axis cs:49.21875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.203125) rectangle (axis cs:46.875,1.375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,1.03125) rectangle (axis cs:46.875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.203125) rectangle (axis cs:44.53125,1.375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,1.03125) rectangle (axis cs:44.53125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.859375) rectangle (axis cs:46.875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.6875) rectangle (axis cs:46.875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.859375) rectangle (axis cs:44.53125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.6875) rectangle (axis cs:44.53125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.203125) rectangle (axis cs:42.1875,1.375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,1.03125) rectangle (axis cs:42.1875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.203125) rectangle (axis cs:39.84375,1.375);;

\fill [blue, opacity=0.3] (axis cs:37.5,1.03125) rectangle (axis cs:39.84375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.859375) rectangle (axis cs:42.1875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.6875) rectangle (axis cs:42.1875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.859375) rectangle (axis cs:39.84375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.6875) rectangle (axis cs:39.84375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.515625) rectangle (axis cs:46.875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.34375) rectangle (axis cs:46.875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.515625) rectangle (axis cs:44.53125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.34375) rectangle (axis cs:44.53125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.171875) rectangle (axis cs:46.875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,0.0) rectangle (axis cs:46.875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.171875) rectangle (axis cs:44.53125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,0.0) rectangle (axis cs:44.53125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.515625) rectangle (axis cs:42.1875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.34375) rectangle (axis cs:42.1875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.515625) rectangle (axis cs:39.84375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.34375) rectangle (axis cs:39.84375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.171875) rectangle (axis cs:42.1875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,0.0) rectangle (axis cs:42.1875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.171875) rectangle (axis cs:39.84375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:37.5,0.0) rectangle (axis cs:39.84375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,5.328125) rectangle (axis cs:37.5,5.5);;

\fill [blue, opacity=0.3] (axis cs:35.15625,5.15625) rectangle (axis cs:37.5,5.328125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,5.328125) rectangle (axis cs:35.15625,5.5);;

\fill [blue, opacity=0.3] (axis cs:32.8125,5.15625) rectangle (axis cs:35.15625,5.328125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.984375) rectangle (axis cs:37.5,5.15625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.8125) rectangle (axis cs:37.5,4.984375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.984375) rectangle (axis cs:35.15625,5.15625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.8125) rectangle (axis cs:35.15625,4.984375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,5.328125) rectangle (axis cs:32.8125,5.5);;

\fill [blue, opacity=0.3] (axis cs:30.46875,5.15625) rectangle (axis cs:32.8125,5.328125);;

\fill [blue, opacity=0.3] (axis cs:28.125,5.328125) rectangle (axis cs:30.46875,5.5);;

\fill [blue, opacity=0.3] (axis cs:28.125,5.15625) rectangle (axis cs:30.46875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.984375) rectangle (axis cs:32.8125,5.15625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.8125) rectangle (axis cs:32.8125,4.984375);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.984375) rectangle (axis cs:30.46875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.8125) rectangle (axis cs:30.46875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.640625) rectangle (axis cs:37.5,4.8125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.46875) rectangle (axis cs:37.5,4.640625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.640625) rectangle (axis cs:35.15625,4.8125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.46875) rectangle (axis cs:35.15625,4.640625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.296875) rectangle (axis cs:37.5,4.46875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,4.125) rectangle (axis cs:37.5,4.296875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.296875) rectangle (axis cs:35.15625,4.46875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,4.125) rectangle (axis cs:35.15625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.640625) rectangle (axis cs:32.8125,4.8125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.46875) rectangle (axis cs:32.8125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.640625) rectangle (axis cs:30.46875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.46875) rectangle (axis cs:30.46875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.296875) rectangle (axis cs:32.8125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,4.125) rectangle (axis cs:32.8125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.296875) rectangle (axis cs:30.46875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:28.125,4.125) rectangle (axis cs:30.46875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,5.328125) rectangle (axis cs:28.125,5.5);;

\fill [blue, opacity=0.3] (axis cs:25.78125,5.15625) rectangle (axis cs:28.125,5.328125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,5.328125) rectangle (axis cs:25.78125,5.5);;

\fill [blue, opacity=0.3] (axis cs:23.4375,5.15625) rectangle (axis cs:25.78125,5.328125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.984375) rectangle (axis cs:28.125,5.15625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.8125) rectangle (axis cs:28.125,4.984375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.984375) rectangle (axis cs:25.78125,5.15625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.8125) rectangle (axis cs:25.78125,4.984375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,5.328125) rectangle (axis cs:23.4375,5.5);;

\fill [blue, opacity=0.3] (axis cs:21.09375,5.15625) rectangle (axis cs:23.4375,5.328125);;

\fill [blue, opacity=0.3] (axis cs:18.75,5.328125) rectangle (axis cs:21.09375,5.5);;

\fill [blue, opacity=0.3] (axis cs:18.75,5.15625) rectangle (axis cs:21.09375,5.328125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.984375) rectangle (axis cs:23.4375,5.15625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.8125) rectangle (axis cs:23.4375,4.984375);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.984375) rectangle (axis cs:21.09375,5.15625);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.8125) rectangle (axis cs:21.09375,4.984375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.640625) rectangle (axis cs:28.125,4.8125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.46875) rectangle (axis cs:28.125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.640625) rectangle (axis cs:25.78125,4.8125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.46875) rectangle (axis cs:25.78125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.296875) rectangle (axis cs:28.125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,4.125) rectangle (axis cs:28.125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.296875) rectangle (axis cs:25.78125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,4.125) rectangle (axis cs:25.78125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.640625) rectangle (axis cs:23.4375,4.8125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.46875) rectangle (axis cs:23.4375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.640625) rectangle (axis cs:21.09375,4.8125);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.46875) rectangle (axis cs:21.09375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.296875) rectangle (axis cs:23.4375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,4.125) rectangle (axis cs:23.4375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.296875) rectangle (axis cs:21.09375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:18.75,4.125) rectangle (axis cs:21.09375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.953125) rectangle (axis cs:37.5,4.125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.78125) rectangle (axis cs:37.5,3.953125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.953125) rectangle (axis cs:35.15625,4.125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.78125) rectangle (axis cs:35.15625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.609375) rectangle (axis cs:37.5,3.78125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.4375) rectangle (axis cs:37.5,3.609375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.609375) rectangle (axis cs:35.15625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.4375) rectangle (axis cs:35.15625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.953125) rectangle (axis cs:32.8125,4.125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.78125) rectangle (axis cs:32.8125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.953125) rectangle (axis cs:30.46875,4.125);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.78125) rectangle (axis cs:30.46875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.609375) rectangle (axis cs:32.8125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.4375) rectangle (axis cs:32.8125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.609375) rectangle (axis cs:30.46875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.4375) rectangle (axis cs:30.46875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.265625) rectangle (axis cs:37.5,3.4375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,3.09375) rectangle (axis cs:37.5,3.265625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.265625) rectangle (axis cs:35.15625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,3.09375) rectangle (axis cs:35.15625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.921875) rectangle (axis cs:37.5,3.09375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.75) rectangle (axis cs:37.5,2.921875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.921875) rectangle (axis cs:35.15625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.75) rectangle (axis cs:35.15625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.265625) rectangle (axis cs:32.8125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,3.09375) rectangle (axis cs:32.8125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.265625) rectangle (axis cs:30.46875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:28.125,3.09375) rectangle (axis cs:30.46875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.921875) rectangle (axis cs:32.8125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.75) rectangle (axis cs:32.8125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.921875) rectangle (axis cs:30.46875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.75) rectangle (axis cs:30.46875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.953125) rectangle (axis cs:28.125,4.125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.78125) rectangle (axis cs:28.125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.953125) rectangle (axis cs:25.78125,4.125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.78125) rectangle (axis cs:25.78125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.609375) rectangle (axis cs:28.125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.4375) rectangle (axis cs:28.125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.609375) rectangle (axis cs:25.78125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.4375) rectangle (axis cs:25.78125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.953125) rectangle (axis cs:23.4375,4.125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.78125) rectangle (axis cs:23.4375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.953125) rectangle (axis cs:21.09375,4.125);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.78125) rectangle (axis cs:21.09375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.609375) rectangle (axis cs:23.4375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.4375) rectangle (axis cs:23.4375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.609375) rectangle (axis cs:21.09375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.4375) rectangle (axis cs:21.09375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.265625) rectangle (axis cs:28.125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,3.09375) rectangle (axis cs:28.125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.265625) rectangle (axis cs:25.78125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,3.09375) rectangle (axis cs:25.78125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.921875) rectangle (axis cs:28.125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.75) rectangle (axis cs:28.125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.921875) rectangle (axis cs:25.78125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.75) rectangle (axis cs:25.78125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.265625) rectangle (axis cs:23.4375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,3.09375) rectangle (axis cs:23.4375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.265625) rectangle (axis cs:21.09375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:18.75,3.09375) rectangle (axis cs:21.09375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.921875) rectangle (axis cs:23.4375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.75) rectangle (axis cs:23.4375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.921875) rectangle (axis cs:21.09375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.75) rectangle (axis cs:21.09375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,5.328125) rectangle (axis cs:18.75,5.5);;

\fill [blue, opacity=0.3] (axis cs:16.40625,5.15625) rectangle (axis cs:18.75,5.328125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,5.328125) rectangle (axis cs:16.40625,5.5);;

\fill [blue, opacity=0.3] (axis cs:14.0625,5.15625) rectangle (axis cs:16.40625,5.328125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.984375) rectangle (axis cs:18.75,5.15625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.8125) rectangle (axis cs:18.75,4.984375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.984375) rectangle (axis cs:16.40625,5.15625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.8125) rectangle (axis cs:16.40625,4.984375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,5.328125) rectangle (axis cs:14.0625,5.5);;

\fill [blue, opacity=0.3] (axis cs:11.71875,5.15625) rectangle (axis cs:14.0625,5.328125);;

\fill [blue, opacity=0.3] (axis cs:9.375,5.328125) rectangle (axis cs:11.71875,5.5);;

\fill [blue, opacity=0.3] (axis cs:9.375,5.15625) rectangle (axis cs:11.71875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.984375) rectangle (axis cs:14.0625,5.15625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.8125) rectangle (axis cs:14.0625,4.984375);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.984375) rectangle (axis cs:11.71875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.8125) rectangle (axis cs:11.71875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.640625) rectangle (axis cs:18.75,4.8125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.46875) rectangle (axis cs:18.75,4.640625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.640625) rectangle (axis cs:16.40625,4.8125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.46875) rectangle (axis cs:16.40625,4.640625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.296875) rectangle (axis cs:18.75,4.46875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,4.125) rectangle (axis cs:18.75,4.296875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.296875) rectangle (axis cs:16.40625,4.46875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,4.125) rectangle (axis cs:16.40625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.640625) rectangle (axis cs:14.0625,4.8125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.46875) rectangle (axis cs:14.0625,4.640625);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.640625) rectangle (axis cs:11.71875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.46875) rectangle (axis cs:11.71875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.296875) rectangle (axis cs:14.0625,4.46875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,4.125) rectangle (axis cs:14.0625,4.296875);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.296875) rectangle (axis cs:11.71875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:9.375,4.125) rectangle (axis cs:11.71875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,5.328125) rectangle (axis cs:9.375,5.5);;

\fill [blue, opacity=0.3] (axis cs:7.03125,5.15625) rectangle (axis cs:9.375,5.328125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,5.328125) rectangle (axis cs:7.03125,5.5);;

\fill [blue, opacity=0.3] (axis cs:4.6875,5.15625) rectangle (axis cs:7.03125,5.328125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.984375) rectangle (axis cs:9.375,5.15625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.8125) rectangle (axis cs:9.375,4.984375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.984375) rectangle (axis cs:7.03125,5.15625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.8125) rectangle (axis cs:7.03125,4.984375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,5.328125) rectangle (axis cs:4.6875,5.5);;

\fill [blue, opacity=0.3] (axis cs:2.34375,5.15625) rectangle (axis cs:4.6875,5.328125);;

\fill [blue, opacity=0.3] (axis cs:0.0,5.328125) rectangle (axis cs:2.34375,5.5);;

\fill [blue, opacity=0.3] (axis cs:0.0,5.15625) rectangle (axis cs:2.34375,5.328125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.984375) rectangle (axis cs:4.6875,5.15625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.8125) rectangle (axis cs:4.6875,4.984375);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.984375) rectangle (axis cs:2.34375,5.15625);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.8125) rectangle (axis cs:2.34375,4.984375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.640625) rectangle (axis cs:9.375,4.8125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.46875) rectangle (axis cs:9.375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.640625) rectangle (axis cs:7.03125,4.8125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.46875) rectangle (axis cs:7.03125,4.640625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.296875) rectangle (axis cs:9.375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,4.125) rectangle (axis cs:9.375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.296875) rectangle (axis cs:7.03125,4.46875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,4.125) rectangle (axis cs:7.03125,4.296875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.640625) rectangle (axis cs:4.6875,4.8125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.46875) rectangle (axis cs:4.6875,4.640625);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.640625) rectangle (axis cs:2.34375,4.8125);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.46875) rectangle (axis cs:2.34375,4.640625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.296875) rectangle (axis cs:4.6875,4.46875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,4.125) rectangle (axis cs:4.6875,4.296875);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.296875) rectangle (axis cs:2.34375,4.46875);;

\fill [blue, opacity=0.3] (axis cs:0.0,4.125) rectangle (axis cs:2.34375,4.296875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.953125) rectangle (axis cs:18.75,4.125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.78125) rectangle (axis cs:18.75,3.953125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.953125) rectangle (axis cs:16.40625,4.125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.78125) rectangle (axis cs:16.40625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.609375) rectangle (axis cs:18.75,3.78125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.4375) rectangle (axis cs:18.75,3.609375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.609375) rectangle (axis cs:16.40625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.4375) rectangle (axis cs:16.40625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.953125) rectangle (axis cs:14.0625,4.125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.78125) rectangle (axis cs:14.0625,3.953125);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.953125) rectangle (axis cs:11.71875,4.125);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.78125) rectangle (axis cs:11.71875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.609375) rectangle (axis cs:14.0625,3.78125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.4375) rectangle (axis cs:14.0625,3.609375);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.609375) rectangle (axis cs:11.71875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.4375) rectangle (axis cs:11.71875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.265625) rectangle (axis cs:18.75,3.4375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,3.09375) rectangle (axis cs:18.75,3.265625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.265625) rectangle (axis cs:16.40625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,3.09375) rectangle (axis cs:16.40625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.921875) rectangle (axis cs:18.75,3.09375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.75) rectangle (axis cs:18.75,2.921875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.921875) rectangle (axis cs:16.40625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.75) rectangle (axis cs:16.40625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.265625) rectangle (axis cs:14.0625,3.4375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,3.09375) rectangle (axis cs:14.0625,3.265625);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.265625) rectangle (axis cs:11.71875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:9.375,3.09375) rectangle (axis cs:11.71875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.921875) rectangle (axis cs:14.0625,3.09375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.75) rectangle (axis cs:14.0625,2.921875);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.921875) rectangle (axis cs:11.71875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.75) rectangle (axis cs:11.71875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.953125) rectangle (axis cs:9.375,4.125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.78125) rectangle (axis cs:9.375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.953125) rectangle (axis cs:7.03125,4.125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.78125) rectangle (axis cs:7.03125,3.953125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.609375) rectangle (axis cs:9.375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.4375) rectangle (axis cs:9.375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.609375) rectangle (axis cs:7.03125,3.78125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.4375) rectangle (axis cs:7.03125,3.609375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.953125) rectangle (axis cs:4.6875,4.125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.78125) rectangle (axis cs:4.6875,3.953125);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.953125) rectangle (axis cs:2.34375,4.125);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.78125) rectangle (axis cs:2.34375,3.953125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.609375) rectangle (axis cs:4.6875,3.78125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.4375) rectangle (axis cs:4.6875,3.609375);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.609375) rectangle (axis cs:2.34375,3.78125);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.4375) rectangle (axis cs:2.34375,3.609375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.265625) rectangle (axis cs:9.375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,3.09375) rectangle (axis cs:9.375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.265625) rectangle (axis cs:7.03125,3.4375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,3.09375) rectangle (axis cs:7.03125,3.265625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.921875) rectangle (axis cs:9.375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.75) rectangle (axis cs:9.375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.921875) rectangle (axis cs:7.03125,3.09375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.75) rectangle (axis cs:7.03125,2.921875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.265625) rectangle (axis cs:4.6875,3.4375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,3.09375) rectangle (axis cs:4.6875,3.265625);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.265625) rectangle (axis cs:2.34375,3.4375);;

\fill [blue, opacity=0.3] (axis cs:0.0,3.09375) rectangle (axis cs:2.34375,3.265625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.921875) rectangle (axis cs:4.6875,3.09375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.75) rectangle (axis cs:4.6875,2.921875);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.921875) rectangle (axis cs:2.34375,3.09375);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.75) rectangle (axis cs:2.34375,2.921875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.578125) rectangle (axis cs:37.5,2.75);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.40625) rectangle (axis cs:37.5,2.578125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.578125) rectangle (axis cs:35.15625,2.75);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.40625) rectangle (axis cs:35.15625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.234375) rectangle (axis cs:37.5,2.40625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,2.0625) rectangle (axis cs:37.5,2.234375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.234375) rectangle (axis cs:35.15625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,2.0625) rectangle (axis cs:35.15625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.578125) rectangle (axis cs:32.8125,2.75);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.40625) rectangle (axis cs:32.8125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.578125) rectangle (axis cs:30.46875,2.75);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.40625) rectangle (axis cs:30.46875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.234375) rectangle (axis cs:32.8125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,2.0625) rectangle (axis cs:32.8125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.234375) rectangle (axis cs:30.46875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:28.125,2.0625) rectangle (axis cs:30.46875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.890625) rectangle (axis cs:37.5,2.0625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.71875) rectangle (axis cs:37.5,1.890625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.890625) rectangle (axis cs:35.15625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.71875) rectangle (axis cs:35.15625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.546875) rectangle (axis cs:37.5,1.71875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.375) rectangle (axis cs:37.5,1.546875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.546875) rectangle (axis cs:35.15625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.375) rectangle (axis cs:35.15625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.890625) rectangle (axis cs:32.8125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.71875) rectangle (axis cs:32.8125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.890625) rectangle (axis cs:30.46875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.71875) rectangle (axis cs:30.46875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.546875) rectangle (axis cs:32.8125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.375) rectangle (axis cs:32.8125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.546875) rectangle (axis cs:30.46875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.375) rectangle (axis cs:30.46875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.578125) rectangle (axis cs:28.125,2.75);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.40625) rectangle (axis cs:28.125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.578125) rectangle (axis cs:25.78125,2.75);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.40625) rectangle (axis cs:25.78125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.234375) rectangle (axis cs:28.125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,2.0625) rectangle (axis cs:28.125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.234375) rectangle (axis cs:25.78125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,2.0625) rectangle (axis cs:25.78125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.578125) rectangle (axis cs:23.4375,2.75);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.40625) rectangle (axis cs:23.4375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.578125) rectangle (axis cs:21.09375,2.75);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.40625) rectangle (axis cs:21.09375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.234375) rectangle (axis cs:23.4375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,2.0625) rectangle (axis cs:23.4375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.234375) rectangle (axis cs:21.09375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:18.75,2.0625) rectangle (axis cs:21.09375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.890625) rectangle (axis cs:28.125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.71875) rectangle (axis cs:28.125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.890625) rectangle (axis cs:25.78125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.71875) rectangle (axis cs:25.78125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.546875) rectangle (axis cs:28.125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.375) rectangle (axis cs:28.125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.546875) rectangle (axis cs:25.78125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.375) rectangle (axis cs:25.78125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.890625) rectangle (axis cs:23.4375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.71875) rectangle (axis cs:23.4375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.890625) rectangle (axis cs:21.09375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.71875) rectangle (axis cs:21.09375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.546875) rectangle (axis cs:23.4375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.375) rectangle (axis cs:23.4375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.546875) rectangle (axis cs:21.09375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.375) rectangle (axis cs:21.09375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.203125) rectangle (axis cs:37.5,1.375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,1.03125) rectangle (axis cs:37.5,1.203125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.203125) rectangle (axis cs:35.15625,1.375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,1.03125) rectangle (axis cs:35.15625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.859375) rectangle (axis cs:37.5,1.03125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.6875) rectangle (axis cs:37.5,0.859375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.859375) rectangle (axis cs:35.15625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.6875) rectangle (axis cs:35.15625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.203125) rectangle (axis cs:32.8125,1.375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,1.03125) rectangle (axis cs:32.8125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.203125) rectangle (axis cs:30.46875,1.375);;

\fill [blue, opacity=0.3] (axis cs:28.125,1.03125) rectangle (axis cs:30.46875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.859375) rectangle (axis cs:32.8125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.6875) rectangle (axis cs:32.8125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.859375) rectangle (axis cs:30.46875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.6875) rectangle (axis cs:30.46875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.515625) rectangle (axis cs:37.5,0.6875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.34375) rectangle (axis cs:37.5,0.515625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.515625) rectangle (axis cs:35.15625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.34375) rectangle (axis cs:35.15625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.171875) rectangle (axis cs:37.5,0.34375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,0.0) rectangle (axis cs:37.5,0.171875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.171875) rectangle (axis cs:35.15625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,0.0) rectangle (axis cs:35.15625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.515625) rectangle (axis cs:32.8125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.34375) rectangle (axis cs:32.8125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.515625) rectangle (axis cs:30.46875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.34375) rectangle (axis cs:30.46875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.171875) rectangle (axis cs:32.8125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,0.0) rectangle (axis cs:32.8125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.171875) rectangle (axis cs:30.46875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:28.125,0.0) rectangle (axis cs:30.46875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.203125) rectangle (axis cs:28.125,1.375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,1.03125) rectangle (axis cs:28.125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.203125) rectangle (axis cs:25.78125,1.375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,1.03125) rectangle (axis cs:25.78125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.859375) rectangle (axis cs:28.125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.6875) rectangle (axis cs:28.125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.859375) rectangle (axis cs:25.78125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.6875) rectangle (axis cs:25.78125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.203125) rectangle (axis cs:23.4375,1.375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,1.03125) rectangle (axis cs:23.4375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.203125) rectangle (axis cs:21.09375,1.375);;

\fill [blue, opacity=0.3] (axis cs:18.75,1.03125) rectangle (axis cs:21.09375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.859375) rectangle (axis cs:23.4375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.6875) rectangle (axis cs:23.4375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.859375) rectangle (axis cs:21.09375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.6875) rectangle (axis cs:21.09375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.515625) rectangle (axis cs:28.125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.34375) rectangle (axis cs:28.125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.515625) rectangle (axis cs:25.78125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.34375) rectangle (axis cs:25.78125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.171875) rectangle (axis cs:28.125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,0.0) rectangle (axis cs:28.125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.171875) rectangle (axis cs:25.78125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,0.0) rectangle (axis cs:25.78125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.515625) rectangle (axis cs:23.4375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.34375) rectangle (axis cs:23.4375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.515625) rectangle (axis cs:21.09375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.34375) rectangle (axis cs:21.09375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.171875) rectangle (axis cs:23.4375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,0.0) rectangle (axis cs:23.4375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.171875) rectangle (axis cs:21.09375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:18.75,0.0) rectangle (axis cs:21.09375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.578125) rectangle (axis cs:18.75,2.75);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.40625) rectangle (axis cs:18.75,2.578125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.578125) rectangle (axis cs:16.40625,2.75);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.40625) rectangle (axis cs:16.40625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.234375) rectangle (axis cs:18.75,2.40625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,2.0625) rectangle (axis cs:18.75,2.234375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.234375) rectangle (axis cs:16.40625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,2.0625) rectangle (axis cs:16.40625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.578125) rectangle (axis cs:14.0625,2.75);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.40625) rectangle (axis cs:14.0625,2.578125);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.578125) rectangle (axis cs:11.71875,2.75);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.40625) rectangle (axis cs:11.71875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.234375) rectangle (axis cs:14.0625,2.40625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,2.0625) rectangle (axis cs:14.0625,2.234375);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.234375) rectangle (axis cs:11.71875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:9.375,2.0625) rectangle (axis cs:11.71875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.890625) rectangle (axis cs:18.75,2.0625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.71875) rectangle (axis cs:18.75,1.890625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.890625) rectangle (axis cs:16.40625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.71875) rectangle (axis cs:16.40625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.546875) rectangle (axis cs:18.75,1.71875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.375) rectangle (axis cs:18.75,1.546875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.546875) rectangle (axis cs:16.40625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.375) rectangle (axis cs:16.40625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.890625) rectangle (axis cs:14.0625,2.0625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.71875) rectangle (axis cs:14.0625,1.890625);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.890625) rectangle (axis cs:11.71875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.71875) rectangle (axis cs:11.71875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.546875) rectangle (axis cs:14.0625,1.71875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.375) rectangle (axis cs:14.0625,1.546875);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.546875) rectangle (axis cs:11.71875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.375) rectangle (axis cs:11.71875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.578125) rectangle (axis cs:9.375,2.75);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.40625) rectangle (axis cs:9.375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.578125) rectangle (axis cs:7.03125,2.75);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.40625) rectangle (axis cs:7.03125,2.578125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.234375) rectangle (axis cs:9.375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,2.0625) rectangle (axis cs:9.375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.234375) rectangle (axis cs:7.03125,2.40625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,2.0625) rectangle (axis cs:7.03125,2.234375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.578125) rectangle (axis cs:4.6875,2.75);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.40625) rectangle (axis cs:4.6875,2.578125);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.578125) rectangle (axis cs:2.34375,2.75);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.40625) rectangle (axis cs:2.34375,2.578125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.234375) rectangle (axis cs:4.6875,2.40625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,2.0625) rectangle (axis cs:4.6875,2.234375);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.234375) rectangle (axis cs:2.34375,2.40625);;

\fill [blue, opacity=0.3] (axis cs:0.0,2.0625) rectangle (axis cs:2.34375,2.234375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.890625) rectangle (axis cs:9.375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.71875) rectangle (axis cs:9.375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.890625) rectangle (axis cs:7.03125,2.0625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.71875) rectangle (axis cs:7.03125,1.890625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.546875) rectangle (axis cs:9.375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.375) rectangle (axis cs:9.375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.546875) rectangle (axis cs:7.03125,1.71875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.375) rectangle (axis cs:7.03125,1.546875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.890625) rectangle (axis cs:4.6875,2.0625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.71875) rectangle (axis cs:4.6875,1.890625);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.890625) rectangle (axis cs:2.34375,2.0625);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.71875) rectangle (axis cs:2.34375,1.890625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.546875) rectangle (axis cs:4.6875,1.71875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.375) rectangle (axis cs:4.6875,1.546875);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.546875) rectangle (axis cs:2.34375,1.71875);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.375) rectangle (axis cs:2.34375,1.546875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.203125) rectangle (axis cs:18.75,1.375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,1.03125) rectangle (axis cs:18.75,1.203125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.203125) rectangle (axis cs:16.40625,1.375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,1.03125) rectangle (axis cs:16.40625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.859375) rectangle (axis cs:18.75,1.03125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.6875) rectangle (axis cs:18.75,0.859375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.859375) rectangle (axis cs:16.40625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.6875) rectangle (axis cs:16.40625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.203125) rectangle (axis cs:14.0625,1.375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,1.03125) rectangle (axis cs:14.0625,1.203125);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.203125) rectangle (axis cs:11.71875,1.375);;

\fill [blue, opacity=0.3] (axis cs:9.375,1.03125) rectangle (axis cs:11.71875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.859375) rectangle (axis cs:14.0625,1.03125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.6875) rectangle (axis cs:14.0625,0.859375);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.859375) rectangle (axis cs:11.71875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.6875) rectangle (axis cs:11.71875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.515625) rectangle (axis cs:18.75,0.6875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.34375) rectangle (axis cs:18.75,0.515625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.515625) rectangle (axis cs:16.40625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.34375) rectangle (axis cs:16.40625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.171875) rectangle (axis cs:18.75,0.34375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,0.0) rectangle (axis cs:18.75,0.171875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.171875) rectangle (axis cs:16.40625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,0.0) rectangle (axis cs:16.40625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.515625) rectangle (axis cs:14.0625,0.6875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.34375) rectangle (axis cs:14.0625,0.515625);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.515625) rectangle (axis cs:11.71875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.34375) rectangle (axis cs:11.71875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.171875) rectangle (axis cs:14.0625,0.34375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,0.0) rectangle (axis cs:14.0625,0.171875);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.171875) rectangle (axis cs:11.71875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:9.375,0.0) rectangle (axis cs:11.71875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.203125) rectangle (axis cs:9.375,1.375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,1.03125) rectangle (axis cs:9.375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.203125) rectangle (axis cs:7.03125,1.375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,1.03125) rectangle (axis cs:7.03125,1.203125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.859375) rectangle (axis cs:9.375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.6875) rectangle (axis cs:9.375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.859375) rectangle (axis cs:7.03125,1.03125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.6875) rectangle (axis cs:7.03125,0.859375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.203125) rectangle (axis cs:4.6875,1.375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,1.03125) rectangle (axis cs:4.6875,1.203125);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.203125) rectangle (axis cs:2.34375,1.375);;

\fill [blue, opacity=0.3] (axis cs:0.0,1.03125) rectangle (axis cs:2.34375,1.203125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.859375) rectangle (axis cs:4.6875,1.03125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.6875) rectangle (axis cs:4.6875,0.859375);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.859375) rectangle (axis cs:2.34375,1.03125);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.6875) rectangle (axis cs:2.34375,0.859375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.515625) rectangle (axis cs:9.375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.34375) rectangle (axis cs:9.375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.515625) rectangle (axis cs:7.03125,0.6875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.34375) rectangle (axis cs:7.03125,0.515625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.171875) rectangle (axis cs:9.375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,0.0) rectangle (axis cs:9.375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.171875) rectangle (axis cs:7.03125,0.34375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,0.0) rectangle (axis cs:7.03125,0.171875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.515625) rectangle (axis cs:4.6875,0.6875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.34375) rectangle (axis cs:4.6875,0.515625);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.515625) rectangle (axis cs:2.34375,0.6875);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.34375) rectangle (axis cs:2.34375,0.515625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.171875) rectangle (axis cs:4.6875,0.34375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,0.0) rectangle (axis cs:4.6875,0.171875);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.171875) rectangle (axis cs:2.34375,0.34375);;

\fill [blue, opacity=0.3] (axis cs:0.0,0.0) rectangle (axis cs:2.34375,0.171875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-0.171875) rectangle (axis cs:140.625,0.0);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-0.34375) rectangle (axis cs:140.625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-0.171875) rectangle (axis cs:138.28125,0.0);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-0.34375) rectangle (axis cs:138.28125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-0.515625) rectangle (axis cs:140.625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-0.6875) rectangle (axis cs:140.625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-0.515625) rectangle (axis cs:138.28125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-0.6875) rectangle (axis cs:138.28125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-0.171875) rectangle (axis cs:135.9375,0.0);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-0.34375) rectangle (axis cs:135.9375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:131.25,-0.171875) rectangle (axis cs:133.59375,0.0);;

\fill [blue, opacity=0.3] (axis cs:131.25,-0.34375) rectangle (axis cs:133.59375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-0.515625) rectangle (axis cs:135.9375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-0.6875) rectangle (axis cs:135.9375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:131.25,-0.515625) rectangle (axis cs:133.59375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:131.25,-0.6875) rectangle (axis cs:133.59375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-0.859375) rectangle (axis cs:140.625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.03125) rectangle (axis cs:140.625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-0.859375) rectangle (axis cs:138.28125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.03125) rectangle (axis cs:138.28125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.203125) rectangle (axis cs:140.625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.375) rectangle (axis cs:140.625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.203125) rectangle (axis cs:138.28125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.375) rectangle (axis cs:138.28125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-0.859375) rectangle (axis cs:135.9375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.03125) rectangle (axis cs:135.9375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:131.25,-0.859375) rectangle (axis cs:133.59375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.03125) rectangle (axis cs:133.59375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.203125) rectangle (axis cs:135.9375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.375) rectangle (axis cs:135.9375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.203125) rectangle (axis cs:133.59375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.375) rectangle (axis cs:133.59375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.546875) rectangle (axis cs:140.625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.71875) rectangle (axis cs:140.625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.546875) rectangle (axis cs:138.28125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.71875) rectangle (axis cs:138.28125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-1.890625) rectangle (axis cs:140.625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-2.0625) rectangle (axis cs:140.625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-1.890625) rectangle (axis cs:138.28125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-2.0625) rectangle (axis cs:138.28125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.546875) rectangle (axis cs:135.9375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.71875) rectangle (axis cs:135.9375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.546875) rectangle (axis cs:133.59375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.71875) rectangle (axis cs:133.59375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-1.890625) rectangle (axis cs:135.9375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-2.0625) rectangle (axis cs:135.9375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:131.25,-1.890625) rectangle (axis cs:133.59375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:131.25,-2.0625) rectangle (axis cs:133.59375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-2.234375) rectangle (axis cs:140.625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-2.40625) rectangle (axis cs:140.625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-2.234375) rectangle (axis cs:138.28125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-2.40625) rectangle (axis cs:138.28125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:138.28125,-2.578125) rectangle (axis cs:140.625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:135.9375,-2.578125) rectangle (axis cs:138.28125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-2.234375) rectangle (axis cs:135.9375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-2.40625) rectangle (axis cs:135.9375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:131.25,-2.234375) rectangle (axis cs:133.59375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:131.25,-2.40625) rectangle (axis cs:133.59375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:133.59375,-2.578125) rectangle (axis cs:135.9375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:131.25,-2.578125) rectangle (axis cs:133.59375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-0.171875) rectangle (axis cs:131.25,0.0);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-0.34375) rectangle (axis cs:131.25,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-0.171875) rectangle (axis cs:128.90625,0.0);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-0.34375) rectangle (axis cs:128.90625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-0.515625) rectangle (axis cs:131.25,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-0.6875) rectangle (axis cs:131.25,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-0.515625) rectangle (axis cs:128.90625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-0.6875) rectangle (axis cs:128.90625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-0.171875) rectangle (axis cs:126.5625,0.0);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-0.34375) rectangle (axis cs:126.5625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:121.875,-0.171875) rectangle (axis cs:124.21875,0.0);;

\fill [blue, opacity=0.3] (axis cs:121.875,-0.34375) rectangle (axis cs:124.21875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-0.515625) rectangle (axis cs:126.5625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-0.6875) rectangle (axis cs:126.5625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:121.875,-0.515625) rectangle (axis cs:124.21875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:121.875,-0.6875) rectangle (axis cs:124.21875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-0.859375) rectangle (axis cs:131.25,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.03125) rectangle (axis cs:131.25,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-0.859375) rectangle (axis cs:128.90625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.03125) rectangle (axis cs:128.90625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.203125) rectangle (axis cs:131.25,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.375) rectangle (axis cs:131.25,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.203125) rectangle (axis cs:128.90625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.375) rectangle (axis cs:128.90625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-0.859375) rectangle (axis cs:126.5625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.03125) rectangle (axis cs:126.5625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:121.875,-0.859375) rectangle (axis cs:124.21875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.03125) rectangle (axis cs:124.21875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.203125) rectangle (axis cs:126.5625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.375) rectangle (axis cs:126.5625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.203125) rectangle (axis cs:124.21875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.375) rectangle (axis cs:124.21875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-0.171875) rectangle (axis cs:121.875,0.0);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-0.34375) rectangle (axis cs:121.875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-0.171875) rectangle (axis cs:119.53125,0.0);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-0.34375) rectangle (axis cs:119.53125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-0.515625) rectangle (axis cs:121.875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-0.6875) rectangle (axis cs:121.875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-0.515625) rectangle (axis cs:119.53125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-0.6875) rectangle (axis cs:119.53125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-0.171875) rectangle (axis cs:117.1875,0.0);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-0.34375) rectangle (axis cs:117.1875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:112.5,-0.171875) rectangle (axis cs:114.84375,0.0);;

\fill [blue, opacity=0.3] (axis cs:112.5,-0.34375) rectangle (axis cs:114.84375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-0.515625) rectangle (axis cs:117.1875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-0.6875) rectangle (axis cs:117.1875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:112.5,-0.515625) rectangle (axis cs:114.84375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:112.5,-0.6875) rectangle (axis cs:114.84375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-0.859375) rectangle (axis cs:121.875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.03125) rectangle (axis cs:121.875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-0.859375) rectangle (axis cs:119.53125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.03125) rectangle (axis cs:119.53125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.203125) rectangle (axis cs:121.875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.375) rectangle (axis cs:121.875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.203125) rectangle (axis cs:119.53125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.375) rectangle (axis cs:119.53125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-0.859375) rectangle (axis cs:117.1875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.03125) rectangle (axis cs:117.1875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:112.5,-0.859375) rectangle (axis cs:114.84375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.03125) rectangle (axis cs:114.84375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.203125) rectangle (axis cs:117.1875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.375) rectangle (axis cs:117.1875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.203125) rectangle (axis cs:114.84375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.375) rectangle (axis cs:114.84375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.546875) rectangle (axis cs:131.25,-1.375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.71875) rectangle (axis cs:131.25,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.546875) rectangle (axis cs:128.90625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.71875) rectangle (axis cs:128.90625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-1.890625) rectangle (axis cs:131.25,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-2.0625) rectangle (axis cs:131.25,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-1.890625) rectangle (axis cs:128.90625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-2.0625) rectangle (axis cs:128.90625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.546875) rectangle (axis cs:126.5625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.71875) rectangle (axis cs:126.5625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.546875) rectangle (axis cs:124.21875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.71875) rectangle (axis cs:124.21875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-1.890625) rectangle (axis cs:126.5625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-2.0625) rectangle (axis cs:126.5625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:121.875,-1.890625) rectangle (axis cs:124.21875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:121.875,-2.0625) rectangle (axis cs:124.21875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-2.234375) rectangle (axis cs:131.25,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-2.40625) rectangle (axis cs:131.25,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-2.234375) rectangle (axis cs:128.90625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-2.40625) rectangle (axis cs:128.90625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:128.90625,-2.578125) rectangle (axis cs:131.25,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:126.5625,-2.578125) rectangle (axis cs:128.90625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-2.234375) rectangle (axis cs:126.5625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-2.40625) rectangle (axis cs:126.5625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:121.875,-2.234375) rectangle (axis cs:124.21875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:121.875,-2.40625) rectangle (axis cs:124.21875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:124.21875,-2.578125) rectangle (axis cs:126.5625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:121.875,-2.578125) rectangle (axis cs:124.21875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.546875) rectangle (axis cs:121.875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.71875) rectangle (axis cs:121.875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.546875) rectangle (axis cs:119.53125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.71875) rectangle (axis cs:119.53125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-1.890625) rectangle (axis cs:121.875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-2.0625) rectangle (axis cs:121.875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-1.890625) rectangle (axis cs:119.53125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-2.0625) rectangle (axis cs:119.53125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.546875) rectangle (axis cs:117.1875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.71875) rectangle (axis cs:117.1875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.546875) rectangle (axis cs:114.84375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.71875) rectangle (axis cs:114.84375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-1.890625) rectangle (axis cs:117.1875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-2.0625) rectangle (axis cs:117.1875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:112.5,-1.890625) rectangle (axis cs:114.84375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:112.5,-2.0625) rectangle (axis cs:114.84375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-2.234375) rectangle (axis cs:121.875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-2.40625) rectangle (axis cs:121.875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-2.234375) rectangle (axis cs:119.53125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-2.40625) rectangle (axis cs:119.53125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:119.53125,-2.578125) rectangle (axis cs:121.875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:117.1875,-2.578125) rectangle (axis cs:119.53125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-2.234375) rectangle (axis cs:117.1875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-2.40625) rectangle (axis cs:117.1875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:112.5,-2.234375) rectangle (axis cs:114.84375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:112.5,-2.40625) rectangle (axis cs:114.84375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:114.84375,-2.578125) rectangle (axis cs:117.1875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:112.5,-2.578125) rectangle (axis cs:114.84375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-0.171875) rectangle (axis cs:112.5,0.0);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-0.34375) rectangle (axis cs:112.5,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-0.171875) rectangle (axis cs:110.15625,0.0);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-0.34375) rectangle (axis cs:110.15625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-0.515625) rectangle (axis cs:112.5,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-0.6875) rectangle (axis cs:112.5,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-0.515625) rectangle (axis cs:110.15625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-0.6875) rectangle (axis cs:110.15625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-0.171875) rectangle (axis cs:107.8125,0.0);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-0.34375) rectangle (axis cs:107.8125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:103.125,-0.171875) rectangle (axis cs:105.46875,0.0);;

\fill [blue, opacity=0.3] (axis cs:103.125,-0.34375) rectangle (axis cs:105.46875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-0.515625) rectangle (axis cs:107.8125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-0.6875) rectangle (axis cs:107.8125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:103.125,-0.515625) rectangle (axis cs:105.46875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:103.125,-0.6875) rectangle (axis cs:105.46875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-0.859375) rectangle (axis cs:112.5,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.03125) rectangle (axis cs:112.5,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-0.859375) rectangle (axis cs:110.15625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.03125) rectangle (axis cs:110.15625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.203125) rectangle (axis cs:112.5,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.375) rectangle (axis cs:112.5,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.203125) rectangle (axis cs:110.15625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.375) rectangle (axis cs:110.15625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-0.859375) rectangle (axis cs:107.8125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.03125) rectangle (axis cs:107.8125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:103.125,-0.859375) rectangle (axis cs:105.46875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.03125) rectangle (axis cs:105.46875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.203125) rectangle (axis cs:107.8125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.375) rectangle (axis cs:107.8125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.203125) rectangle (axis cs:105.46875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.375) rectangle (axis cs:105.46875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-0.171875) rectangle (axis cs:103.125,0.0);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-0.34375) rectangle (axis cs:103.125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-0.171875) rectangle (axis cs:100.78125,0.0);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-0.34375) rectangle (axis cs:100.78125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-0.515625) rectangle (axis cs:103.125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-0.6875) rectangle (axis cs:103.125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-0.515625) rectangle (axis cs:100.78125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-0.6875) rectangle (axis cs:100.78125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-0.171875) rectangle (axis cs:98.4375,0.0);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-0.34375) rectangle (axis cs:98.4375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:93.75,-0.171875) rectangle (axis cs:96.09375,0.0);;

\fill [blue, opacity=0.3] (axis cs:93.75,-0.34375) rectangle (axis cs:96.09375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-0.515625) rectangle (axis cs:98.4375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-0.6875) rectangle (axis cs:98.4375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:93.75,-0.515625) rectangle (axis cs:96.09375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:93.75,-0.6875) rectangle (axis cs:96.09375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-0.859375) rectangle (axis cs:103.125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.03125) rectangle (axis cs:103.125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-0.859375) rectangle (axis cs:100.78125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.03125) rectangle (axis cs:100.78125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.203125) rectangle (axis cs:103.125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.375) rectangle (axis cs:103.125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.203125) rectangle (axis cs:100.78125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.375) rectangle (axis cs:100.78125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-0.859375) rectangle (axis cs:98.4375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.03125) rectangle (axis cs:98.4375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:93.75,-0.859375) rectangle (axis cs:96.09375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.03125) rectangle (axis cs:96.09375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.203125) rectangle (axis cs:98.4375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.375) rectangle (axis cs:98.4375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.203125) rectangle (axis cs:96.09375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.375) rectangle (axis cs:96.09375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.546875) rectangle (axis cs:112.5,-1.375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.71875) rectangle (axis cs:112.5,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.546875) rectangle (axis cs:110.15625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.71875) rectangle (axis cs:110.15625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-1.890625) rectangle (axis cs:112.5,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-2.0625) rectangle (axis cs:112.5,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-1.890625) rectangle (axis cs:110.15625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-2.0625) rectangle (axis cs:110.15625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.546875) rectangle (axis cs:107.8125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.71875) rectangle (axis cs:107.8125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.546875) rectangle (axis cs:105.46875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.71875) rectangle (axis cs:105.46875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-1.890625) rectangle (axis cs:107.8125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-2.0625) rectangle (axis cs:107.8125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:103.125,-1.890625) rectangle (axis cs:105.46875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:103.125,-2.0625) rectangle (axis cs:105.46875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-2.234375) rectangle (axis cs:112.5,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-2.40625) rectangle (axis cs:112.5,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-2.234375) rectangle (axis cs:110.15625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-2.40625) rectangle (axis cs:110.15625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:110.15625,-2.578125) rectangle (axis cs:112.5,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:107.8125,-2.578125) rectangle (axis cs:110.15625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-2.234375) rectangle (axis cs:107.8125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-2.40625) rectangle (axis cs:107.8125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:103.125,-2.234375) rectangle (axis cs:105.46875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:103.125,-2.40625) rectangle (axis cs:105.46875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:105.46875,-2.578125) rectangle (axis cs:107.8125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:103.125,-2.578125) rectangle (axis cs:105.46875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.546875) rectangle (axis cs:103.125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.71875) rectangle (axis cs:103.125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.546875) rectangle (axis cs:100.78125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.71875) rectangle (axis cs:100.78125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-1.890625) rectangle (axis cs:103.125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-2.0625) rectangle (axis cs:103.125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-1.890625) rectangle (axis cs:100.78125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-2.0625) rectangle (axis cs:100.78125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.546875) rectangle (axis cs:98.4375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.71875) rectangle (axis cs:98.4375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.546875) rectangle (axis cs:96.09375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.71875) rectangle (axis cs:96.09375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-1.890625) rectangle (axis cs:98.4375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-2.0625) rectangle (axis cs:98.4375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:93.75,-1.890625) rectangle (axis cs:96.09375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:93.75,-2.0625) rectangle (axis cs:96.09375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-2.234375) rectangle (axis cs:103.125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-2.40625) rectangle (axis cs:103.125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-2.234375) rectangle (axis cs:100.78125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-2.40625) rectangle (axis cs:100.78125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:100.78125,-2.578125) rectangle (axis cs:103.125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:98.4375,-2.578125) rectangle (axis cs:100.78125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-2.234375) rectangle (axis cs:98.4375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-2.40625) rectangle (axis cs:98.4375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:93.75,-2.234375) rectangle (axis cs:96.09375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:93.75,-2.40625) rectangle (axis cs:96.09375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:96.09375,-2.578125) rectangle (axis cs:98.4375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:93.75,-2.578125) rectangle (axis cs:96.09375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-0.171875) rectangle (axis cs:93.75,0.0);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-0.34375) rectangle (axis cs:93.75,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-0.171875) rectangle (axis cs:91.40625,0.0);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-0.34375) rectangle (axis cs:91.40625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-0.515625) rectangle (axis cs:93.75,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-0.6875) rectangle (axis cs:93.75,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-0.515625) rectangle (axis cs:91.40625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-0.6875) rectangle (axis cs:91.40625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-0.171875) rectangle (axis cs:89.0625,0.0);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-0.34375) rectangle (axis cs:89.0625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:84.375,-0.171875) rectangle (axis cs:86.71875,0.0);;

\fill [blue, opacity=0.3] (axis cs:84.375,-0.34375) rectangle (axis cs:86.71875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-0.515625) rectangle (axis cs:89.0625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-0.6875) rectangle (axis cs:89.0625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:84.375,-0.515625) rectangle (axis cs:86.71875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:84.375,-0.6875) rectangle (axis cs:86.71875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-0.859375) rectangle (axis cs:93.75,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.03125) rectangle (axis cs:93.75,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-0.859375) rectangle (axis cs:91.40625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.03125) rectangle (axis cs:91.40625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.203125) rectangle (axis cs:93.75,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.375) rectangle (axis cs:93.75,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.203125) rectangle (axis cs:91.40625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.375) rectangle (axis cs:91.40625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-0.859375) rectangle (axis cs:89.0625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.03125) rectangle (axis cs:89.0625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:84.375,-0.859375) rectangle (axis cs:86.71875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.03125) rectangle (axis cs:86.71875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.203125) rectangle (axis cs:89.0625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.375) rectangle (axis cs:89.0625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.203125) rectangle (axis cs:86.71875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.375) rectangle (axis cs:86.71875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-0.171875) rectangle (axis cs:84.375,0.0);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-0.34375) rectangle (axis cs:84.375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-0.171875) rectangle (axis cs:82.03125,0.0);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-0.34375) rectangle (axis cs:82.03125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-0.515625) rectangle (axis cs:84.375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-0.6875) rectangle (axis cs:84.375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-0.515625) rectangle (axis cs:82.03125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-0.6875) rectangle (axis cs:82.03125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-0.171875) rectangle (axis cs:79.6875,0.0);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-0.34375) rectangle (axis cs:79.6875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:75.0,-0.171875) rectangle (axis cs:77.34375,0.0);;

\fill [blue, opacity=0.3] (axis cs:75.0,-0.34375) rectangle (axis cs:77.34375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-0.515625) rectangle (axis cs:79.6875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-0.6875) rectangle (axis cs:79.6875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:75.0,-0.515625) rectangle (axis cs:77.34375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:75.0,-0.6875) rectangle (axis cs:77.34375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-0.859375) rectangle (axis cs:84.375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.03125) rectangle (axis cs:84.375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-0.859375) rectangle (axis cs:82.03125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.03125) rectangle (axis cs:82.03125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.203125) rectangle (axis cs:84.375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.375) rectangle (axis cs:84.375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.203125) rectangle (axis cs:82.03125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.375) rectangle (axis cs:82.03125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-0.859375) rectangle (axis cs:79.6875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.03125) rectangle (axis cs:79.6875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:75.0,-0.859375) rectangle (axis cs:77.34375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.03125) rectangle (axis cs:77.34375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.203125) rectangle (axis cs:79.6875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.375) rectangle (axis cs:79.6875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.203125) rectangle (axis cs:77.34375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.375) rectangle (axis cs:77.34375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.546875) rectangle (axis cs:93.75,-1.375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.71875) rectangle (axis cs:93.75,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.546875) rectangle (axis cs:91.40625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.71875) rectangle (axis cs:91.40625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-1.890625) rectangle (axis cs:93.75,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-2.0625) rectangle (axis cs:93.75,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-1.890625) rectangle (axis cs:91.40625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-2.0625) rectangle (axis cs:91.40625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.546875) rectangle (axis cs:89.0625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.71875) rectangle (axis cs:89.0625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.546875) rectangle (axis cs:86.71875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.71875) rectangle (axis cs:86.71875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-1.890625) rectangle (axis cs:89.0625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-2.0625) rectangle (axis cs:89.0625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:84.375,-1.890625) rectangle (axis cs:86.71875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:84.375,-2.0625) rectangle (axis cs:86.71875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-2.234375) rectangle (axis cs:93.75,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-2.40625) rectangle (axis cs:93.75,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-2.234375) rectangle (axis cs:91.40625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-2.40625) rectangle (axis cs:91.40625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:91.40625,-2.578125) rectangle (axis cs:93.75,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-2.578125) rectangle (axis cs:91.40625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:89.0625,-2.75) rectangle (axis cs:91.40625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-2.234375) rectangle (axis cs:89.0625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-2.40625) rectangle (axis cs:89.0625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:84.375,-2.234375) rectangle (axis cs:86.71875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:84.375,-2.40625) rectangle (axis cs:86.71875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-2.578125) rectangle (axis cs:89.0625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:86.71875,-2.75) rectangle (axis cs:89.0625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:84.375,-2.578125) rectangle (axis cs:86.71875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:84.375,-2.75) rectangle (axis cs:86.71875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.546875) rectangle (axis cs:84.375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.71875) rectangle (axis cs:84.375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.546875) rectangle (axis cs:82.03125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.71875) rectangle (axis cs:82.03125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-1.890625) rectangle (axis cs:84.375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.0625) rectangle (axis cs:84.375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-1.890625) rectangle (axis cs:82.03125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.0625) rectangle (axis cs:82.03125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.546875) rectangle (axis cs:79.6875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.71875) rectangle (axis cs:79.6875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.546875) rectangle (axis cs:77.34375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.71875) rectangle (axis cs:77.34375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-1.890625) rectangle (axis cs:79.6875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.0625) rectangle (axis cs:79.6875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:75.0,-1.890625) rectangle (axis cs:77.34375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.0625) rectangle (axis cs:77.34375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.234375) rectangle (axis cs:84.375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.40625) rectangle (axis cs:84.375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.234375) rectangle (axis cs:82.03125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.40625) rectangle (axis cs:82.03125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.578125) rectangle (axis cs:84.375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.75) rectangle (axis cs:84.375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.578125) rectangle (axis cs:82.03125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.75) rectangle (axis cs:82.03125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.234375) rectangle (axis cs:79.6875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.40625) rectangle (axis cs:79.6875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.234375) rectangle (axis cs:77.34375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.40625) rectangle (axis cs:77.34375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.578125) rectangle (axis cs:79.6875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.75) rectangle (axis cs:79.6875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.578125) rectangle (axis cs:77.34375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.75) rectangle (axis cs:77.34375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:82.03125,-2.921875) rectangle (axis cs:84.375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:79.6875,-2.921875) rectangle (axis cs:82.03125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:77.34375,-2.921875) rectangle (axis cs:79.6875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:75.0,-2.921875) rectangle (axis cs:77.34375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:75.0,-3.09375) rectangle (axis cs:77.34375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:75.0,-3.265625) rectangle (axis cs:77.34375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-0.171875) rectangle (axis cs:75.0,0.0);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-0.34375) rectangle (axis cs:75.0,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-0.171875) rectangle (axis cs:72.65625,0.0);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-0.34375) rectangle (axis cs:72.65625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-0.515625) rectangle (axis cs:75.0,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-0.6875) rectangle (axis cs:75.0,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-0.515625) rectangle (axis cs:72.65625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-0.6875) rectangle (axis cs:72.65625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-0.171875) rectangle (axis cs:70.3125,0.0);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-0.34375) rectangle (axis cs:70.3125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:65.625,-0.171875) rectangle (axis cs:67.96875,0.0);;

\fill [blue, opacity=0.3] (axis cs:65.625,-0.34375) rectangle (axis cs:67.96875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-0.515625) rectangle (axis cs:70.3125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-0.6875) rectangle (axis cs:70.3125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:65.625,-0.515625) rectangle (axis cs:67.96875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-0.6875) rectangle (axis cs:67.96875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-0.859375) rectangle (axis cs:75.0,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.03125) rectangle (axis cs:75.0,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-0.859375) rectangle (axis cs:72.65625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.03125) rectangle (axis cs:72.65625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.203125) rectangle (axis cs:75.0,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.375) rectangle (axis cs:75.0,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.203125) rectangle (axis cs:72.65625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.375) rectangle (axis cs:72.65625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-0.859375) rectangle (axis cs:70.3125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.03125) rectangle (axis cs:70.3125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-0.859375) rectangle (axis cs:67.96875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.03125) rectangle (axis cs:67.96875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.203125) rectangle (axis cs:70.3125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.375) rectangle (axis cs:70.3125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.203125) rectangle (axis cs:67.96875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.375) rectangle (axis cs:67.96875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-0.171875) rectangle (axis cs:65.625,0.0);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-0.34375) rectangle (axis cs:65.625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-0.171875) rectangle (axis cs:63.28125,0.0);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-0.34375) rectangle (axis cs:63.28125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-0.515625) rectangle (axis cs:65.625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-0.6875) rectangle (axis cs:65.625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-0.515625) rectangle (axis cs:63.28125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-0.6875) rectangle (axis cs:63.28125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-0.171875) rectangle (axis cs:60.9375,0.0);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-0.34375) rectangle (axis cs:60.9375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:56.25,-0.171875) rectangle (axis cs:58.59375,0.0);;

\fill [blue, opacity=0.3] (axis cs:56.25,-0.34375) rectangle (axis cs:58.59375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-0.515625) rectangle (axis cs:60.9375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-0.6875) rectangle (axis cs:60.9375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:56.25,-0.515625) rectangle (axis cs:58.59375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-0.6875) rectangle (axis cs:58.59375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-0.859375) rectangle (axis cs:65.625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.03125) rectangle (axis cs:65.625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-0.859375) rectangle (axis cs:63.28125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.03125) rectangle (axis cs:63.28125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.203125) rectangle (axis cs:65.625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.375) rectangle (axis cs:65.625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.203125) rectangle (axis cs:63.28125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.375) rectangle (axis cs:63.28125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-0.859375) rectangle (axis cs:60.9375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.03125) rectangle (axis cs:60.9375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-0.859375) rectangle (axis cs:58.59375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.03125) rectangle (axis cs:58.59375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.203125) rectangle (axis cs:60.9375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.375) rectangle (axis cs:60.9375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.203125) rectangle (axis cs:58.59375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.375) rectangle (axis cs:58.59375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.546875) rectangle (axis cs:75.0,-1.375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.71875) rectangle (axis cs:75.0,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.546875) rectangle (axis cs:72.65625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.71875) rectangle (axis cs:72.65625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-1.890625) rectangle (axis cs:75.0,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.0625) rectangle (axis cs:75.0,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-1.890625) rectangle (axis cs:72.65625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.0625) rectangle (axis cs:72.65625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.546875) rectangle (axis cs:70.3125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.71875) rectangle (axis cs:70.3125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.546875) rectangle (axis cs:67.96875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.71875) rectangle (axis cs:67.96875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-1.890625) rectangle (axis cs:70.3125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.0625) rectangle (axis cs:70.3125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:65.625,-1.890625) rectangle (axis cs:67.96875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.0625) rectangle (axis cs:67.96875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.234375) rectangle (axis cs:75.0,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.40625) rectangle (axis cs:75.0,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.234375) rectangle (axis cs:72.65625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.40625) rectangle (axis cs:72.65625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.578125) rectangle (axis cs:75.0,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.75) rectangle (axis cs:75.0,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.578125) rectangle (axis cs:72.65625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.75) rectangle (axis cs:72.65625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.234375) rectangle (axis cs:70.3125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.40625) rectangle (axis cs:70.3125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.234375) rectangle (axis cs:67.96875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.40625) rectangle (axis cs:67.96875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.578125) rectangle (axis cs:70.3125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.75) rectangle (axis cs:70.3125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.578125) rectangle (axis cs:67.96875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.75) rectangle (axis cs:67.96875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.546875) rectangle (axis cs:65.625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.71875) rectangle (axis cs:65.625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.546875) rectangle (axis cs:63.28125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.71875) rectangle (axis cs:63.28125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-1.890625) rectangle (axis cs:65.625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.0625) rectangle (axis cs:65.625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-1.890625) rectangle (axis cs:63.28125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.0625) rectangle (axis cs:63.28125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.546875) rectangle (axis cs:60.9375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.71875) rectangle (axis cs:60.9375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.546875) rectangle (axis cs:58.59375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.71875) rectangle (axis cs:58.59375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-1.890625) rectangle (axis cs:60.9375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.0625) rectangle (axis cs:60.9375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:56.25,-1.890625) rectangle (axis cs:58.59375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.0625) rectangle (axis cs:58.59375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.234375) rectangle (axis cs:65.625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.40625) rectangle (axis cs:65.625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.234375) rectangle (axis cs:63.28125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.40625) rectangle (axis cs:63.28125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.578125) rectangle (axis cs:65.625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.75) rectangle (axis cs:65.625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.578125) rectangle (axis cs:63.28125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.75) rectangle (axis cs:63.28125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.234375) rectangle (axis cs:60.9375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.40625) rectangle (axis cs:60.9375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.234375) rectangle (axis cs:58.59375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.40625) rectangle (axis cs:58.59375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.578125) rectangle (axis cs:60.9375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.75) rectangle (axis cs:60.9375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.578125) rectangle (axis cs:58.59375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.75) rectangle (axis cs:58.59375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-0.171875) rectangle (axis cs:56.25,0.0);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-0.34375) rectangle (axis cs:56.25,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-0.171875) rectangle (axis cs:53.90625,0.0);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-0.34375) rectangle (axis cs:53.90625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-0.515625) rectangle (axis cs:56.25,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-0.6875) rectangle (axis cs:56.25,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-0.515625) rectangle (axis cs:53.90625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-0.6875) rectangle (axis cs:53.90625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-0.171875) rectangle (axis cs:51.5625,0.0);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-0.34375) rectangle (axis cs:51.5625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-0.171875) rectangle (axis cs:49.21875,0.0);;

\fill [blue, opacity=0.3] (axis cs:46.875,-0.34375) rectangle (axis cs:49.21875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-0.515625) rectangle (axis cs:51.5625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-0.6875) rectangle (axis cs:51.5625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-0.515625) rectangle (axis cs:49.21875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-0.6875) rectangle (axis cs:49.21875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-0.859375) rectangle (axis cs:56.25,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.03125) rectangle (axis cs:56.25,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-0.859375) rectangle (axis cs:53.90625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.03125) rectangle (axis cs:53.90625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.203125) rectangle (axis cs:56.25,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.375) rectangle (axis cs:56.25,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.203125) rectangle (axis cs:53.90625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.375) rectangle (axis cs:53.90625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-0.859375) rectangle (axis cs:51.5625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.03125) rectangle (axis cs:51.5625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-0.859375) rectangle (axis cs:49.21875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.03125) rectangle (axis cs:49.21875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.203125) rectangle (axis cs:51.5625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.375) rectangle (axis cs:51.5625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.203125) rectangle (axis cs:49.21875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.375) rectangle (axis cs:49.21875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-0.171875) rectangle (axis cs:46.875,0.0);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-0.34375) rectangle (axis cs:46.875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-0.171875) rectangle (axis cs:44.53125,0.0);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-0.34375) rectangle (axis cs:44.53125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-0.515625) rectangle (axis cs:46.875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-0.6875) rectangle (axis cs:46.875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-0.515625) rectangle (axis cs:44.53125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-0.6875) rectangle (axis cs:44.53125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-0.171875) rectangle (axis cs:42.1875,0.0);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-0.34375) rectangle (axis cs:42.1875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-0.171875) rectangle (axis cs:39.84375,0.0);;

\fill [blue, opacity=0.3] (axis cs:37.5,-0.34375) rectangle (axis cs:39.84375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-0.515625) rectangle (axis cs:42.1875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-0.6875) rectangle (axis cs:42.1875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-0.515625) rectangle (axis cs:39.84375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-0.6875) rectangle (axis cs:39.84375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-0.859375) rectangle (axis cs:46.875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.03125) rectangle (axis cs:46.875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-0.859375) rectangle (axis cs:44.53125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.03125) rectangle (axis cs:44.53125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.203125) rectangle (axis cs:46.875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.375) rectangle (axis cs:46.875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.203125) rectangle (axis cs:44.53125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.375) rectangle (axis cs:44.53125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-0.859375) rectangle (axis cs:42.1875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.03125) rectangle (axis cs:42.1875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-0.859375) rectangle (axis cs:39.84375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.03125) rectangle (axis cs:39.84375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.203125) rectangle (axis cs:42.1875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.375) rectangle (axis cs:42.1875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.203125) rectangle (axis cs:39.84375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.375) rectangle (axis cs:39.84375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.546875) rectangle (axis cs:56.25,-1.375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.71875) rectangle (axis cs:56.25,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.546875) rectangle (axis cs:53.90625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.71875) rectangle (axis cs:53.90625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-1.890625) rectangle (axis cs:56.25,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.0625) rectangle (axis cs:56.25,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-1.890625) rectangle (axis cs:53.90625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.0625) rectangle (axis cs:53.90625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.546875) rectangle (axis cs:51.5625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.71875) rectangle (axis cs:51.5625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.546875) rectangle (axis cs:49.21875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.71875) rectangle (axis cs:49.21875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-1.890625) rectangle (axis cs:51.5625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.0625) rectangle (axis cs:51.5625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-1.890625) rectangle (axis cs:49.21875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.0625) rectangle (axis cs:49.21875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.234375) rectangle (axis cs:56.25,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.40625) rectangle (axis cs:56.25,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.234375) rectangle (axis cs:53.90625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.40625) rectangle (axis cs:53.90625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.578125) rectangle (axis cs:56.25,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.75) rectangle (axis cs:56.25,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.578125) rectangle (axis cs:53.90625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.75) rectangle (axis cs:53.90625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.234375) rectangle (axis cs:51.5625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.40625) rectangle (axis cs:51.5625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.234375) rectangle (axis cs:49.21875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.40625) rectangle (axis cs:49.21875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.578125) rectangle (axis cs:51.5625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.75) rectangle (axis cs:51.5625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.578125) rectangle (axis cs:49.21875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.75) rectangle (axis cs:49.21875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.546875) rectangle (axis cs:46.875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.71875) rectangle (axis cs:46.875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.546875) rectangle (axis cs:44.53125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.71875) rectangle (axis cs:44.53125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-1.890625) rectangle (axis cs:46.875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.0625) rectangle (axis cs:46.875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-1.890625) rectangle (axis cs:44.53125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.0625) rectangle (axis cs:44.53125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.546875) rectangle (axis cs:42.1875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.71875) rectangle (axis cs:42.1875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.546875) rectangle (axis cs:39.84375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.71875) rectangle (axis cs:39.84375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-1.890625) rectangle (axis cs:42.1875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.0625) rectangle (axis cs:42.1875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-1.890625) rectangle (axis cs:39.84375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.0625) rectangle (axis cs:39.84375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.234375) rectangle (axis cs:46.875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.40625) rectangle (axis cs:46.875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.234375) rectangle (axis cs:44.53125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.40625) rectangle (axis cs:44.53125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.578125) rectangle (axis cs:46.875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.75) rectangle (axis cs:46.875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.578125) rectangle (axis cs:44.53125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.75) rectangle (axis cs:44.53125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.234375) rectangle (axis cs:42.1875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.40625) rectangle (axis cs:42.1875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.234375) rectangle (axis cs:39.84375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.40625) rectangle (axis cs:39.84375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.578125) rectangle (axis cs:42.1875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.75) rectangle (axis cs:42.1875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.578125) rectangle (axis cs:39.84375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.75) rectangle (axis cs:39.84375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-2.921875) rectangle (axis cs:75.0,-2.75);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-3.09375) rectangle (axis cs:75.0,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-2.921875) rectangle (axis cs:72.65625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-3.09375) rectangle (axis cs:72.65625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:72.65625,-3.265625) rectangle (axis cs:75.0,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:70.3125,-3.265625) rectangle (axis cs:72.65625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-2.921875) rectangle (axis cs:70.3125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-3.09375) rectangle (axis cs:70.3125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:65.625,-2.921875) rectangle (axis cs:67.96875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:65.625,-3.09375) rectangle (axis cs:67.96875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-3.265625) rectangle (axis cs:70.3125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-3.4375) rectangle (axis cs:70.3125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:65.625,-3.265625) rectangle (axis cs:67.96875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-3.4375) rectangle (axis cs:67.96875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:67.96875,-3.609375) rectangle (axis cs:70.3125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:65.625,-3.609375) rectangle (axis cs:67.96875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-2.921875) rectangle (axis cs:65.625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-3.09375) rectangle (axis cs:65.625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-2.921875) rectangle (axis cs:63.28125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.09375) rectangle (axis cs:63.28125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-3.265625) rectangle (axis cs:65.625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-3.4375) rectangle (axis cs:65.625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.265625) rectangle (axis cs:63.28125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.4375) rectangle (axis cs:63.28125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-2.921875) rectangle (axis cs:60.9375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.09375) rectangle (axis cs:60.9375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:56.25,-2.921875) rectangle (axis cs:58.59375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.09375) rectangle (axis cs:58.59375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.265625) rectangle (axis cs:60.9375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.4375) rectangle (axis cs:60.9375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.265625) rectangle (axis cs:58.59375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.4375) rectangle (axis cs:58.59375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:63.28125,-3.609375) rectangle (axis cs:65.625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.609375) rectangle (axis cs:63.28125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.78125) rectangle (axis cs:63.28125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-3.953125) rectangle (axis cs:63.28125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:60.9375,-4.125) rectangle (axis cs:63.28125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.609375) rectangle (axis cs:60.9375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.78125) rectangle (axis cs:60.9375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.609375) rectangle (axis cs:58.59375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.78125) rectangle (axis cs:58.59375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-3.953125) rectangle (axis cs:60.9375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:58.59375,-4.125) rectangle (axis cs:60.9375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:56.25,-3.953125) rectangle (axis cs:58.59375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:56.25,-4.125) rectangle (axis cs:58.59375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-2.921875) rectangle (axis cs:56.25,-2.75);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.09375) rectangle (axis cs:56.25,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-2.921875) rectangle (axis cs:53.90625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.09375) rectangle (axis cs:53.90625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.265625) rectangle (axis cs:56.25,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.4375) rectangle (axis cs:56.25,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.265625) rectangle (axis cs:53.90625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.4375) rectangle (axis cs:53.90625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-2.921875) rectangle (axis cs:51.5625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.09375) rectangle (axis cs:51.5625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-2.921875) rectangle (axis cs:49.21875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.09375) rectangle (axis cs:49.21875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.265625) rectangle (axis cs:51.5625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.4375) rectangle (axis cs:51.5625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.265625) rectangle (axis cs:49.21875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.4375) rectangle (axis cs:49.21875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.609375) rectangle (axis cs:56.25,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.78125) rectangle (axis cs:56.25,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.609375) rectangle (axis cs:53.90625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.78125) rectangle (axis cs:53.90625,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-3.953125) rectangle (axis cs:56.25,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-4.125) rectangle (axis cs:56.25,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-3.953125) rectangle (axis cs:53.90625,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-4.125) rectangle (axis cs:53.90625,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.609375) rectangle (axis cs:51.5625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.78125) rectangle (axis cs:51.5625,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.609375) rectangle (axis cs:49.21875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.78125) rectangle (axis cs:49.21875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-3.953125) rectangle (axis cs:51.5625,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-4.125) rectangle (axis cs:51.5625,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-3.953125) rectangle (axis cs:49.21875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.125) rectangle (axis cs:49.21875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-2.921875) rectangle (axis cs:46.875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.09375) rectangle (axis cs:46.875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-2.921875) rectangle (axis cs:44.53125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.09375) rectangle (axis cs:44.53125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.265625) rectangle (axis cs:46.875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.4375) rectangle (axis cs:46.875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.265625) rectangle (axis cs:44.53125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.4375) rectangle (axis cs:44.53125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-2.921875) rectangle (axis cs:42.1875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.09375) rectangle (axis cs:42.1875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-2.921875) rectangle (axis cs:39.84375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.09375) rectangle (axis cs:39.84375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.265625) rectangle (axis cs:42.1875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.4375) rectangle (axis cs:42.1875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.265625) rectangle (axis cs:39.84375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.4375) rectangle (axis cs:39.84375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.609375) rectangle (axis cs:46.875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.78125) rectangle (axis cs:46.875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.609375) rectangle (axis cs:44.53125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.78125) rectangle (axis cs:44.53125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-3.953125) rectangle (axis cs:46.875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.125) rectangle (axis cs:46.875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-3.953125) rectangle (axis cs:44.53125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.125) rectangle (axis cs:44.53125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.609375) rectangle (axis cs:42.1875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.78125) rectangle (axis cs:42.1875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.609375) rectangle (axis cs:39.84375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.78125) rectangle (axis cs:39.84375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-3.953125) rectangle (axis cs:42.1875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.125) rectangle (axis cs:42.1875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-3.953125) rectangle (axis cs:39.84375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.125) rectangle (axis cs:39.84375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-4.296875) rectangle (axis cs:56.25,-4.125);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-4.46875) rectangle (axis cs:56.25,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-4.296875) rectangle (axis cs:53.90625,-4.125);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-4.46875) rectangle (axis cs:53.90625,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:53.90625,-4.640625) rectangle (axis cs:56.25,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:51.5625,-4.640625) rectangle (axis cs:53.90625,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-4.296875) rectangle (axis cs:51.5625,-4.125);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-4.46875) rectangle (axis cs:51.5625,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.296875) rectangle (axis cs:49.21875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.46875) rectangle (axis cs:49.21875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:49.21875,-4.640625) rectangle (axis cs:51.5625,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.640625) rectangle (axis cs:49.21875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.8125) rectangle (axis cs:49.21875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:46.875,-4.984375) rectangle (axis cs:49.21875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:46.875,-5.15625) rectangle (axis cs:49.21875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:46.875,-5.328125) rectangle (axis cs:49.21875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.296875) rectangle (axis cs:46.875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.46875) rectangle (axis cs:46.875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.296875) rectangle (axis cs:44.53125,-4.125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.46875) rectangle (axis cs:44.53125,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.640625) rectangle (axis cs:46.875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.8125) rectangle (axis cs:46.875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.640625) rectangle (axis cs:44.53125,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.8125) rectangle (axis cs:44.53125,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.296875) rectangle (axis cs:42.1875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.46875) rectangle (axis cs:42.1875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.296875) rectangle (axis cs:39.84375,-4.125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.46875) rectangle (axis cs:39.84375,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.640625) rectangle (axis cs:42.1875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.8125) rectangle (axis cs:42.1875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.640625) rectangle (axis cs:39.84375,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.8125) rectangle (axis cs:39.84375,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-4.984375) rectangle (axis cs:46.875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-5.15625) rectangle (axis cs:46.875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-4.984375) rectangle (axis cs:44.53125,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-5.15625) rectangle (axis cs:44.53125,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:44.53125,-5.328125) rectangle (axis cs:46.875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:42.1875,-5.328125) rectangle (axis cs:44.53125,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-4.984375) rectangle (axis cs:42.1875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-5.15625) rectangle (axis cs:42.1875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-4.984375) rectangle (axis cs:39.84375,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-5.15625) rectangle (axis cs:39.84375,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-5.328125) rectangle (axis cs:42.1875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-5.5) rectangle (axis cs:42.1875,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:37.5,-5.328125) rectangle (axis cs:39.84375,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:37.5,-5.5) rectangle (axis cs:39.84375,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-0.171875) rectangle (axis cs:37.5,0.0);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-0.34375) rectangle (axis cs:37.5,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-0.171875) rectangle (axis cs:35.15625,0.0);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-0.34375) rectangle (axis cs:35.15625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-0.515625) rectangle (axis cs:37.5,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-0.6875) rectangle (axis cs:37.5,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-0.515625) rectangle (axis cs:35.15625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-0.6875) rectangle (axis cs:35.15625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-0.171875) rectangle (axis cs:32.8125,0.0);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-0.34375) rectangle (axis cs:32.8125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-0.171875) rectangle (axis cs:30.46875,0.0);;

\fill [blue, opacity=0.3] (axis cs:28.125,-0.34375) rectangle (axis cs:30.46875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-0.515625) rectangle (axis cs:32.8125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-0.6875) rectangle (axis cs:32.8125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-0.515625) rectangle (axis cs:30.46875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-0.6875) rectangle (axis cs:30.46875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-0.859375) rectangle (axis cs:37.5,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.03125) rectangle (axis cs:37.5,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-0.859375) rectangle (axis cs:35.15625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.03125) rectangle (axis cs:35.15625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.203125) rectangle (axis cs:37.5,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.375) rectangle (axis cs:37.5,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.203125) rectangle (axis cs:35.15625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.375) rectangle (axis cs:35.15625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-0.859375) rectangle (axis cs:32.8125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.03125) rectangle (axis cs:32.8125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-0.859375) rectangle (axis cs:30.46875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.03125) rectangle (axis cs:30.46875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.203125) rectangle (axis cs:32.8125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.375) rectangle (axis cs:32.8125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.203125) rectangle (axis cs:30.46875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.375) rectangle (axis cs:30.46875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-0.171875) rectangle (axis cs:28.125,0.0);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-0.34375) rectangle (axis cs:28.125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-0.171875) rectangle (axis cs:25.78125,0.0);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-0.34375) rectangle (axis cs:25.78125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-0.515625) rectangle (axis cs:28.125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-0.6875) rectangle (axis cs:28.125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-0.515625) rectangle (axis cs:25.78125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-0.6875) rectangle (axis cs:25.78125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-0.171875) rectangle (axis cs:23.4375,0.0);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-0.34375) rectangle (axis cs:23.4375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-0.171875) rectangle (axis cs:21.09375,0.0);;

\fill [blue, opacity=0.3] (axis cs:18.75,-0.34375) rectangle (axis cs:21.09375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-0.515625) rectangle (axis cs:23.4375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-0.6875) rectangle (axis cs:23.4375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-0.515625) rectangle (axis cs:21.09375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-0.6875) rectangle (axis cs:21.09375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-0.859375) rectangle (axis cs:28.125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.03125) rectangle (axis cs:28.125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-0.859375) rectangle (axis cs:25.78125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.03125) rectangle (axis cs:25.78125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.203125) rectangle (axis cs:28.125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.375) rectangle (axis cs:28.125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.203125) rectangle (axis cs:25.78125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.375) rectangle (axis cs:25.78125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-0.859375) rectangle (axis cs:23.4375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.03125) rectangle (axis cs:23.4375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-0.859375) rectangle (axis cs:21.09375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.03125) rectangle (axis cs:21.09375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.203125) rectangle (axis cs:23.4375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.375) rectangle (axis cs:23.4375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.203125) rectangle (axis cs:21.09375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.375) rectangle (axis cs:21.09375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.546875) rectangle (axis cs:37.5,-1.375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.71875) rectangle (axis cs:37.5,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.546875) rectangle (axis cs:35.15625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.71875) rectangle (axis cs:35.15625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-1.890625) rectangle (axis cs:37.5,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.0625) rectangle (axis cs:37.5,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-1.890625) rectangle (axis cs:35.15625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.0625) rectangle (axis cs:35.15625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.546875) rectangle (axis cs:32.8125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.71875) rectangle (axis cs:32.8125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.546875) rectangle (axis cs:30.46875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.71875) rectangle (axis cs:30.46875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-1.890625) rectangle (axis cs:32.8125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.0625) rectangle (axis cs:32.8125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-1.890625) rectangle (axis cs:30.46875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.0625) rectangle (axis cs:30.46875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.234375) rectangle (axis cs:37.5,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.40625) rectangle (axis cs:37.5,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.234375) rectangle (axis cs:35.15625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.40625) rectangle (axis cs:35.15625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.578125) rectangle (axis cs:37.5,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.75) rectangle (axis cs:37.5,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.578125) rectangle (axis cs:35.15625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.75) rectangle (axis cs:35.15625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.234375) rectangle (axis cs:32.8125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.40625) rectangle (axis cs:32.8125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.234375) rectangle (axis cs:30.46875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.40625) rectangle (axis cs:30.46875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.578125) rectangle (axis cs:32.8125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.75) rectangle (axis cs:32.8125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.578125) rectangle (axis cs:30.46875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.75) rectangle (axis cs:30.46875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.546875) rectangle (axis cs:28.125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.71875) rectangle (axis cs:28.125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.546875) rectangle (axis cs:25.78125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.71875) rectangle (axis cs:25.78125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-1.890625) rectangle (axis cs:28.125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.0625) rectangle (axis cs:28.125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-1.890625) rectangle (axis cs:25.78125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.0625) rectangle (axis cs:25.78125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.546875) rectangle (axis cs:23.4375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.71875) rectangle (axis cs:23.4375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.546875) rectangle (axis cs:21.09375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.71875) rectangle (axis cs:21.09375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-1.890625) rectangle (axis cs:23.4375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.0625) rectangle (axis cs:23.4375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-1.890625) rectangle (axis cs:21.09375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.0625) rectangle (axis cs:21.09375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.234375) rectangle (axis cs:28.125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.40625) rectangle (axis cs:28.125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.234375) rectangle (axis cs:25.78125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.40625) rectangle (axis cs:25.78125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.578125) rectangle (axis cs:28.125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.75) rectangle (axis cs:28.125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.578125) rectangle (axis cs:25.78125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.75) rectangle (axis cs:25.78125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.234375) rectangle (axis cs:23.4375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.40625) rectangle (axis cs:23.4375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.234375) rectangle (axis cs:21.09375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.40625) rectangle (axis cs:21.09375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.578125) rectangle (axis cs:23.4375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.75) rectangle (axis cs:23.4375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.578125) rectangle (axis cs:21.09375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.75) rectangle (axis cs:21.09375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-0.171875) rectangle (axis cs:18.75,0.0);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-0.34375) rectangle (axis cs:18.75,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-0.171875) rectangle (axis cs:16.40625,0.0);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-0.34375) rectangle (axis cs:16.40625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-0.515625) rectangle (axis cs:18.75,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-0.6875) rectangle (axis cs:18.75,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-0.515625) rectangle (axis cs:16.40625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-0.6875) rectangle (axis cs:16.40625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-0.171875) rectangle (axis cs:14.0625,0.0);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-0.34375) rectangle (axis cs:14.0625,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-0.171875) rectangle (axis cs:11.71875,0.0);;

\fill [blue, opacity=0.3] (axis cs:9.375,-0.34375) rectangle (axis cs:11.71875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-0.515625) rectangle (axis cs:14.0625,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-0.6875) rectangle (axis cs:14.0625,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-0.515625) rectangle (axis cs:11.71875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-0.6875) rectangle (axis cs:11.71875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-0.859375) rectangle (axis cs:18.75,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.03125) rectangle (axis cs:18.75,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-0.859375) rectangle (axis cs:16.40625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.03125) rectangle (axis cs:16.40625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.203125) rectangle (axis cs:18.75,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.375) rectangle (axis cs:18.75,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.203125) rectangle (axis cs:16.40625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.375) rectangle (axis cs:16.40625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-0.859375) rectangle (axis cs:14.0625,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.03125) rectangle (axis cs:14.0625,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-0.859375) rectangle (axis cs:11.71875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.03125) rectangle (axis cs:11.71875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.203125) rectangle (axis cs:14.0625,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.375) rectangle (axis cs:14.0625,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.203125) rectangle (axis cs:11.71875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.375) rectangle (axis cs:11.71875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-0.171875) rectangle (axis cs:9.375,0.0);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-0.34375) rectangle (axis cs:9.375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-0.171875) rectangle (axis cs:7.03125,0.0);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-0.34375) rectangle (axis cs:7.03125,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-0.515625) rectangle (axis cs:9.375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-0.6875) rectangle (axis cs:9.375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-0.515625) rectangle (axis cs:7.03125,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-0.6875) rectangle (axis cs:7.03125,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-0.171875) rectangle (axis cs:4.6875,0.0);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-0.34375) rectangle (axis cs:4.6875,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-0.171875) rectangle (axis cs:2.34375,0.0);;

\fill [blue, opacity=0.3] (axis cs:0.0,-0.34375) rectangle (axis cs:2.34375,-0.171875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-0.515625) rectangle (axis cs:4.6875,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-0.6875) rectangle (axis cs:4.6875,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-0.515625) rectangle (axis cs:2.34375,-0.34375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-0.6875) rectangle (axis cs:2.34375,-0.515625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-0.859375) rectangle (axis cs:9.375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.03125) rectangle (axis cs:9.375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-0.859375) rectangle (axis cs:7.03125,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.03125) rectangle (axis cs:7.03125,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.203125) rectangle (axis cs:9.375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.375) rectangle (axis cs:9.375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.203125) rectangle (axis cs:7.03125,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.375) rectangle (axis cs:7.03125,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-0.859375) rectangle (axis cs:4.6875,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.03125) rectangle (axis cs:4.6875,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-0.859375) rectangle (axis cs:2.34375,-0.6875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.03125) rectangle (axis cs:2.34375,-0.859375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.203125) rectangle (axis cs:4.6875,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.375) rectangle (axis cs:4.6875,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.203125) rectangle (axis cs:2.34375,-1.03125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.375) rectangle (axis cs:2.34375,-1.203125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.546875) rectangle (axis cs:18.75,-1.375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.71875) rectangle (axis cs:18.75,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.546875) rectangle (axis cs:16.40625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.71875) rectangle (axis cs:16.40625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-1.890625) rectangle (axis cs:18.75,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.0625) rectangle (axis cs:18.75,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-1.890625) rectangle (axis cs:16.40625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.0625) rectangle (axis cs:16.40625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.546875) rectangle (axis cs:14.0625,-1.375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.71875) rectangle (axis cs:14.0625,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.546875) rectangle (axis cs:11.71875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.71875) rectangle (axis cs:11.71875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-1.890625) rectangle (axis cs:14.0625,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.0625) rectangle (axis cs:14.0625,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-1.890625) rectangle (axis cs:11.71875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.0625) rectangle (axis cs:11.71875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.234375) rectangle (axis cs:18.75,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.40625) rectangle (axis cs:18.75,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.234375) rectangle (axis cs:16.40625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.40625) rectangle (axis cs:16.40625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.578125) rectangle (axis cs:18.75,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.75) rectangle (axis cs:18.75,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.578125) rectangle (axis cs:16.40625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.75) rectangle (axis cs:16.40625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.234375) rectangle (axis cs:14.0625,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.40625) rectangle (axis cs:14.0625,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.234375) rectangle (axis cs:11.71875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.40625) rectangle (axis cs:11.71875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.578125) rectangle (axis cs:14.0625,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.75) rectangle (axis cs:14.0625,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.578125) rectangle (axis cs:11.71875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.75) rectangle (axis cs:11.71875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.546875) rectangle (axis cs:9.375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.71875) rectangle (axis cs:9.375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.546875) rectangle (axis cs:7.03125,-1.375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.71875) rectangle (axis cs:7.03125,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-1.890625) rectangle (axis cs:9.375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.0625) rectangle (axis cs:9.375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-1.890625) rectangle (axis cs:7.03125,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.0625) rectangle (axis cs:7.03125,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.546875) rectangle (axis cs:4.6875,-1.375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.71875) rectangle (axis cs:4.6875,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.546875) rectangle (axis cs:2.34375,-1.375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.71875) rectangle (axis cs:2.34375,-1.546875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-1.890625) rectangle (axis cs:4.6875,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.0625) rectangle (axis cs:4.6875,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-1.890625) rectangle (axis cs:2.34375,-1.71875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.0625) rectangle (axis cs:2.34375,-1.890625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.234375) rectangle (axis cs:9.375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.40625) rectangle (axis cs:9.375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.234375) rectangle (axis cs:7.03125,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.40625) rectangle (axis cs:7.03125,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.578125) rectangle (axis cs:9.375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.75) rectangle (axis cs:9.375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.578125) rectangle (axis cs:7.03125,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.75) rectangle (axis cs:7.03125,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.234375) rectangle (axis cs:4.6875,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.40625) rectangle (axis cs:4.6875,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.234375) rectangle (axis cs:2.34375,-2.0625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.40625) rectangle (axis cs:2.34375,-2.234375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.578125) rectangle (axis cs:4.6875,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.75) rectangle (axis cs:4.6875,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.578125) rectangle (axis cs:2.34375,-2.40625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.75) rectangle (axis cs:2.34375,-2.578125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-2.921875) rectangle (axis cs:37.5,-2.75);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.09375) rectangle (axis cs:37.5,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-2.921875) rectangle (axis cs:35.15625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.09375) rectangle (axis cs:35.15625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.265625) rectangle (axis cs:37.5,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.4375) rectangle (axis cs:37.5,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.265625) rectangle (axis cs:35.15625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.4375) rectangle (axis cs:35.15625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-2.921875) rectangle (axis cs:32.8125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.09375) rectangle (axis cs:32.8125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-2.921875) rectangle (axis cs:30.46875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.09375) rectangle (axis cs:30.46875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.265625) rectangle (axis cs:32.8125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.4375) rectangle (axis cs:32.8125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.265625) rectangle (axis cs:30.46875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.4375) rectangle (axis cs:30.46875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.609375) rectangle (axis cs:37.5,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.78125) rectangle (axis cs:37.5,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.609375) rectangle (axis cs:35.15625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.78125) rectangle (axis cs:35.15625,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-3.953125) rectangle (axis cs:37.5,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.125) rectangle (axis cs:37.5,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-3.953125) rectangle (axis cs:35.15625,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.125) rectangle (axis cs:35.15625,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.609375) rectangle (axis cs:32.8125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.78125) rectangle (axis cs:32.8125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.609375) rectangle (axis cs:30.46875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.78125) rectangle (axis cs:30.46875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-3.953125) rectangle (axis cs:32.8125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.125) rectangle (axis cs:32.8125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-3.953125) rectangle (axis cs:30.46875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.125) rectangle (axis cs:30.46875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-2.921875) rectangle (axis cs:28.125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.09375) rectangle (axis cs:28.125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-2.921875) rectangle (axis cs:25.78125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.09375) rectangle (axis cs:25.78125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.265625) rectangle (axis cs:28.125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.4375) rectangle (axis cs:28.125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.265625) rectangle (axis cs:25.78125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.4375) rectangle (axis cs:25.78125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-2.921875) rectangle (axis cs:23.4375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.09375) rectangle (axis cs:23.4375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-2.921875) rectangle (axis cs:21.09375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.09375) rectangle (axis cs:21.09375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.265625) rectangle (axis cs:23.4375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.4375) rectangle (axis cs:23.4375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.265625) rectangle (axis cs:21.09375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.4375) rectangle (axis cs:21.09375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.609375) rectangle (axis cs:28.125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.78125) rectangle (axis cs:28.125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.609375) rectangle (axis cs:25.78125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.78125) rectangle (axis cs:25.78125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-3.953125) rectangle (axis cs:28.125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.125) rectangle (axis cs:28.125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-3.953125) rectangle (axis cs:25.78125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.125) rectangle (axis cs:25.78125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.609375) rectangle (axis cs:23.4375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.78125) rectangle (axis cs:23.4375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.609375) rectangle (axis cs:21.09375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.78125) rectangle (axis cs:21.09375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-3.953125) rectangle (axis cs:23.4375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.125) rectangle (axis cs:23.4375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-3.953125) rectangle (axis cs:21.09375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.125) rectangle (axis cs:21.09375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.296875) rectangle (axis cs:37.5,-4.125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.46875) rectangle (axis cs:37.5,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.296875) rectangle (axis cs:35.15625,-4.125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.46875) rectangle (axis cs:35.15625,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.640625) rectangle (axis cs:37.5,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.8125) rectangle (axis cs:37.5,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.640625) rectangle (axis cs:35.15625,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.8125) rectangle (axis cs:35.15625,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.296875) rectangle (axis cs:32.8125,-4.125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.46875) rectangle (axis cs:32.8125,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.296875) rectangle (axis cs:30.46875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.46875) rectangle (axis cs:30.46875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.640625) rectangle (axis cs:32.8125,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.8125) rectangle (axis cs:32.8125,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.640625) rectangle (axis cs:30.46875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.8125) rectangle (axis cs:30.46875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-4.984375) rectangle (axis cs:37.5,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-5.15625) rectangle (axis cs:37.5,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-4.984375) rectangle (axis cs:35.15625,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-5.15625) rectangle (axis cs:35.15625,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-5.328125) rectangle (axis cs:37.5,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-5.5) rectangle (axis cs:37.5,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-5.328125) rectangle (axis cs:35.15625,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-5.5) rectangle (axis cs:35.15625,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-4.984375) rectangle (axis cs:32.8125,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-5.15625) rectangle (axis cs:32.8125,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-4.984375) rectangle (axis cs:30.46875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-5.15625) rectangle (axis cs:30.46875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-5.328125) rectangle (axis cs:32.8125,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-5.5) rectangle (axis cs:32.8125,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-5.328125) rectangle (axis cs:30.46875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-5.5) rectangle (axis cs:30.46875,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.296875) rectangle (axis cs:28.125,-4.125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.46875) rectangle (axis cs:28.125,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.296875) rectangle (axis cs:25.78125,-4.125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.46875) rectangle (axis cs:25.78125,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.640625) rectangle (axis cs:28.125,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.8125) rectangle (axis cs:28.125,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.640625) rectangle (axis cs:25.78125,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.8125) rectangle (axis cs:25.78125,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.296875) rectangle (axis cs:23.4375,-4.125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.46875) rectangle (axis cs:23.4375,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.296875) rectangle (axis cs:21.09375,-4.125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.46875) rectangle (axis cs:21.09375,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.640625) rectangle (axis cs:23.4375,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.8125) rectangle (axis cs:23.4375,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.640625) rectangle (axis cs:21.09375,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.8125) rectangle (axis cs:21.09375,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-4.984375) rectangle (axis cs:28.125,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-5.15625) rectangle (axis cs:28.125,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-4.984375) rectangle (axis cs:25.78125,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-5.15625) rectangle (axis cs:25.78125,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-5.328125) rectangle (axis cs:28.125,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-5.5) rectangle (axis cs:28.125,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-5.328125) rectangle (axis cs:25.78125,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-5.5) rectangle (axis cs:25.78125,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-4.984375) rectangle (axis cs:23.4375,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-5.15625) rectangle (axis cs:23.4375,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-4.984375) rectangle (axis cs:21.09375,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-5.15625) rectangle (axis cs:21.09375,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-5.328125) rectangle (axis cs:23.4375,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-5.5) rectangle (axis cs:23.4375,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-5.328125) rectangle (axis cs:21.09375,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-5.5) rectangle (axis cs:21.09375,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-2.921875) rectangle (axis cs:18.75,-2.75);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.09375) rectangle (axis cs:18.75,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-2.921875) rectangle (axis cs:16.40625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.09375) rectangle (axis cs:16.40625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.265625) rectangle (axis cs:18.75,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.4375) rectangle (axis cs:18.75,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.265625) rectangle (axis cs:16.40625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.4375) rectangle (axis cs:16.40625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-2.921875) rectangle (axis cs:14.0625,-2.75);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.09375) rectangle (axis cs:14.0625,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-2.921875) rectangle (axis cs:11.71875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.09375) rectangle (axis cs:11.71875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.265625) rectangle (axis cs:14.0625,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.4375) rectangle (axis cs:14.0625,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.265625) rectangle (axis cs:11.71875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.4375) rectangle (axis cs:11.71875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.609375) rectangle (axis cs:18.75,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.78125) rectangle (axis cs:18.75,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.609375) rectangle (axis cs:16.40625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.78125) rectangle (axis cs:16.40625,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-3.953125) rectangle (axis cs:18.75,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.125) rectangle (axis cs:18.75,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-3.953125) rectangle (axis cs:16.40625,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.125) rectangle (axis cs:16.40625,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.609375) rectangle (axis cs:14.0625,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.78125) rectangle (axis cs:14.0625,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.609375) rectangle (axis cs:11.71875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.78125) rectangle (axis cs:11.71875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-3.953125) rectangle (axis cs:14.0625,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.125) rectangle (axis cs:14.0625,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-3.953125) rectangle (axis cs:11.71875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.125) rectangle (axis cs:11.71875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-2.921875) rectangle (axis cs:9.375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.09375) rectangle (axis cs:9.375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-2.921875) rectangle (axis cs:7.03125,-2.75);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.09375) rectangle (axis cs:7.03125,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.265625) rectangle (axis cs:9.375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.4375) rectangle (axis cs:9.375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.265625) rectangle (axis cs:7.03125,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.4375) rectangle (axis cs:7.03125,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-2.921875) rectangle (axis cs:4.6875,-2.75);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.09375) rectangle (axis cs:4.6875,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-2.921875) rectangle (axis cs:2.34375,-2.75);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.09375) rectangle (axis cs:2.34375,-2.921875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.265625) rectangle (axis cs:4.6875,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.4375) rectangle (axis cs:4.6875,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.265625) rectangle (axis cs:2.34375,-3.09375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.4375) rectangle (axis cs:2.34375,-3.265625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.609375) rectangle (axis cs:9.375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.78125) rectangle (axis cs:9.375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.609375) rectangle (axis cs:7.03125,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.78125) rectangle (axis cs:7.03125,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-3.953125) rectangle (axis cs:9.375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.125) rectangle (axis cs:9.375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-3.953125) rectangle (axis cs:7.03125,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.125) rectangle (axis cs:7.03125,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.609375) rectangle (axis cs:4.6875,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.78125) rectangle (axis cs:4.6875,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.609375) rectangle (axis cs:2.34375,-3.4375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.78125) rectangle (axis cs:2.34375,-3.609375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-3.953125) rectangle (axis cs:4.6875,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.125) rectangle (axis cs:4.6875,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-3.953125) rectangle (axis cs:2.34375,-3.78125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.125) rectangle (axis cs:2.34375,-3.953125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.296875) rectangle (axis cs:18.75,-4.125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.46875) rectangle (axis cs:18.75,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.296875) rectangle (axis cs:16.40625,-4.125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.46875) rectangle (axis cs:16.40625,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.640625) rectangle (axis cs:18.75,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.8125) rectangle (axis cs:18.75,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.640625) rectangle (axis cs:16.40625,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.8125) rectangle (axis cs:16.40625,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.296875) rectangle (axis cs:14.0625,-4.125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.46875) rectangle (axis cs:14.0625,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.296875) rectangle (axis cs:11.71875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.46875) rectangle (axis cs:11.71875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.640625) rectangle (axis cs:14.0625,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.8125) rectangle (axis cs:14.0625,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.640625) rectangle (axis cs:11.71875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.8125) rectangle (axis cs:11.71875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-4.984375) rectangle (axis cs:18.75,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-5.15625) rectangle (axis cs:18.75,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-4.984375) rectangle (axis cs:16.40625,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-5.15625) rectangle (axis cs:16.40625,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-5.328125) rectangle (axis cs:18.75,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-5.5) rectangle (axis cs:18.75,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-5.328125) rectangle (axis cs:16.40625,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-5.5) rectangle (axis cs:16.40625,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-4.984375) rectangle (axis cs:14.0625,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-5.15625) rectangle (axis cs:14.0625,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-4.984375) rectangle (axis cs:11.71875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-5.15625) rectangle (axis cs:11.71875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-5.328125) rectangle (axis cs:14.0625,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-5.5) rectangle (axis cs:14.0625,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-5.328125) rectangle (axis cs:11.71875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-5.5) rectangle (axis cs:11.71875,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.296875) rectangle (axis cs:9.375,-4.125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.46875) rectangle (axis cs:9.375,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.296875) rectangle (axis cs:7.03125,-4.125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.46875) rectangle (axis cs:7.03125,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.640625) rectangle (axis cs:9.375,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.8125) rectangle (axis cs:9.375,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.640625) rectangle (axis cs:7.03125,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.8125) rectangle (axis cs:7.03125,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.296875) rectangle (axis cs:4.6875,-4.125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.46875) rectangle (axis cs:4.6875,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.296875) rectangle (axis cs:2.34375,-4.125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.46875) rectangle (axis cs:2.34375,-4.296875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.640625) rectangle (axis cs:4.6875,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.8125) rectangle (axis cs:4.6875,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.640625) rectangle (axis cs:2.34375,-4.46875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.8125) rectangle (axis cs:2.34375,-4.640625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-4.984375) rectangle (axis cs:9.375,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-5.15625) rectangle (axis cs:9.375,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-4.984375) rectangle (axis cs:7.03125,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-5.15625) rectangle (axis cs:7.03125,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-5.328125) rectangle (axis cs:9.375,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-5.5) rectangle (axis cs:9.375,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-5.328125) rectangle (axis cs:7.03125,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-5.5) rectangle (axis cs:7.03125,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-4.984375) rectangle (axis cs:4.6875,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-5.15625) rectangle (axis cs:4.6875,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-4.984375) rectangle (axis cs:2.34375,-4.8125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-5.15625) rectangle (axis cs:2.34375,-4.984375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-5.328125) rectangle (axis cs:4.6875,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-5.5) rectangle (axis cs:4.6875,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-5.328125) rectangle (axis cs:2.34375,-5.15625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-5.5) rectangle (axis cs:2.34375,-5.328125);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-5.671875) rectangle (axis cs:42.1875,-5.5);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-5.84375) rectangle (axis cs:42.1875,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:37.5,-5.671875) rectangle (axis cs:39.84375,-5.5);;

\fill [blue, opacity=0.3] (axis cs:37.5,-5.84375) rectangle (axis cs:39.84375,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:39.84375,-6.015625) rectangle (axis cs:42.1875,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:37.5,-6.015625) rectangle (axis cs:39.84375,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-5.671875) rectangle (axis cs:37.5,-5.5);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-5.84375) rectangle (axis cs:37.5,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-5.671875) rectangle (axis cs:35.15625,-5.5);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-5.84375) rectangle (axis cs:35.15625,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:35.15625,-6.015625) rectangle (axis cs:37.5,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-6.015625) rectangle (axis cs:35.15625,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-6.1875) rectangle (axis cs:35.15625,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-5.671875) rectangle (axis cs:32.8125,-5.5);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-5.84375) rectangle (axis cs:32.8125,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-5.671875) rectangle (axis cs:30.46875,-5.5);;

\fill [blue, opacity=0.3] (axis cs:28.125,-5.84375) rectangle (axis cs:30.46875,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-6.015625) rectangle (axis cs:32.8125,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-6.1875) rectangle (axis cs:32.8125,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:28.125,-6.015625) rectangle (axis cs:30.46875,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-6.1875) rectangle (axis cs:30.46875,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-6.359375) rectangle (axis cs:35.15625,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-6.53125) rectangle (axis cs:35.15625,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:32.8125,-6.703125) rectangle (axis cs:35.15625,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-6.359375) rectangle (axis cs:32.8125,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-6.53125) rectangle (axis cs:32.8125,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:28.125,-6.359375) rectangle (axis cs:30.46875,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:28.125,-6.53125) rectangle (axis cs:30.46875,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:30.46875,-6.703125) rectangle (axis cs:32.8125,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:28.125,-6.703125) rectangle (axis cs:30.46875,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-5.671875) rectangle (axis cs:28.125,-5.5);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-5.84375) rectangle (axis cs:28.125,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-5.671875) rectangle (axis cs:25.78125,-5.5);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-5.84375) rectangle (axis cs:25.78125,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.015625) rectangle (axis cs:28.125,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.1875) rectangle (axis cs:28.125,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.015625) rectangle (axis cs:25.78125,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.1875) rectangle (axis cs:25.78125,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-5.671875) rectangle (axis cs:23.4375,-5.5);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-5.84375) rectangle (axis cs:23.4375,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-5.671875) rectangle (axis cs:21.09375,-5.5);;

\fill [blue, opacity=0.3] (axis cs:18.75,-5.84375) rectangle (axis cs:21.09375,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.015625) rectangle (axis cs:23.4375,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.1875) rectangle (axis cs:23.4375,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.015625) rectangle (axis cs:21.09375,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.1875) rectangle (axis cs:21.09375,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.359375) rectangle (axis cs:28.125,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.53125) rectangle (axis cs:28.125,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.359375) rectangle (axis cs:25.78125,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.53125) rectangle (axis cs:25.78125,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.703125) rectangle (axis cs:28.125,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-6.875) rectangle (axis cs:28.125,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.703125) rectangle (axis cs:25.78125,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-6.875) rectangle (axis cs:25.78125,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.359375) rectangle (axis cs:23.4375,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.53125) rectangle (axis cs:23.4375,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.359375) rectangle (axis cs:21.09375,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.53125) rectangle (axis cs:21.09375,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.703125) rectangle (axis cs:23.4375,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-6.875) rectangle (axis cs:23.4375,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.703125) rectangle (axis cs:21.09375,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:18.75,-6.875) rectangle (axis cs:21.09375,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-7.046875) rectangle (axis cs:28.125,-6.875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-7.21875) rectangle (axis cs:28.125,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-7.046875) rectangle (axis cs:25.78125,-6.875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-7.21875) rectangle (axis cs:25.78125,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:25.78125,-7.390625) rectangle (axis cs:28.125,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:23.4375,-7.390625) rectangle (axis cs:25.78125,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-7.046875) rectangle (axis cs:23.4375,-6.875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-7.21875) rectangle (axis cs:23.4375,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.046875) rectangle (axis cs:21.09375,-6.875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.21875) rectangle (axis cs:21.09375,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:21.09375,-7.390625) rectangle (axis cs:23.4375,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.390625) rectangle (axis cs:21.09375,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.5625) rectangle (axis cs:21.09375,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.734375) rectangle (axis cs:21.09375,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:18.75,-7.90625) rectangle (axis cs:21.09375,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-5.671875) rectangle (axis cs:18.75,-5.5);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-5.84375) rectangle (axis cs:18.75,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-5.671875) rectangle (axis cs:16.40625,-5.5);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-5.84375) rectangle (axis cs:16.40625,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.015625) rectangle (axis cs:18.75,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.1875) rectangle (axis cs:18.75,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.015625) rectangle (axis cs:16.40625,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.1875) rectangle (axis cs:16.40625,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-5.671875) rectangle (axis cs:14.0625,-5.5);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-5.84375) rectangle (axis cs:14.0625,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-5.671875) rectangle (axis cs:11.71875,-5.5);;

\fill [blue, opacity=0.3] (axis cs:9.375,-5.84375) rectangle (axis cs:11.71875,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.015625) rectangle (axis cs:14.0625,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.1875) rectangle (axis cs:14.0625,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.015625) rectangle (axis cs:11.71875,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.1875) rectangle (axis cs:11.71875,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.359375) rectangle (axis cs:18.75,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.53125) rectangle (axis cs:18.75,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.359375) rectangle (axis cs:16.40625,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.53125) rectangle (axis cs:16.40625,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.703125) rectangle (axis cs:18.75,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-6.875) rectangle (axis cs:18.75,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.703125) rectangle (axis cs:16.40625,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-6.875) rectangle (axis cs:16.40625,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.359375) rectangle (axis cs:14.0625,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.53125) rectangle (axis cs:14.0625,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.359375) rectangle (axis cs:11.71875,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.53125) rectangle (axis cs:11.71875,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.703125) rectangle (axis cs:14.0625,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-6.875) rectangle (axis cs:14.0625,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.703125) rectangle (axis cs:11.71875,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-6.875) rectangle (axis cs:11.71875,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-5.671875) rectangle (axis cs:9.375,-5.5);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-5.84375) rectangle (axis cs:9.375,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-5.671875) rectangle (axis cs:7.03125,-5.5);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-5.84375) rectangle (axis cs:7.03125,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.015625) rectangle (axis cs:9.375,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.1875) rectangle (axis cs:9.375,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.015625) rectangle (axis cs:7.03125,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.1875) rectangle (axis cs:7.03125,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-5.671875) rectangle (axis cs:4.6875,-5.5);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-5.84375) rectangle (axis cs:4.6875,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-5.671875) rectangle (axis cs:2.34375,-5.5);;

\fill [blue, opacity=0.3] (axis cs:0.0,-5.84375) rectangle (axis cs:2.34375,-5.671875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.015625) rectangle (axis cs:4.6875,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.1875) rectangle (axis cs:4.6875,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.015625) rectangle (axis cs:2.34375,-5.84375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.1875) rectangle (axis cs:2.34375,-6.015625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.359375) rectangle (axis cs:9.375,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.53125) rectangle (axis cs:9.375,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.359375) rectangle (axis cs:7.03125,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.53125) rectangle (axis cs:7.03125,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.703125) rectangle (axis cs:9.375,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-6.875) rectangle (axis cs:9.375,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.703125) rectangle (axis cs:7.03125,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-6.875) rectangle (axis cs:7.03125,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.359375) rectangle (axis cs:4.6875,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.53125) rectangle (axis cs:4.6875,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.359375) rectangle (axis cs:2.34375,-6.1875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.53125) rectangle (axis cs:2.34375,-6.359375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.703125) rectangle (axis cs:4.6875,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-6.875) rectangle (axis cs:4.6875,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.703125) rectangle (axis cs:2.34375,-6.53125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-6.875) rectangle (axis cs:2.34375,-6.703125);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.046875) rectangle (axis cs:18.75,-6.875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.21875) rectangle (axis cs:18.75,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.046875) rectangle (axis cs:16.40625,-6.875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.21875) rectangle (axis cs:16.40625,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.390625) rectangle (axis cs:18.75,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.5625) rectangle (axis cs:18.75,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.390625) rectangle (axis cs:16.40625,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.5625) rectangle (axis cs:16.40625,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.046875) rectangle (axis cs:14.0625,-6.875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.21875) rectangle (axis cs:14.0625,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.046875) rectangle (axis cs:11.71875,-6.875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.21875) rectangle (axis cs:11.71875,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.390625) rectangle (axis cs:14.0625,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.5625) rectangle (axis cs:14.0625,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.390625) rectangle (axis cs:11.71875,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.5625) rectangle (axis cs:11.71875,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.734375) rectangle (axis cs:18.75,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:16.40625,-7.90625) rectangle (axis cs:18.75,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.734375) rectangle (axis cs:16.40625,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:14.0625,-7.90625) rectangle (axis cs:16.40625,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.734375) rectangle (axis cs:14.0625,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-7.90625) rectangle (axis cs:14.0625,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.734375) rectangle (axis cs:11.71875,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-7.90625) rectangle (axis cs:11.71875,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-8.078125) rectangle (axis cs:14.0625,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:11.71875,-8.25) rectangle (axis cs:14.0625,-8.078125);;

\fill [blue, opacity=0.3] (axis cs:9.375,-8.078125) rectangle (axis cs:11.71875,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:9.375,-8.25) rectangle (axis cs:11.71875,-8.078125);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.046875) rectangle (axis cs:9.375,-6.875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.21875) rectangle (axis cs:9.375,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.046875) rectangle (axis cs:7.03125,-6.875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.21875) rectangle (axis cs:7.03125,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.390625) rectangle (axis cs:9.375,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.5625) rectangle (axis cs:9.375,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.390625) rectangle (axis cs:7.03125,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.5625) rectangle (axis cs:7.03125,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.046875) rectangle (axis cs:4.6875,-6.875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.21875) rectangle (axis cs:4.6875,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.046875) rectangle (axis cs:2.34375,-6.875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.21875) rectangle (axis cs:2.34375,-7.046875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.390625) rectangle (axis cs:4.6875,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.5625) rectangle (axis cs:4.6875,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.390625) rectangle (axis cs:2.34375,-7.21875);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.5625) rectangle (axis cs:2.34375,-7.390625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.734375) rectangle (axis cs:9.375,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-7.90625) rectangle (axis cs:9.375,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.734375) rectangle (axis cs:7.03125,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-7.90625) rectangle (axis cs:7.03125,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-8.078125) rectangle (axis cs:9.375,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:7.03125,-8.25) rectangle (axis cs:9.375,-8.078125);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-8.078125) rectangle (axis cs:7.03125,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:4.6875,-8.25) rectangle (axis cs:7.03125,-8.078125);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.734375) rectangle (axis cs:4.6875,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-7.90625) rectangle (axis cs:4.6875,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.734375) rectangle (axis cs:2.34375,-7.5625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-7.90625) rectangle (axis cs:2.34375,-7.734375);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-8.078125) rectangle (axis cs:4.6875,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:2.34375,-8.25) rectangle (axis cs:4.6875,-8.078125);;

\fill [blue, opacity=0.3] (axis cs:0.0,-8.078125) rectangle (axis cs:2.34375,-7.90625);;

\fill [blue, opacity=0.3] (axis cs:0.0,-8.25) rectangle (axis cs:2.34375,-8.078125);;

\end{axis}
\end{tikzpicture}



==> generator_comp.tex <==
\begin{tikzpicture}
    
    \node at (0.0, 2.0) {\includegraphics[height=1.0cm, width=12cm]{PNGs/true_ims_strip.png}};
    \node at (0.0, 1.0) {\includegraphics[height=1.0cm, width=12cm]{PNGs/downsampled_strip.png}};
    \node at (0.0, 0.0) {\includegraphics[height=1.0cm, width=12cm]{PNGs/dcgan_strip.png}};
    \node at (0.0, -1.0) {\includegraphics[height=1.0cm, width=12cm]{PNGs/best_conv_strip.png}};
    \node at (0.0, -2.0) {\includegraphics[height=1.0cm, width=12cm]{PNGs/adv_strip.png}};
    
    % Text
    \node[align = right] at (-6.8, 2.0) {\small Original};
    \node[align = right] at (-7.15, 1.0) {\small Downsampled};
    \node[align = right] at (-6.8, 0.0) {\small DCGAN};
    \node[align = right] at (-7.3, -1.0) {\small Supervised MLP};
    \node[align = right] at (-7.3, -2.0) {\small Adversarial MLP};
    
    \node at (-5.0, 2.8) {\small $t = \SI{0}{\second}$};
    \node at (-3.0, 2.8) {\small $t = \SI{2}{\second}$};
    \node at (-1.0, 2.8) {\small $t = \SI{4}{\second}$};
    \node at (1.0, 2.8) {\small $t = \SI{6}{\second}$};
    \node at (3.0, 2.8) {\small $t = \SI{8}{\second}$};
    \node at (5.0, 2.8) {\small $t = \SI{10}{\second}$};
 
\end{tikzpicture}

==> predictions_best_conv.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 1.5cm, group size=1 by 2}]

\nextgroupplot [
  legend pos = {north west},
  ylabel = {Predicted Crosstrack Error (m)},
  xmin = {-12.0},
  xmax = {12.0},
  ymax = {12.0},
  xlabel = {True Crosstrack Error (m)},
  ymin = {-12.0},
  height = {6cm},
  legend style={font=\footnotesize}
]

\addplot+[
  draw = none,
  mark = {triangle},
  very thick, gray
] coordinates {
  (6.393273830413818, 4.8341217041015625)
  (6.085033893585205, 6.50266695022583)
  (-3.547545909881592, -3.2566280364990234)
  (-5.325079917907715, -5.350454807281494)
  (10.939112663269043, 6.915489673614502)
  (1.6800819635391235, 0.8867802619934082)
  (0.06522800028324127, -2.80411958694458)
  (-10.974701881408691, -9.492290496826172)
  (-3.216418981552124, -0.5682919025421143)
  (-9.316476821899414, -8.521818161010742)
  (-2.464627981185913, -3.9845943450927734)
  (-8.18421459197998, -8.661270141601562)
  (1.5968459844589233, -0.046869754791259766)
  (7.476133823394775, 6.2080559730529785)
  (7.423316955566406, 5.048176288604736)
  (-10.967658042907715, -5.528135299682617)
  (-7.2605719566345215, -6.251405239105225)
  (-7.625194072723389, -7.583310604095459)
  (6.6108269691467285, 3.8900070190429688)
  (-4.281866073608398, -3.2223739624023438)
  (-4.776922225952148, -6.7783074378967285)
  (6.85772705078125, 5.23452091217041)
  (-1.5400290489196777, -1.2312595844268799)
  (-2.2242929935455322, -4.513813495635986)
  (-10.701107025146484, -6.48608922958374)
  (2.4783689975738525, 4.601617336273193)
  (9.793279647827148, 7.007431507110596)
  (-6.314734935760498, -4.327032089233398)
  (-1.7538609504699707, -3.0362133979797363)
  (8.380328178405762, 4.650450706481934)
  (-1.4341390132904053, -2.8064351081848145)
  (-5.757583141326904, -6.795037269592285)
  (3.3851261138916016, 3.063588857650757)
  (-10.249035835266113, -9.282228469848633)
  (4.978669166564941, 4.425478935241699)
  (-5.731216907501221, -7.707889556884766)
  (9.068567276000977, 5.561319828033447)
  (-6.224065780639648, -10.046356201171875)
  (-5.908539772033691, -7.063320636749268)
  (-7.604556083679199, -5.83673095703125)
  (-0.061861999332904816, -0.7951924800872803)
  (7.194252014160156, 4.212769985198975)
  (-5.255622863769531, -6.8175506591796875)
  (-5.941719055175781, -6.663389682769775)
  (10.18612003326416, 4.193303108215332)
  (1.780890941619873, 4.6507439613342285)
  (-0.246069997549057, 2.011898994445801)
  (-10.366317749023438, -6.6064653396606445)
  (9.862955093383789, 6.7014689445495605)
  (10.809684753417969, 6.877615928649902)
  (-1.4371570348739624, -2.3468804359436035)
  (6.408019065856934, 3.621974468231201)
  (-5.901029109954834, -7.172490119934082)
  (-6.899186134338379, -8.837137222290039)
  (2.910567045211792, 2.841022491455078)
  (-3.6318740844726562, -3.781172513961792)
  (3.0959548950195312, 2.6947219371795654)
  (-1.0917370319366455, -2.489193916320801)
  (0.4952700138092041, 3.80238676071167)
  (7.407586097717285, 5.396713733673096)
  (-8.186932563781738, -5.68992805480957)
  (10.446334838867188, 8.474296569824219)
  (-1.5271170139312744, -3.6985175609588623)
  (-5.374938011169434, -5.780322551727295)
  (3.1537559032440186, 5.098063945770264)
  (-7.294956207275391, -6.7903947830200195)
  (4.703145980834961, 1.8836417198181152)
  (-7.617212772369385, -6.90656042098999)
  (-6.522992134094238, -7.061564922332764)
  (-10.942734718322754, -6.490825176239014)
  (5.23281717300415, 5.647346019744873)
  (-0.30643999576568604, 2.0853073596954346)
  (9.074275970458984, 6.572690010070801)
  (-7.647875785827637, -7.199965000152588)
  (-10.144030570983887, -4.000710964202881)
  (-4.100724220275879, -4.649535655975342)
  (2.65527606010437, 4.2759785652160645)
  (-6.208868026733398, -7.305612087249756)
  (-10.861452102661133, -9.536993026733398)
  (-6.219050884246826, -5.970268726348877)
  (5.30064582824707, 5.830407619476318)
  (-7.2180681228637695, -7.342365741729736)
  (-9.520638465881348, -6.653214454650879)
  (-9.700220108032227, -4.747965335845947)
  (-5.823349952697754, -6.993429660797119)
  (-2.599142074584961, -2.4746766090393066)
  (-8.051756858825684, -6.137564182281494)
  (-4.706264972686768, -3.5982651710510254)
  (5.108736038208008, 4.199064254760742)
  (5.0217461585998535, 3.761536121368408)
  (-9.788481712341309, -6.997541904449463)
  (-5.314780235290527, -2.2392446994781494)
  (-2.352760076522827, -4.68413782119751)
  (5.456658840179443, 6.027865409851074)
  (0.7164080142974854, 3.999037265777588)
  (-6.768229007720947, -5.99970817565918)
  (4.730305194854736, 3.693538188934326)
  (-7.541138172149658, -7.911778926849365)
  (5.305912017822266, 6.026678562164307)
  (-10.415094375610352, -6.2949395179748535)
  (4.766570091247559, 3.8732237815856934)
  (10.636137962341309, 5.124704837799072)
  (-4.7420830726623535, -4.829745769500732)
  (-1.6856210231781006, -1.528186321258545)
  (-1.2272310256958008, -0.01672983169555664)
  (-7.998456001281738, -6.064498424530029)
  (-9.685189247131348, -8.510700225830078)
  (1.82880699634552, 0.6285862922668457)
  (2.6341259479522705, 2.719146490097046)
  (5.2512922286987305, 5.514803409576416)
  (-4.449286937713623, -6.369389057159424)
  (10.403261184692383, 6.336545944213867)
  (8.23543930053711, 3.144193172454834)
  (3.5636019706726074, 4.011481761932373)
  (6.762897968292236, 4.434229373931885)
  (-8.090073585510254, -7.135091304779053)
  (-1.391266942024231, -2.103895902633667)
  (-2.868242025375366, -3.8831305503845215)
  (3.8961830139160156, 2.631451368331909)
  (6.999575138092041, 2.645962715148926)
  (9.310272216796875, 8.091915130615234)
  (3.043872117996216, 3.9323840141296387)
  (-0.24161699414253235, 2.6786892414093018)
  (2.662682056427002, 6.096043109893799)
  (0.9103549718856812, 2.198364496231079)
  (9.138054847717285, 1.9316706657409668)
  (7.065751075744629, 2.4544506072998047)
  (4.593581199645996, 3.7396678924560547)
  (-2.422780990600586, 1.921959400177002)
  (7.9111008644104, 4.950238227844238)
  (-9.368227005004883, -9.23626708984375)
  (10.560317039489746, 6.287435054779053)
  (-10.625490188598633, -5.353002548217773)
  (-2.612997055053711, -5.147298812866211)
  (-0.6739019751548767, 3.3931031227111816)
  (-9.956681251525879, -5.88004207611084)
  (-8.754581451416016, -7.2744975090026855)
  (-7.047421932220459, -4.50307035446167)
  (5.779344081878662, 5.346222400665283)
  (3.919236898422241, 5.869076251983643)
  (6.192134857177734, 2.4076297283172607)
  (0.7434149980545044, 4.238198757171631)
  (-10.285825729370117, -9.654146194458008)
  (-7.441532135009766, -7.6761555671691895)
  (3.668520927429199, -1.4555015563964844)
  (-5.170236110687256, -4.246576309204102)
  (-1.5351849794387817, -3.5558903217315674)
  (2.7217979431152344, 1.8008790016174316)
  (-3.1649560928344727, -3.60668683052063)
  (4.311119079589844, 4.073162078857422)
  (-4.387564182281494, -3.6803393363952637)
  (1.9104870557785034, 4.580099582672119)
  (-3.379441022872925, -4.322290420532227)
  (5.601438999176025, 4.536085605621338)
  (-8.120205879211426, -7.012637615203857)
  (-10.02333927154541, -9.140420913696289)
  (8.145284652709961, 5.211691379547119)
  (4.909004211425781, 4.641520977020264)
  (-10.819055557250977, -8.88859748840332)
  (2.1792709827423096, 3.5610103607177734)
  (-1.9635560512542725, -3.05108904838562)
  (-6.807277202606201, -8.875106811523438)
  (3.8996429443359375, 1.5568346977233887)
  (2.186060905456543, 3.203610897064209)
  (0.24515600502490997, 1.8200592994689941)
  (-8.065112113952637, -7.192440509796143)
  (-2.3193609714508057, -4.491051197052002)
  (-9.140213012695312, -9.431787490844727)
  (-2.8355910778045654, -5.224238872528076)
  (7.762012958526611, 5.542917251586914)
  (-3.289987087249756, -4.699850559234619)
  (-6.778252124786377, -7.442235946655273)
  (-2.4086740016937256, 0.7820661067962646)
  (-1.912621021270752, -1.8936045169830322)
  (10.01617431640625, 6.497097969055176)
  (-0.6146519780158997, -2.7465786933898926)
  (8.205702781677246, 6.788957118988037)
  (3.2655420303344727, 3.178454637527466)
  (1.339750051498413, 3.260838747024536)
  (0.39325499534606934, 3.602372169494629)
  (0.6748340129852295, 1.1816434860229492)
  (-0.6294220089912415, -1.1317799091339111)
  (5.421473026275635, 3.820432662963867)
  (9.545892715454102, 3.8487329483032227)
  (-0.23304200172424316, 2.6712093353271484)
  (7.887491226196289, 9.327110290527344)
  (-8.764185905456543, -7.991400241851807)
  (-2.183790922164917, -2.921522617340088)
  (-10.883744239807129, -5.359878063201904)
  (0.5232830047607422, 0.39821696281433105)
  (1.7796809673309326, 1.8772759437561035)
  (3.1722190380096436, 4.759631633758545)
  (-7.101101875305176, -5.498813629150391)
  (9.242451667785645, 4.978567600250244)
  (2.105496883392334, 1.5849754810333252)
  (-10.148024559020996, -9.433456420898438)
  (0.7050899863243103, 0.0008561611175537109)
  (-9.493365287780762, -5.841108798980713)
  (2.132438898086548, 3.056480646133423)
  (2.6822218894958496, 4.58121919631958)
  (-5.9772491455078125, -6.322972774505615)
  (8.299448013305664, 7.210046291351318)
  (-5.106690883636475, -6.956360340118408)
  (10.735097885131836, 8.392169952392578)
  (-10.266085624694824, -7.022672176361084)
  (-2.070620059967041, -3.5734715461730957)
  (10.10145378112793, 1.665311336517334)
  (-0.8036379814147949, -1.1133184432983398)
  (1.9878079891204834, 1.5804009437561035)
  (1.1961300373077393, -0.45772266387939453)
  (9.162849426269531, 1.5847115516662598)
  (-9.711502075195312, -6.278830051422119)
  (3.7266299724578857, 3.06901216506958)
  (-4.6838059425354, -6.027449131011963)
  (-2.661742925643921, -6.4384918212890625)
  (6.774456977844238, 6.029966354370117)
  (4.780261039733887, -0.5917339324951172)
  (-1.9291789531707764, -5.074390888214111)
  (-0.39873000979423523, -2.193659782409668)
  (-1.570816993713379, 1.009005069732666)
  (-8.939061164855957, -7.932507038116455)
  (-4.665888786315918, -6.256246566772461)
  (-5.2768449783325195, -6.3995890617370605)
  (0.38071098923683167, -0.3701508045196533)
  (-8.783282279968262, -9.134634017944336)
  (1.6069929599761963, 3.8956680297851562)
  (5.696664810180664, 4.407320976257324)
  (-1.235700011253357, 3.4538633823394775)
  (10.881214141845703, 4.234038352966309)
  (4.850815773010254, 2.3099966049194336)
  (4.733564853668213, 5.64078950881958)
  (-0.5684450268745422, -2.796459436416626)
  (5.345740795135498, 3.887730121612549)
  (8.143928527832031, 5.3617448806762695)
  (9.345887184143066, 7.47826623916626)
  (-10.968340873718262, -9.213260650634766)
  (-10.300925254821777, -8.599266052246094)
  (-8.596711158752441, -8.831300735473633)
  (-8.170652389526367, -6.262889385223389)
  (7.827898025512695, 5.7446608543396)
  (2.233858108520508, 4.204197406768799)
  (-7.338014125823975, -7.652702331542969)
  (-2.269479990005493, -3.857069253921509)
  (-0.5675770044326782, -2.098632335662842)
  (4.134582042694092, 4.013535976409912)
  (1.7547999620437622, 2.0801188945770264)
  (-3.427570104598999, -5.643477439880371)
  (-6.5268731117248535, -8.114383697509766)
  (-7.3369951248168945, -8.145179748535156)
  (9.239225387573242, 5.552828311920166)
  (-7.702188968658447, -5.438292503356934)
  (-1.044039011001587, 2.824990749359131)
  (-6.620080947875977, -3.62056303024292)
  (1.437263011932373, 4.059316635131836)
  (2.316196918487549, 2.7254366874694824)
  (-5.143911838531494, -7.080310344696045)
  (6.886819839477539, 4.469722747802734)
  (5.354280948638916, 5.861563682556152)
  (3.468039035797119, 2.31034517288208)
  (-9.220988273620605, -8.38320541381836)
  (1.5229320526123047, 4.193528652191162)
  (8.242082595825195, 1.1443853378295898)
  (0.8400490283966064, 0.4197654724121094)
  (-8.0283842086792, -6.8264241218566895)
  (10.168963432312012, 2.6846446990966797)
  (1.514482021331787, 2.690988540649414)
  (-4.908535957336426, -5.160808086395264)
  (-5.223876953125, -6.7808051109313965)
  (-1.0429790019989014, -4.281359672546387)
  (7.83121395111084, 5.749305725097656)
  (-2.130328893661499, -3.7405588626861572)
  (-9.576227188110352, -6.362308025360107)
  (7.738925933837891, 4.9577202796936035)
  (7.6782708168029785, 7.2580461502075195)
  (4.278153896331787, 2.4611237049102783)
  (-8.218111038208008, -8.507585525512695)
  (8.217032432556152, 5.295971870422363)
  (-4.087118148803711, -6.487475872039795)
  (-10.811731338500977, -5.535554885864258)
  (-3.4881720542907715, -6.254669666290283)
  (-4.3857879638671875, -6.0766167640686035)
  (6.420738220214844, 5.4686360359191895)
  (-9.746811866760254, -8.849252700805664)
  (3.6279029846191406, 2.5949931144714355)
  (-0.8987540006637573, -1.7085375785827637)
  (-7.4685468673706055, -7.128706455230713)
  (-7.419064044952393, -6.184810161590576)
  (-8.196322441101074, -8.516075134277344)
  (0.21913500130176544, -0.552504301071167)
  (-1.194077968597412, -3.625333309173584)
  (-10.018705368041992, -9.458562850952148)
  (2.005789041519165, 0.6165224313735962)
  (-5.212050914764404, -6.109801769256592)
  (8.223591804504395, 5.491591930389404)
  (-4.5649800300598145, -5.451010227203369)
  (10.711113929748535, 6.905959129333496)
  (4.711188793182373, 4.796789169311523)
  (10.89605712890625, 7.45615291595459)
  (-8.262458801269531, -5.9117350578308105)
  (-4.821454048156738, -4.939574718475342)
};

\addplot+[
  draw = none,
  mark = {o},
  thick, teal, mark options={fill=teal}
] coordinates {
  (6.393273830413818, 4.996237277984619)
  (6.085033893585205, 6.460916042327881)
  (-3.547545909881592, -4.215395927429199)
  (-5.325079917907715, -4.50577449798584)
  (10.939112663269043, 6.851956844329834)
  (1.6800819635391235, 1.6408593654632568)
  (0.06522800028324127, -1.9636290073394775)
  (-10.974701881408691, -8.940105438232422)
  (-3.216418981552124, -1.5861823558807373)
  (-9.316476821899414, -7.536509990692139)
  (-2.464627981185913, -4.232138633728027)
  (-8.18421459197998, -9.435182571411133)
  (1.5968459844589233, 0.5249789953231812)
  (7.476133823394775, 6.424750328063965)
  (7.423316955566406, 5.312621593475342)
  (-10.967658042907715, -5.413467884063721)
  (-7.2605719566345215, -5.548679828643799)
  (-7.625194072723389, -7.99314546585083)
  (6.6108269691467285, 4.715540409088135)
  (-4.281866073608398, -3.0472559928894043)
  (-4.776922225952148, -5.948648452758789)
  (6.85772705078125, 4.241703510284424)
  (-1.5400290489196777, -1.818025827407837)
  (-2.2242929935455322, -3.128526210784912)
  (-10.701107025146484, -6.257827281951904)
  (2.4783689975738525, 4.994855880737305)
  (9.793279647827148, 6.513692378997803)
  (-6.314734935760498, -5.664149761199951)
  (-1.7538609504699707, -3.6229045391082764)
  (8.380328178405762, 3.491037130355835)
  (-1.4341390132904053, -3.3745555877685547)
  (-5.757583141326904, -6.541265487670898)
  (3.3851261138916016, 2.8825111389160156)
  (-10.249035835266113, -9.074647903442383)
  (4.978669166564941, 4.083564758300781)
  (-5.731216907501221, -6.7590012550354)
  (9.068567276000977, 6.457128047943115)
  (-6.224065780639648, -7.22567892074585)
  (-5.908539772033691, -6.696403980255127)
  (-7.604556083679199, -6.0106940269470215)
  (-0.061861999332904816, -0.7968873977661133)
  (7.194252014160156, 4.381401062011719)
  (-5.255622863769531, -7.282576560974121)
  (-5.941719055175781, -7.2465314865112305)
  (10.18612003326416, 6.32399320602417)
  (1.780890941619873, 0.9859566688537598)
  (-0.246069997549057, 1.9452264308929443)
  (-10.366317749023438, -5.999073028564453)
  (9.862955093383789, 7.2794694900512695)
  (10.809684753417969, 5.230088710784912)
  (-1.4371570348739624, -1.8333261013031006)
  (6.408019065856934, 4.889174938201904)
  (-5.901029109954834, -7.565160274505615)
  (-6.899186134338379, -8.2596435546875)
  (2.910567045211792, 2.711763858795166)
  (-3.6318740844726562, -5.460000514984131)
  (3.0959548950195312, 2.7331795692443848)
  (-1.0917370319366455, -2.633913278579712)
  (0.4952700138092041, 3.7290635108947754)
  (7.407586097717285, 4.477704048156738)
  (-8.186932563781738, -6.2705979347229)
  (10.446334838867188, 8.527244567871094)
  (-1.5271170139312744, -2.6810102462768555)
  (-5.374938011169434, -6.30656099319458)
  (3.1537559032440186, 3.0603654384613037)
  (-7.294956207275391, -6.37783670425415)
  (4.703145980834961, 4.20529317855835)
  (-7.617212772369385, -6.293147563934326)
  (-6.522992134094238, -5.891259670257568)
  (-10.942734718322754, -6.009681224822998)
  (5.23281717300415, 5.7461676597595215)
  (-0.30643999576568604, 3.575587272644043)
  (9.074275970458984, 5.152166843414307)
  (-7.647875785827637, -6.969017028808594)
  (-10.144030570983887, -4.231138706207275)
  (-4.100724220275879, -5.828917026519775)
  (2.65527606010437, 4.838349342346191)
  (-6.208868026733398, -7.348146438598633)
  (-10.861452102661133, -9.253023147583008)
  (-6.219050884246826, -5.286057472229004)
  (5.30064582824707, 5.416634559631348)
  (-7.2180681228637695, -7.719533920288086)
  (-9.520638465881348, -6.3806538581848145)
  (-9.700220108032227, -4.022712230682373)
  (-5.823349952697754, -7.28378438949585)
  (-2.599142074584961, -4.023697853088379)
  (-8.051756858825684, -5.953370571136475)
  (-4.706264972686768, -5.806700229644775)
  (5.108736038208008, 3.8488259315490723)
  (5.0217461585998535, 3.342517852783203)
  (-9.788481712341309, -5.2799296379089355)
  (-5.314780235290527, -3.1372525691986084)
  (-2.352760076522827, -4.601016044616699)
  (5.456658840179443, 6.34986686706543)
  (0.7164080142974854, 3.751377582550049)
  (-6.768229007720947, -8.463920593261719)
  (4.730305194854736, 3.990482807159424)
  (-7.541138172149658, -7.656308650970459)
  (5.305912017822266, 6.417795181274414)
  (-10.415094375610352, -5.904419898986816)
  (4.766570091247559, 5.5664896965026855)
  (10.636137962341309, 7.987232685089111)
  (-4.7420830726623535, -4.88307523727417)
  (-1.6856210231781006, -3.337843894958496)
  (-1.2272310256958008, 1.7613954544067383)
  (-7.998456001281738, -5.6659722328186035)
  (-9.685189247131348, -8.249763488769531)
  (1.82880699634552, 1.3113155364990234)
  (2.6341259479522705, 2.6850240230560303)
  (5.2512922286987305, 5.759052276611328)
  (-4.449286937713623, -6.020423412322998)
  (10.403261184692383, 5.382045269012451)
  (8.23543930053711, 4.7947773933410645)
  (3.5636019706726074, 1.8374333381652832)
  (6.762897968292236, 4.600250720977783)
  (-8.090073585510254, -6.471123218536377)
  (-1.391266942024231, -2.2408390045166016)
  (-2.868242025375366, -4.4669718742370605)
  (3.8961830139160156, 2.972564220428467)
  (6.999575138092041, 1.066671371459961)
  (9.310272216796875, 8.038633346557617)
  (3.043872117996216, 4.614881992340088)
  (-0.24161699414253235, 2.8436341285705566)
  (2.662682056427002, 4.0629096031188965)
  (0.9103549718856812, 1.882995367050171)
  (9.138054847717285, -0.9089422225952148)
  (7.065751075744629, 4.691898822784424)
  (4.593581199645996, 3.963942050933838)
  (-2.422780990600586, 1.3207130432128906)
  (7.9111008644104, 4.7796502113342285)
  (-9.368227005004883, -9.246641159057617)
  (10.560317039489746, 5.932986259460449)
  (-10.625490188598633, -5.233399391174316)
  (-2.612997055053711, -4.404467582702637)
  (-0.6739019751548767, 1.685704231262207)
  (-9.956681251525879, -6.291079998016357)
  (-8.754581451416016, -6.079209804534912)
  (-7.047421932220459, -6.175369739532471)
  (5.779344081878662, 4.649896621704102)
  (3.919236898422241, 6.421871662139893)
  (6.192134857177734, 5.0781073570251465)
  (0.7434149980545044, 4.097040176391602)
  (-10.285825729370117, -9.329599380493164)
  (-7.441532135009766, -7.765832901000977)
  (3.668520927429199, -0.3684539794921875)
  (-5.170236110687256, -4.56642484664917)
  (-1.5351849794387817, -3.31432843208313)
  (2.7217979431152344, 2.5340609550476074)
  (-3.1649560928344727, -4.322607040405273)
  (4.311119079589844, 5.063130855560303)
  (-4.387564182281494, -5.112372875213623)
  (1.9104870557785034, 4.356907367706299)
  (-3.379441022872925, -4.405203819274902)
  (5.601438999176025, 3.8690757751464844)
  (-8.120205879211426, -6.585655689239502)
  (-10.02333927154541, -9.460573196411133)
  (8.145284652709961, 5.66072940826416)
  (4.909004211425781, 4.645623683929443)
  (-10.819055557250977, -9.40504264831543)
  (2.1792709827423096, 3.328458309173584)
  (-1.9635560512542725, -3.0296027660369873)
  (-6.807277202606201, -8.10107421875)
  (3.8996429443359375, 2.7990317344665527)
  (2.186060905456543, 0.47920799255371094)
  (0.24515600502490997, 2.0964884757995605)
  (-8.065112113952637, -7.346225261688232)
  (-2.3193609714508057, -4.21553373336792)
  (-9.140213012695312, -8.784673690795898)
  (-2.8355910778045654, -4.833870887756348)
  (7.762012958526611, 4.949498653411865)
  (-3.289987087249756, -4.6568732261657715)
  (-6.778252124786377, -7.892853260040283)
  (-2.4086740016937256, -0.7886998653411865)
  (-1.912621021270752, -3.097850799560547)
  (10.01617431640625, 5.299676418304443)
  (-0.6146519780158997, -2.712034225463867)
  (8.205702781677246, 6.9418182373046875)
  (3.2655420303344727, 2.181220054626465)
  (1.339750051498413, 3.1020970344543457)
  (0.39325499534606934, 3.515047073364258)
  (0.6748340129852295, 1.2209806442260742)
  (-0.6294220089912415, -1.2992839813232422)
  (5.421473026275635, 4.180358409881592)
  (9.545892715454102, -0.8910832405090332)
  (-0.23304200172424316, 2.2241599559783936)
  (7.887491226196289, 8.61129379272461)
  (-8.764185905456543, -7.419838905334473)
  (-2.183790922164917, -3.7718029022216797)
  (-10.883744239807129, -4.795593738555908)
  (0.5232830047607422, -0.502819299697876)
  (1.7796809673309326, 0.2065737247467041)
  (3.1722190380096436, 4.612582683563232)
  (-7.101101875305176, -5.666106224060059)
  (9.242451667785645, 6.282829761505127)
  (2.105496883392334, 0.7301120758056641)
  (-10.148024559020996, -9.02409553527832)
  (0.7050899863243103, -0.3684682846069336)
  (-9.493365287780762, -3.7128615379333496)
  (2.132438898086548, 2.696073055267334)
  (2.6822218894958496, 4.324621677398682)
  (-5.9772491455078125, -5.02169132232666)
  (8.299448013305664, 7.2487874031066895)
  (-5.106690883636475, -6.5319414138793945)
  (10.735097885131836, 8.595706939697266)
  (-10.266085624694824, -5.187936782836914)
  (-2.070620059967041, -4.379465579986572)
  (10.10145378112793, 1.3757944107055664)
  (-0.8036379814147949, -1.9114208221435547)
  (1.9878079891204834, 1.4520931243896484)
  (1.1961300373077393, 0.6387418508529663)
  (9.162849426269531, -0.3369626998901367)
  (-9.711502075195312, -5.727494716644287)
  (3.7266299724578857, 3.2821602821350098)
  (-4.6838059425354, -6.9872636795043945)
  (-2.661742925643921, -4.1574625968933105)
  (6.774456977844238, 4.940344333648682)
  (4.780261039733887, -0.07111263275146484)
  (-1.9291789531707764, -3.290203094482422)
  (-0.39873000979423523, -2.5524728298187256)
  (-1.570816993713379, 0.6815752983093262)
  (-8.939061164855957, -6.571030139923096)
  (-4.665888786315918, -5.420042514801025)
  (-5.2768449783325195, -6.081106662750244)
  (0.38071098923683167, -0.7460448741912842)
  (-8.783282279968262, -8.780990600585938)
  (1.6069929599761963, 3.2878029346466064)
  (5.696664810180664, 3.8271613121032715)
  (-1.235700011253357, 2.649369478225708)
  (10.881214141845703, 6.690697193145752)
  (4.850815773010254, 3.8717384338378906)
  (4.733564853668213, 5.845717906951904)
  (-0.5684450268745422, -2.3389346599578857)
  (5.345740795135498, 4.602359294891357)
  (8.143928527832031, 5.27982234954834)
  (9.345887184143066, 7.713201999664307)
  (-10.968340873718262, -8.793935775756836)
  (-10.300925254821777, -9.291057586669922)
  (-8.596711158752441, -8.514379501342773)
  (-8.170652389526367, -6.005664825439453)
  (7.827898025512695, 5.217089653015137)
  (2.233858108520508, 4.877736568450928)
  (-7.338014125823975, -8.237159729003906)
  (-2.269479990005493, -4.509242534637451)
  (-0.5675770044326782, -2.4240336418151855)
  (4.134582042694092, 4.3777289390563965)
  (1.7547999620437622, -1.079493761062622)
  (-3.427570104598999, -4.437458038330078)
  (-6.5268731117248535, -7.860311508178711)
  (-7.3369951248168945, -8.291912078857422)
  (9.239225387573242, 5.054896831512451)
  (-7.702188968658447, -6.051499843597412)
  (-1.044039011001587, 1.8833041191101074)
  (-6.620080947875977, -6.226576328277588)
  (1.437263011932373, 3.195051431655884)
  (2.316196918487549, 2.355675220489502)
  (-5.143911838531494, -7.53085994720459)
  (6.886819839477539, 5.4940314292907715)
  (5.354280948638916, 5.849515438079834)
  (3.468039035797119, 4.15567684173584)
  (-9.220988273620605, -6.465125560760498)
  (1.5229320526123047, 4.156667232513428)
  (8.242082595825195, 1.2859206199645996)
  (0.8400490283966064, -0.32731056213378906)
  (-8.0283842086792, -5.33376932144165)
  (10.168963432312012, 0.9545869827270508)
  (1.514482021331787, 2.4972145557403564)
  (-4.908535957336426, -4.264460563659668)
  (-5.223876953125, -5.78829288482666)
  (-1.0429790019989014, -2.874643564224243)
  (7.83121395111084, 5.489053249359131)
  (-2.130328893661499, -3.230872631072998)
  (-9.576227188110352, -6.712879657745361)
  (7.738925933837891, 5.43355655670166)
  (7.6782708168029785, 7.295693874359131)
  (4.278153896331787, 3.00644850730896)
  (-8.218111038208008, -8.448505401611328)
  (8.217032432556152, 5.422204494476318)
  (-4.087118148803711, -5.413261413574219)
  (-10.811731338500977, -5.612178802490234)
  (-3.4881720542907715, -4.740230083465576)
  (-4.3857879638671875, -6.167826175689697)
  (6.420738220214844, 6.148069858551025)
  (-9.746811866760254, -8.420267105102539)
  (3.6279029846191406, 2.7726826667785645)
  (-0.8987540006637573, -4.0604963302612305)
  (-7.4685468673706055, -6.9248948097229)
  (-7.419064044952393, -5.230763912200928)
  (-8.196322441101074, -7.89876651763916)
  (0.21913500130176544, -1.7866692543029785)
  (-1.194077968597412, -2.1205310821533203)
  (-10.018705368041992, -9.341835021972656)
  (2.005789041519165, 0.5841183662414551)
  (-5.212050914764404, -5.256794452667236)
  (8.223591804504395, 5.207774639129639)
  (-4.5649800300598145, -5.586116313934326)
  (10.711113929748535, 6.151713848114014)
  (4.711188793182373, 4.839265823364258)
  (10.89605712890625, 6.675947189331055)
  (-8.262458801269531, -8.588308334350586)
  (-4.821454048156738, -2.9753947257995605)
};

\addplot+[
  mark = {none},
  dashed, black, thick
] coordinates {
  (-12.0, -12.0)
  (12.0, 12.0)
};

\legend{{}{true images}, {}{generated images}, }

\nextgroupplot [
  legend pos = {north west},
  ylabel = {Predicted Heading Error (deg)},
  xmin = {-30.0},
  xmax = {30.0},
  ymax = {30.0},
  xlabel = {True Heading Error (deg)},
  ymin = {-30.0},
  height = {6cm},
  legend style={font=\footnotesize}
]

\addplot+[
  draw = none,
  mark = {triangle},
  very thick, gray
] coordinates {
  (13.805909156799316, 14.646378517150879)
  (3.006058931350708, 6.081786155700684)
  (16.532989501953125, 16.23828887939453)
  (-27.160282135009766, -10.094807624816895)
  (3.8922600746154785, 3.5190935134887695)
  (-21.489227294921875, -22.91867446899414)
  (-23.77735137939453, -18.648454666137695)
  (20.888723373413086, 16.903667449951172)
  (19.631500244140625, 16.601402282714844)
  (1.60378098487854, 2.864790916442871)
  (8.332171440124512, 11.963454246520996)
  (14.444012641906738, 5.586606502532959)
  (-4.804952144622803, -1.9032944440841675)
  (-5.006789207458496, -3.602083206176758)
  (-8.885639190673828, -6.261592388153076)
  (-11.814494132995605, -11.018089294433594)
  (-23.404972076416016, -8.102505683898926)
  (4.9826531410217285, 8.362956047058105)
  (-20.8151798248291, -20.321439743041992)
  (24.100738525390625, 21.73609161376953)
  (-11.345474243164062, -8.367498397827148)
  (-14.505866050720215, -13.155902862548828)
  (-29.879886627197266, -28.045801162719727)
  (25.82611083984375, 30.658781051635742)
  (-1.0437179803848267, -3.7723464965820312)
  (4.517950057983398, 4.878809452056885)
  (22.369190216064453, -19.543115615844727)
  (-26.540809631347656, -8.321965217590332)
  (-19.297300338745117, -15.603087425231934)
  (14.33962345123291, 14.532505989074707)
  (11.714244842529297, 13.790928840637207)
  (11.18647289276123, 12.706599235534668)
  (-13.423158645629883, -17.238056182861328)
  (22.306934356689453, 12.123915672302246)
  (-12.207769393920898, -9.839369773864746)
  (-1.2528430223464966, 2.2747249603271484)
  (7.581730842590332, 9.795612335205078)
  (14.980795860290527, 19.915294647216797)
  (-17.05722427368164, -12.800488471984863)
  (-22.411882400512695, -8.513909339904785)
  (-27.277074813842773, -24.460859298706055)
  (-15.364405632019043, -16.585201263427734)
  (-8.275193214416504, -6.322234630584717)
  (0.8028209805488586, 1.6730717420578003)
  (-28.546167373657227, -11.27294921875)
  (-19.51638412475586, -22.510656356811523)
  (14.801202774047852, 14.78588581085205)
  (-0.7012420296669006, -6.967919826507568)
  (-18.09454345703125, -18.323062896728516)
  (29.452165603637695, -26.117841720581055)
  (-26.974218368530273, -23.691965103149414)
  (-14.286505699157715, -14.711512565612793)
  (-7.109251976013184, -6.173216342926025)
  (8.312285423278809, 9.239224433898926)
  (-11.725606918334961, -14.446415901184082)
  (15.050695419311523, 16.132474899291992)
  (-5.7912468910217285, -5.213347434997559)
  (-18.386640548706055, -15.115181922912598)
  (11.03367805480957, 10.757290840148926)
  (-14.121925354003906, -14.106173515319824)
  (-13.889660835266113, -13.809435844421387)
  (-0.2996619939804077, -3.9147982597351074)
  (-5.535376071929932, -4.2025909423828125)
  (-18.47641944885254, -16.465822219848633)
  (-23.890493392944336, -28.731197357177734)
  (-16.034610748291016, -11.84369945526123)
  (-14.318516731262207, -9.71746826171875)
  (-24.49358558654785, -0.5016494989395142)
  (22.66727066040039, 19.53411102294922)
  (-4.839992046356201, -6.40774393081665)
  (5.730487823486328, 6.5020270347595215)
  (11.539896965026855, 9.308072090148926)
  (-28.353633880615234, -24.614906311035156)
  (-12.181099891662598, -9.839252471923828)
  (-28.447683334350586, 6.944310665130615)
  (-18.496877670288086, -16.45640754699707)
  (2.5354909896850586, 1.7993215322494507)
  (-3.7662720680236816, -1.7187305688858032)
  (15.283019065856934, 14.568007469177246)
  (23.725379943847656, 21.71441078186035)
  (0.6095809936523438, 0.5809917449951172)
  (9.592535018920898, 8.76038932800293)
  (-3.6519129276275635, -7.8069024085998535)
  (-22.067848205566406, -0.01886141300201416)
  (20.860754013061523, 20.1828670501709)
  (13.072519302368164, 14.774238586425781)
  (-24.77897834777832, -0.5475975275039673)
  (21.199907302856445, 19.12801742553711)
  (-15.870523452758789, -18.889211654663086)
  (-11.64717960357666, -10.366340637207031)
  (-17.325237274169922, -1.662359356880188)
  (21.222158432006836, 16.015674591064453)
  (-18.95203399658203, -13.22123908996582)
  (5.2058820724487305, 5.499529838562012)
  (17.891420364379883, 19.757539749145508)
  (6.6408281326293945, 6.164995193481445)
  (-8.581722259521484, -7.958665370941162)
  (3.8052539825439453, 6.55206298828125)
  (3.661842107772827, 3.113835334777832)
  (-0.2424979954957962, -6.996762752532959)
  (28.841114044189453, 15.503110885620117)
  (-7.485104084014893, 1.037030577659607)
  (-28.497499465942383, -8.080750465393066)
  (7.915248870849609, 11.094660758972168)
  (28.267467498779297, 33.581382751464844)
  (-25.660297393798828, 2.83341646194458)
  (3.7731409072875977, 4.731053829193115)
  (-9.71533203125, -11.523375511169434)
  (23.723134994506836, 24.83656120300293)
  (2.1799681186676025, 4.539531230926514)
  (-8.298715591430664, -5.896168231964111)
  (-27.511859893798828, -23.212289810180664)
  (11.892290115356445, 18.213947296142578)
  (-16.331750869750977, -20.95625114440918)
  (-28.467374801635742, -17.86276626586914)
  (-9.560946464538574, -9.111122131347656)
  (-26.112499237060547, -24.29295539855957)
  (-9.39925765991211, -8.80663013458252)
  (-12.798548698425293, -10.441720962524414)
  (19.318288803100586, 21.46280860900879)
  (-4.983057975769043, -3.676164150238037)
  (3.4704999923706055, 3.3803577423095703)
  (24.326810836791992, 26.151376724243164)
  (-26.909650802612305, -34.18892288208008)
  (24.135967254638672, 24.770227432250977)
  (14.378342628479004, 8.974095344543457)
  (-14.031143188476562, -7.053500652313232)
  (28.287702560424805, 17.63573455810547)
  (22.61839485168457, 20.871368408203125)
  (-20.718679428100586, -17.06251335144043)
  (17.59873390197754, 11.766709327697754)
  (26.632246017456055, -23.893159866333008)
  (-13.19083309173584, -11.0101957321167)
  (-16.05665397644043, -10.223546028137207)
  (16.89326286315918, 17.022693634033203)
  (-4.808391094207764, -11.556109428405762)
  (-7.713650226593018, -9.334577560424805)
  (26.25021743774414, 22.050561904907227)
  (-2.7130260467529297, -3.5978331565856934)
  (-26.929649353027344, -31.816808700561523)
  (-22.701351165771484, -16.6407470703125)
  (8.011530876159668, 6.362667560577393)
  (22.169734954833984, 15.691349029541016)
  (8.821907997131348, 11.459307670593262)
  (27.091548919677734, 23.02732276916504)
  (-26.15058135986328, -14.630127906799316)
  (-9.81812858581543, -8.09569263458252)
  (-11.592988014221191, -14.035768508911133)
  (-6.760695934295654, -6.354020595550537)
  (-22.420413970947266, -21.19601821899414)
  (17.8115177154541, 16.971113204956055)
  (9.532794952392578, 9.478808403015137)
  (11.088786125183105, 16.38841438293457)
  (-15.653473854064941, -12.637514114379883)
  (-8.436622619628906, -9.138904571533203)
  (13.396051406860352, 9.193840026855469)
  (-9.560407638549805, -4.498403072357178)
  (-1.3814300298690796, -0.5598961114883423)
  (18.314287185668945, 6.386682033538818)
  (14.66665267944336, 16.549741744995117)
  (-15.983184814453125, -14.90412425994873)
  (14.922917366027832, 6.100423336029053)
  (-13.689201354980469, -10.549041748046875)
  (-25.095712661743164, -27.848453521728516)
  (26.15955352783203, 29.457822799682617)
  (-7.212238788604736, -8.382014274597168)
  (-21.663782119750977, -16.194791793823242)
  (19.015888214111328, 15.66118335723877)
  (-15.729349136352539, -9.497383117675781)
  (-27.9415340423584, -22.437360763549805)
  (-20.95734977722168, -17.539669036865234)
  (1.979591965675354, 6.302829265594482)
  (17.27827262878418, 13.584234237670898)
  (10.495244026184082, 12.97495174407959)
  (-24.403902053833008, -26.59423828125)
  (-17.803497314453125, -15.457980155944824)
  (-8.259042739868164, -7.5152459144592285)
  (-5.687439918518066, -3.1931886672973633)
  (18.031415939331055, 19.910024642944336)
  (12.905502319335938, 13.8975248336792)
  (28.24533462524414, 30.702184677124023)
  (-26.973665237426758, -25.46944808959961)
  (-24.39051055908203, -20.941429138183594)
  (13.95553207397461, 9.799726486206055)
  (25.67978858947754, 27.161230087280273)
  (28.9749813079834, -28.630373001098633)
  (-1.8458640575408936, -0.8387628793716431)
  (-6.898356914520264, -6.831543445587158)
  (-14.267759323120117, -3.760072708129883)
  (-10.904380798339844, -9.947546005249023)
  (-24.830631256103516, -26.130382537841797)
  (-0.10556499660015106, 0.2536205053329468)
  (-22.38526725769043, -9.878813743591309)
  (-19.62678337097168, -12.629523277282715)
  (-29.156423568725586, -28.097043991088867)
  (23.326505661010742, 11.869580268859863)
  (-11.581406593322754, -13.855467796325684)
  (-27.871212005615234, 18.16388511657715)
  (0.7377169728279114, -1.8863688707351685)
  (5.790726184844971, 5.851362228393555)
  (-21.230852127075195, -14.371624946594238)
  (5.595376968383789, 5.780573844909668)
  (-12.455830574035645, -9.667841911315918)
  (-0.9311519861221313, -3.0362396240234375)
  (1.332205057144165, -3.036034107208252)
  (8.167118072509766, 11.888985633850098)
  (14.905386924743652, 16.05278778076172)
  (-9.870782852172852, -10.661925315856934)
  (27.697324752807617, 29.594758987426758)
  (-6.902915954589844, -6.5912346839904785)
  (15.268125534057617, 24.152502059936523)
  (-13.267502784729004, -10.11605167388916)
  (29.59353256225586, 1.6531261205673218)
  (12.785552978515625, 18.74730110168457)
  (7.94061803817749, 14.391022682189941)
  (-6.006476879119873, -7.860802173614502)
  (23.43836784362793, 23.338520050048828)
  (5.712421894073486, 9.075152397155762)
  (-16.487346649169922, -16.235937118530273)
  (29.284433364868164, 31.571996688842773)
  (-2.0013420581817627, -4.266178607940674)
  (15.6671781539917, 17.8027400970459)
  (-2.57218599319458, -1.3892279863357544)
  (-26.699630737304688, -24.23797035217285)
  (11.323592185974121, 10.582386016845703)
  (8.333389282226562, 9.448490142822266)
  (-28.803516387939453, -20.84800910949707)
  (16.478729248046875, 13.585808753967285)
  (-25.36398696899414, -15.623570442199707)
  (27.51472282409668, 23.41884422302246)
  (-25.925125122070312, -28.74058723449707)
  (-14.670585632324219, -14.224377632141113)
  (-9.400893211364746, -7.142035007476807)
  (-20.03182029724121, -19.069969177246094)
  (4.533738136291504, 2.587027072906494)
  (9.514473915100098, 12.396462440490723)
  (21.71000862121582, 4.715670585632324)
  (3.753765106201172, 6.482397556304932)
  (-19.36859893798828, -9.026728630065918)
  (-13.170621871948242, -15.446171760559082)
  (5.609811782836914, 7.862626552581787)
  (-5.238980770111084, -4.438634395599365)
  (-22.221485137939453, -18.162321090698242)
  (-20.470312118530273, -16.835460662841797)
  (-2.0184459686279297, -2.1148128509521484)
  (-24.85161781311035, -26.669668197631836)
  (-5.1022047996521, -2.89774751663208)
  (-4.192306041717529, -0.8887292146682739)
  (2.4640450477600098, 5.817856788635254)
  (-29.38548469543457, -21.490026473999023)
  (24.844593048095703, 20.129777908325195)
  (26.473169326782227, 26.631479263305664)
  (24.992921829223633, 20.202295303344727)
  (6.428928852081299, 6.002430438995361)
  (21.64862060546875, 23.069395065307617)
  (0.9056259989738464, 4.681729316711426)
  (12.589837074279785, 15.546806335449219)
  (3.150873899459839, 3.3713717460632324)
  (-3.3627591133117676, 2.4792609214782715)
  (-1.3472330570220947, 1.1556862592697144)
  (7.413050174713135, 7.161513805389404)
  (17.2225284576416, 19.56894874572754)
  (-10.889948844909668, -13.344411849975586)
  (-26.505125045776367, 3.3812756538391113)
  (14.954670906066895, -1.0184894800186157)
  (20.04294776916504, 21.631126403808594)
  (-29.8388729095459, -3.4223814010620117)
  (18.280250549316406, 19.115238189697266)
  (2.5452990531921387, 6.166568279266357)
  (-8.675141334533691, -6.23538064956665)
  (-14.131025314331055, -11.888774871826172)
  (-8.738310813903809, -10.760436058044434)
  (-16.363149642944336, -16.808443069458008)
  (-0.3655169904232025, 0.05500829219818115)
  (-16.64434051513672, -14.069788932800293)
  (0.7280110120773315, 3.1687464714050293)
  (-27.69622039794922, -20.450693130493164)
  (-8.455466270446777, -5.259716510772705)
  (-4.797385215759277, -9.492076873779297)
  (7.739727020263672, 12.761239051818848)
  (-10.29010009765625, -6.849729061126709)
  (26.25567626953125, 4.851492404937744)
  (5.567249774932861, 10.174140930175781)
  (-12.537681579589844, -12.92613697052002)
  (-0.26452401280403137, 0.6542896032333374)
  (-13.426502227783203, -11.750754356384277)
  (27.2586612701416, 19.682981491088867)
  (-3.2290070056915283, 0.05882251262664795)
  (-24.465049743652344, -23.376266479492188)
  (-24.492656707763672, -18.202043533325195)
  (13.305585861206055, 14.00762939453125)
  (-5.171176910400391, -2.11248779296875)
  (-1.8518229722976685, 1.5030912160873413)
  (-20.288616180419922, -18.68194007873535)
  (-1.910222053527832, -0.7392507791519165)
  (-13.264749526977539, -9.070172309875488)
  (2.2853479385375977, 3.3907103538513184)
  (-12.664445877075195, -9.945490837097168)
  (24.61638641357422, 18.093111038208008)
  (18.85443687438965, 18.07407569885254)
};

\addplot+[
  draw = none,
  mark = {o},
  thick, teal, mark options={fill=teal}
] coordinates {
  (13.805909156799316, 15.640131950378418)
  (3.006058931350708, 2.279067039489746)
  (16.532989501953125, 17.70867156982422)
  (-27.160282135009766, -10.924494743347168)
  (3.8922600746154785, 5.647833347320557)
  (-21.489227294921875, -24.045793533325195)
  (-23.77735137939453, -18.122737884521484)
  (20.888723373413086, 7.636159420013428)
  (19.631500244140625, 16.106279373168945)
  (1.60378098487854, -1.9122616052627563)
  (8.332171440124512, 11.514093399047852)
  (14.444012641906738, 15.12003231048584)
  (-4.804952144622803, -2.6203880310058594)
  (-5.006789207458496, -2.9568190574645996)
  (-8.885639190673828, -5.742649078369141)
  (-11.814494132995605, -8.528006553649902)
  (-23.404972076416016, -6.645967960357666)
  (4.9826531410217285, 5.810028076171875)
  (-20.8151798248291, -17.3071346282959)
  (24.100738525390625, 21.4250431060791)
  (-11.345474243164062, -7.794374942779541)
  (-14.505866050720215, -7.044918537139893)
  (-29.879886627197266, -26.529081344604492)
  (25.82611083984375, 28.745746612548828)
  (-1.0437179803848267, -3.4304676055908203)
  (4.517950057983398, 3.2919576168060303)
  (22.369190216064453, -15.775172233581543)
  (-26.540809631347656, -5.219016075134277)
  (-19.297300338745117, -13.76200008392334)
  (14.33962345123291, -16.926555633544922)
  (11.714244842529297, 13.972443580627441)
  (11.18647289276123, 6.300337791442871)
  (-13.423158645629883, -14.631861686706543)
  (22.306934356689453, 10.116329193115234)
  (-12.207769393920898, -12.506608009338379)
  (-1.2528430223464966, 1.1705464124679565)
  (7.581730842590332, 8.286337852478027)
  (14.980795860290527, 14.249241828918457)
  (-17.05722427368164, -12.060418128967285)
  (-22.411882400512695, -4.1738176345825195)
  (-27.277074813842773, -24.63112449645996)
  (-15.364405632019043, -9.82812213897705)
  (-8.275193214416504, -5.180270671844482)
  (0.8028209805488586, 1.9338692426681519)
  (-28.546167373657227, -17.95857048034668)
  (-19.51638412475586, -21.022689819335938)
  (14.801202774047852, 14.690180778503418)
  (-0.7012420296669006, -4.1866536140441895)
  (-18.09454345703125, -21.388212203979492)
  (29.452165603637695, -22.430519104003906)
  (-26.974218368530273, -24.14896583557129)
  (-14.286505699157715, -12.961054801940918)
  (-7.109251976013184, -4.8883280754089355)
  (8.312285423278809, 6.6466240882873535)
  (-11.725606918334961, -12.02863597869873)
  (15.050695419311523, 16.362716674804688)
  (-5.7912468910217285, -5.443894863128662)
  (-18.386640548706055, -15.432168006896973)
  (11.03367805480957, 10.572178840637207)
  (-14.121925354003906, -7.756638050079346)
  (-13.889660835266113, -12.56567668914795)
  (-0.2996619939804077, -2.236306667327881)
  (-5.535376071929932, -3.9350600242614746)
  (-18.47641944885254, -13.955683708190918)
  (-23.890493392944336, -22.69214630126953)
  (-16.034610748291016, -12.740008354187012)
  (-14.318516731262207, -10.349156379699707)
  (-24.49358558654785, -0.6999541521072388)
  (22.66727066040039, 21.904085159301758)
  (-4.839992046356201, -8.590398788452148)
  (5.730487823486328, -19.319355010986328)
  (11.539896965026855, 7.334636688232422)
  (-28.353633880615234, -18.182458877563477)
  (-12.181099891662598, -10.412773132324219)
  (-28.447683334350586, 11.790553092956543)
  (-18.496877670288086, -13.231075286865234)
  (2.5354909896850586, 2.9632761478424072)
  (-3.7662720680236816, -0.7634264230728149)
  (15.283019065856934, 10.216536521911621)
  (23.725379943847656, 21.024866104125977)
  (0.6095809936523438, 1.024941086769104)
  (9.592535018920898, 10.460633277893066)
  (-3.6519129276275635, -4.380248546600342)
  (-22.067848205566406, -0.6085735559463501)
  (20.860754013061523, 19.5159912109375)
  (13.072519302368164, 14.581019401550293)
  (-24.77897834777832, 0.5125783681869507)
  (21.199907302856445, 19.37160301208496)
  (-15.870523452758789, -12.522154808044434)
  (-11.64717960357666, -12.128828048706055)
  (-17.325237274169922, -5.293797492980957)
  (21.222158432006836, 17.595170974731445)
  (-18.95203399658203, -12.391715049743652)
  (5.2058820724487305, 8.05904483795166)
  (17.891420364379883, 20.723535537719727)
  (6.6408281326293945, 6.46433162689209)
  (-8.581722259521484, -5.615808963775635)
  (3.8052539825439453, 5.6846232414245605)
  (3.661842107772827, 0.47116029262542725)
  (-0.2424979954957962, -3.796945095062256)
  (28.841114044189453, 5.562656879425049)
  (-7.485104084014893, -4.204672336578369)
  (-28.497499465942383, -9.597023010253906)
  (7.915248870849609, 12.368393898010254)
  (28.267467498779297, 28.869815826416016)
  (-25.660297393798828, 1.0836414098739624)
  (3.7731409072875977, 1.1266025304794312)
  (-9.71533203125, -10.58053970336914)
  (23.723134994506836, 25.62160301208496)
  (2.1799681186676025, 2.811091423034668)
  (-8.298715591430664, -7.3830485343933105)
  (-27.511859893798828, -18.73206329345703)
  (11.892290115356445, 15.742966651916504)
  (-16.331750869750977, -12.571163177490234)
  (-28.467374801635742, -22.76413917541504)
  (-9.560946464538574, -10.886797904968262)
  (-26.112499237060547, -22.442121505737305)
  (-9.39925765991211, -9.41662883758545)
  (-12.798548698425293, -10.191615104675293)
  (19.318288803100586, 26.708711624145508)
  (-4.983057975769043, -3.047758102416992)
  (3.4704999923706055, 2.3834080696105957)
  (24.326810836791992, 26.409934997558594)
  (-26.909650802612305, -30.403722763061523)
  (24.135967254638672, 27.096187591552734)
  (14.378342628479004, 27.7106990814209)
  (-14.031143188476562, -11.900335311889648)
  (28.287702560424805, 14.5910005569458)
  (22.61839485168457, 19.506338119506836)
  (-20.718679428100586, -13.251556396484375)
  (17.59873390197754, 11.343172073364258)
  (26.632246017456055, -22.76829719543457)
  (-13.19083309173584, -9.606908798217773)
  (-16.05665397644043, -11.975443840026855)
  (16.89326286315918, 16.315750122070312)
  (-4.808391094207764, -7.693246364593506)
  (-7.713650226593018, -12.078761100769043)
  (26.25021743774414, 18.291200637817383)
  (-2.7130260467529297, -1.210569977760315)
  (-26.929649353027344, -34.12852478027344)
  (-22.701351165771484, -19.78861427307129)
  (8.011530876159668, 5.784178256988525)
  (22.169734954833984, 13.4994478225708)
  (8.821907997131348, 10.00307559967041)
  (27.091548919677734, 22.95979118347168)
  (-26.15058135986328, -12.737202644348145)
  (-9.81812858581543, -11.005834579467773)
  (-11.592988014221191, -12.729849815368652)
  (-6.760695934295654, -5.784482479095459)
  (-22.420413970947266, -26.41766929626465)
  (17.8115177154541, 18.29507064819336)
  (9.532794952392578, 10.994624137878418)
  (11.088786125183105, 13.723915100097656)
  (-15.653473854064941, -9.918973922729492)
  (-8.436622619628906, -9.963421821594238)
  (13.396051406860352, 14.116280555725098)
  (-9.560407638549805, -4.8706746101379395)
  (-1.3814300298690796, -2.0642457008361816)
  (18.314287185668945, 12.177913665771484)
  (14.66665267944336, 18.450700759887695)
  (-15.983184814453125, -14.634066581726074)
  (14.922917366027832, 12.141938209533691)
  (-13.689201354980469, -10.51843547821045)
  (-25.095712661743164, -22.965736389160156)
  (26.15955352783203, 28.607084274291992)
  (-7.212238788604736, -7.806236743927002)
  (-21.663782119750977, -16.128026962280273)
  (19.015888214111328, 6.705593585968018)
  (-15.729349136352539, -10.939644813537598)
  (-27.9415340423584, -20.134929656982422)
  (-20.95734977722168, -16.072803497314453)
  (1.979591965675354, 3.9718384742736816)
  (17.27827262878418, 15.081032752990723)
  (10.495244026184082, 12.914493560791016)
  (-24.403902053833008, -13.525117874145508)
  (-17.803497314453125, -14.727311134338379)
  (-8.259042739868164, -6.953375339508057)
  (-5.687439918518066, -6.289740085601807)
  (18.031415939331055, 21.19948387145996)
  (12.905502319335938, 13.257172584533691)
  (28.24533462524414, 31.39838981628418)
  (-26.973665237426758, -23.987810134887695)
  (-24.39051055908203, -17.111915588378906)
  (13.95553207397461, 28.05996322631836)
  (25.67978858947754, 26.934972763061523)
  (28.9749813079834, -17.675046920776367)
  (-1.8458640575408936, -3.5997276306152344)
  (-6.898356914520264, -6.24829626083374)
  (-14.267759323120117, -7.478471279144287)
  (-10.904380798339844, -7.14945650100708)
  (-24.830631256103516, -22.431135177612305)
  (-0.10556499660015106, 0.2547200918197632)
  (-22.38526725769043, -8.486027717590332)
  (-19.62678337097168, -17.078542709350586)
  (-29.156423568725586, -26.810293197631836)
  (23.326505661010742, 12.460622787475586)
  (-11.581406593322754, -12.704951286315918)
  (-27.871212005615234, 6.007786273956299)
  (0.7377169728279114, -1.4108539819717407)
  (5.790726184844971, 6.891918182373047)
  (-21.230852127075195, -16.928585052490234)
  (5.595376968383789, 3.749406337738037)
  (-12.455830574035645, -9.368404388427734)
  (-0.9311519861221313, -2.7330117225646973)
  (1.332205057144165, -5.154632091522217)
  (8.167118072509766, 12.476911544799805)
  (14.905386924743652, 15.267250061035156)
  (-9.870782852172852, -9.911728858947754)
  (27.697324752807617, 31.503416061401367)
  (-6.902915954589844, -7.6032795906066895)
  (15.268125534057617, 25.493864059448242)
  (-13.267502784729004, -10.926338195800781)
  (29.59353256225586, 21.38726043701172)
  (12.785552978515625, 15.31393051147461)
  (7.94061803817749, 11.244969367980957)
  (-6.006476879119873, -3.8726582527160645)
  (23.43836784362793, 25.432065963745117)
  (5.712421894073486, 10.47607707977295)
  (-16.487346649169922, -15.460474967956543)
  (29.284433364868164, 30.496912002563477)
  (-2.0013420581817627, -5.714341640472412)
  (15.6671781539917, 16.4864501953125)
  (-2.57218599319458, -2.0022754669189453)
  (-26.699630737304688, -23.846784591674805)
  (11.323592185974121, 7.255164623260498)
  (8.333389282226562, 8.705031394958496)
  (-28.803516387939453, -17.29860496520996)
  (16.478729248046875, 11.580634117126465)
  (-25.36398696899414, -20.064645767211914)
  (27.51472282409668, 15.21585464477539)
  (-25.925125122070312, -30.438005447387695)
  (-14.670585632324219, -13.490474700927734)
  (-9.400893211364746, -9.2987699508667)
  (-20.03182029724121, -15.453444480895996)
  (4.533738136291504, 1.4022759199142456)
  (9.514473915100098, 7.413847923278809)
  (21.71000862121582, 12.408148765563965)
  (3.753765106201172, 4.889858722686768)
  (-19.36859893798828, -7.505503177642822)
  (-13.170621871948242, -6.697287082672119)
  (5.609811782836914, 5.228696346282959)
  (-5.238980770111084, -1.183047890663147)
  (-22.221485137939453, -15.876116752624512)
  (-20.470312118530273, -15.668742179870605)
  (-2.0184459686279297, -2.602407455444336)
  (-24.85161781311035, -19.7038516998291)
  (-5.1022047996521, -3.858975410461426)
  (-4.192306041717529, -1.3132997751235962)
  (2.4640450477600098, 2.7127556800842285)
  (-29.38548469543457, -15.452286720275879)
  (24.844593048095703, 20.789220809936523)
  (26.473169326782227, 27.991235733032227)
  (24.992921829223633, 18.855817794799805)
  (6.428928852081299, 5.094340801239014)
  (21.64862060546875, 24.958463668823242)
  (0.9056259989738464, 2.807030200958252)
  (12.589837074279785, 13.75219440460205)
  (3.150873899459839, 3.6032190322875977)
  (-3.3627591133117676, -3.467501163482666)
  (-1.3472330570220947, -4.622293949127197)
  (7.413050174713135, 7.018279075622559)
  (17.2225284576416, 22.479055404663086)
  (-10.889948844909668, -11.269415855407715)
  (-26.505125045776367, 2.107043743133545)
  (14.954670906066895, 16.164710998535156)
  (20.04294776916504, 23.15546989440918)
  (-29.8388729095459, -9.118645668029785)
  (18.280250549316406, 19.0502986907959)
  (2.5452990531921387, 5.419575214385986)
  (-8.675141334533691, -5.5730767250061035)
  (-14.131025314331055, -13.541769027709961)
  (-8.738310813903809, -8.805509567260742)
  (-16.363149642944336, -14.987135887145996)
  (-0.3655169904232025, -0.19924414157867432)
  (-16.64434051513672, -11.48536205291748)
  (0.7280110120773315, 1.4405425786972046)
  (-27.69622039794922, -17.658113479614258)
  (-8.455466270446777, -7.934828281402588)
  (-4.797385215759277, -9.531009674072266)
  (7.739727020263672, 10.064934730529785)
  (-10.29010009765625, -7.2729105949401855)
  (26.25567626953125, 1.5877097845077515)
  (5.567249774932861, 2.668801784515381)
  (-12.537681579589844, -9.30387020111084)
  (-0.26452401280403137, 3.285946846008301)
  (-13.426502227783203, -11.071280479431152)
  (27.2586612701416, 20.541540145874023)
  (-3.2290070056915283, -2.2416911125183105)
  (-24.465049743652344, -18.9845027923584)
  (-24.492656707763672, -21.111661911010742)
  (13.305585861206055, 13.021761894226074)
  (-5.171176910400391, -4.737342357635498)
  (-1.8518229722976685, -0.3405033349990845)
  (-20.288616180419922, -10.892412185668945)
  (-1.910222053527832, -1.4756132364273071)
  (-13.264749526977539, -7.01060152053833)
  (2.2853479385375977, 2.502755641937256)
  (-12.664445877075195, -7.681051731109619)
  (24.61638641357422, 22.558225631713867)
  (18.85443687438965, 16.08816909790039)
};

\addplot+[
  mark = {none},
  dashed, black, thick
] coordinates {
  (-30.0, -30.0)
  (30.0, 30.0)
};

\legend{{}{true images}, {}{generated images}, }

\end{groupplot}

\end{tikzpicture}



==> radius_adv_best.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {6.5cm},
  xmin = {0.0},
  xlabel = {Pixel Distance to Nearest Generated Image},
  ylabel = {Frequency},
  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5},
%  yticklabels = ,,,
  ymin = {0.0},
  ymax = {0.2},
  width = {7cm}
]

\addplot+[
  mark = {none},
  ybar interval,gray, fill=gray!75, opacity = 0.5, area legend
] coordinates {
  (0.1754308576832202, 219.0 / 10000.0)
  (0.2635076408512738, 527.0 / 10000.0)
  (0.35158442401932744, 554.0 / 10000.0)
  (0.43966120718738105, 617.0 / 10000.0)
  (0.5277379903554347, 664.0 / 10000.0)
  (0.6158147735234882, 577.0 / 10000.0)
  (0.7038915566915419, 557.0 / 10000.0)
  (0.7919683398595956, 542.0 / 10000.0)
  (0.8800451230276491, 463.0 / 10000.0)
  (0.9681219061957027, 450.0 / 10000.0)
  (1.0561986893637565, 426.0 / 10000.0)
  (1.14427547253181, 429.0 / 10000.0)
  (1.2323522556998636, 374.0 / 10000.0)
  (1.3204290388679172, 395.0 / 10000.0)
  (1.4085058220359707, 393.0 / 10000.0)
  (1.4965826052040245, 451.0 / 10000.0)
  (1.584659388372078, 577.0 / 10000.0)
  (1.6727361715401317, 561.0 / 10000.0)
  (1.7608129547081854, 432.0 / 10000.0)
  (1.848889737876239, 284.0 / 10000.0)
  (1.9369665210442926, 192.0 / 10000.0)
  (2.025043304212346, 120.0 / 10000.0)
  (2.1131200873803997, 64.0 / 10000.0)
  (2.2011968705484533, 54.0 / 10000.0)
  (2.2892736537165073, 40.0 / 10000.0)
  (2.377350436884561, 28.0 / 10000.0)
  (2.4654272200526144, 9.0 / 10000.0)
  (2.553504003220668, 1.0 / 10000.0)
  (2.6415807863887215, 1.0 / 10000.0)
};

\addplot+[
  mark = {none},
  ybar interval,teal, fill=teal!50, opacity = 0.5, area legend
] coordinates {
  (0.20095497075140817, 329.0 / 10000.0)
  (0.27629480492773784, 1029.0 / 10000.0)
  (0.35163463910406745, 1289.0 / 10000.0)
  (0.42697447328039706, 1539.0 / 10000.0)
  (0.5023143074567267, 1558.0 / 10000.0)
  (0.5776541416330564, 1249.0 / 10000.0)
  (0.652993975809386, 969.0 / 10000.0)
  (0.7283338099857156, 760.0 / 10000.0)
  (0.8036736441620453, 502.0 / 10000.0)
  (0.879013478338375, 312.0 / 10000.0)
  (0.9543533125147046, 182.0 / 10000.0)
  (1.0296931466910342, 134.0 / 10000.0)
  (1.1050329808673638, 75.0 / 10000.0)
  (1.1803728150436934, 40.0 / 10000.0)
  (1.255712649220023, 15.0 / 10000.0)
  (1.3310524833963528, 12.0 / 10000.0)
  (1.4063923175726825, 5.0 / 10000.0)
  (1.481732151749012, 1.0 / 10000.0)
  (1.5570719859253417, 1.0 / 10000.0)
};

\legend{adversarial MLP, supervised MLP}
\end{axis}
\end{tikzpicture}



==> reachability_demo.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  ylabel = {$\theta$ (deg)},
  xmin = {-6.0},
  xmax = {-5.0},
  ymax = {6.5},
  xlabel = {$p$ (m)},
  ymin = {0.0},
  width = {7cm}
]

\draw [lightgray, line width = 0.01] (-5.125,6.09375) rectangle (-5.0,6.5);;

\draw [lightgray, line width = 0.01] (-5.125,5.6875) rectangle (-5.0,6.09375);;

\draw [lightgray, line width = 0.01] (-5.125,5.28125) rectangle (-5.0,5.6875);;

\draw [lightgray, line width = 0.01] (-5.125,4.875) rectangle (-5.0,5.28125);;

\draw [lightgray, line width = 0.01] (-5.25,6.09375) rectangle (-5.125,6.5);;

\draw [lightgray, line width = 0.01] (-5.25,5.6875) rectangle (-5.125,6.09375);;

\draw [lightgray, line width = 0.01] (-5.25,5.28125) rectangle (-5.125,5.6875);;

\draw [lightgray, line width = 0.01] (-5.25,4.875) rectangle (-5.125,5.28125);;

\draw [lightgray, line width = 0.01] (-5.125,4.46875) rectangle (-5.0,4.875);;

\draw [lightgray, line width = 0.01] (-5.125,4.0625) rectangle (-5.0,4.46875);;

\draw [lightgray, line width = 0.01] (-5.125,3.65625) rectangle (-5.0,4.0625);;

\draw [lightgray, line width = 0.01] (-5.125,3.25) rectangle (-5.0,3.65625);;

\draw [lightgray, line width = 0.01] (-5.25,4.46875) rectangle (-5.125,4.875);;

\draw [lightgray, line width = 0.01] (-5.25,4.0625) rectangle (-5.125,4.46875);;

\draw [lightgray, line width = 0.01] (-5.25,3.65625) rectangle (-5.125,4.0625);;

\draw [lightgray, line width = 0.01] (-5.25,3.25) rectangle (-5.125,3.65625);;

\draw [lightgray, line width = 0.01] (-5.375,6.09375) rectangle (-5.25,6.5);;

\draw [lightgray, line width = 0.01] (-5.375,5.6875) rectangle (-5.25,6.09375);;

\draw [teal, line width = 1.75] (-5.375,5.28125) rectangle (-5.25,5.6875);;

\draw [teal, line width = 1.75] (-5.375,4.875) rectangle (-5.25,5.28125);;

\draw [lightgray, line width = 0.01] (-5.5,6.09375) rectangle (-5.375,6.5);;

\draw [lightgray, line width = 0.01] (-5.5,5.6875) rectangle (-5.375,6.09375);;

\draw [teal, line width = 1.75] (-5.5,5.28125) rectangle (-5.375,5.6875);;

\draw [teal, line width = 1.75] (-5.5,4.875) rectangle (-5.375,5.28125);;

\draw [teal, line width = 1.75] (-5.375,4.46875) rectangle (-5.25,4.875);;

\draw [teal, line width = 1.75] (-5.375,4.0625) rectangle (-5.25,4.46875);;

\draw [teal, line width = 1.75] (-5.375,3.65625) rectangle (-5.25,4.0625);;

\draw [teal, line width = 1.75] (-5.375,3.25) rectangle (-5.25,3.65625);;

\draw [teal, line width = 1.75] (-5.5,4.46875) rectangle (-5.375,4.875);;

\draw [teal, line width = 1.75] (-5.5,4.0625) rectangle (-5.375,4.46875);;

\draw [teal, line width = 1.75] (-5.5,3.65625) rectangle (-5.375,4.0625);;

\draw [teal, line width = 1.75] (-5.5,3.25) rectangle (-5.375,3.65625);;

\draw [lightgray, line width = 0.01] (-5.125,2.84375) rectangle (-5.0,3.25);;

\draw [lightgray, line width = 0.01] (-5.125,2.4375) rectangle (-5.0,2.84375);;

\draw [lightgray, line width = 0.01] (-5.125,2.03125) rectangle (-5.0,2.4375);;

\draw [lightgray, line width = 0.01] (-5.125,1.625) rectangle (-5.0,2.03125);;

\draw [lightgray, line width = 0.01] (-5.25,2.84375) rectangle (-5.125,3.25);;

\draw [lightgray, line width = 0.01] (-5.25,2.4375) rectangle (-5.125,2.84375);;

\draw [lightgray, line width = 0.01] (-5.25,2.03125) rectangle (-5.125,2.4375);;

\draw [lightgray, line width = 0.01] (-5.25,1.625) rectangle (-5.125,2.03125);;

\draw [lightgray, line width = 0.01] (-5.125,1.21875) rectangle (-5.0,1.625);;

\draw [lightgray, line width = 0.01] (-5.125,0.8125) rectangle (-5.0,1.21875);;

\draw [lightgray, line width = 0.01] (-5.125,0.40625) rectangle (-5.0,0.8125);;

\draw [lightgray, line width = 0.01] (-5.125,0.0) rectangle (-5.0,0.40625);;

\draw [lightgray, line width = 0.01] (-5.25,1.21875) rectangle (-5.125,1.625);;

\draw [lightgray, line width = 0.01] (-5.25,0.8125) rectangle (-5.125,1.21875);;

\draw [lightgray, line width = 0.01] (-5.25,0.40625) rectangle (-5.125,0.8125);;

\draw [lightgray, line width = 0.01] (-5.25,0.0) rectangle (-5.125,0.40625);;

\draw [lightgray, line width = 0.01] (-5.375,2.84375) rectangle (-5.25,3.25);;

\draw [lightgray, line width = 0.01] (-5.375,2.4375) rectangle (-5.25,2.84375);;

\draw [lightgray, line width = 0.01] (-5.375,2.03125) rectangle (-5.25,2.4375);;

\draw [lightgray, line width = 0.01] (-5.375,1.625) rectangle (-5.25,2.03125);;

\draw [lightgray, line width = 0.01] (-5.5,2.84375) rectangle (-5.375,3.25);;

\draw [lightgray, line width = 0.01] (-5.5,2.4375) rectangle (-5.375,2.84375);;

\draw [lightgray, line width = 0.01] (-5.5,2.03125) rectangle (-5.375,2.4375);;

\draw [lightgray, line width = 0.01] (-5.5,1.625) rectangle (-5.375,2.03125);;

\draw [lightgray, line width = 0.01] (-5.375,1.21875) rectangle (-5.25,1.625);;

\draw [lightgray, line width = 0.01] (-5.375,0.8125) rectangle (-5.25,1.21875);;

\draw [lightgray, line width = 0.01] (-5.375,0.40625) rectangle (-5.25,0.8125);;

\draw [lightgray, line width = 0.01] (-5.375,0.0) rectangle (-5.25,0.40625);;

\draw [lightgray, line width = 0.01] (-5.5,1.21875) rectangle (-5.375,1.625);;

\draw [lightgray, line width = 0.01] (-5.5,0.8125) rectangle (-5.375,1.21875);;

\draw [lightgray, line width = 0.01] (-5.5,0.40625) rectangle (-5.375,0.8125);;

\draw [lightgray, line width = 0.01] (-5.5,0.0) rectangle (-5.375,0.40625);;

\draw [lightgray, line width = 0.01] (-5.625,6.09375) rectangle (-5.5,6.5);;

\draw [lightgray, line width = 0.01] (-5.625,5.6875) rectangle (-5.5,6.09375);;

\draw [teal, line width = 1.75] (-5.625,5.28125) rectangle (-5.5,5.6875);;

\draw [teal, line width = 1.75] (-5.625,4.875) rectangle (-5.5,5.28125);;

\draw [lightgray, line width = 0.01] (-5.75,6.09375) rectangle (-5.625,6.5);;

\draw [lightgray, line width = 0.01] (-5.75,5.6875) rectangle (-5.625,6.09375);;

\draw [lightgray, line width = 0.01] (-5.75,5.28125) rectangle (-5.625,5.6875);;

\draw [lightgray, line width = 0.01] (-5.75,4.875) rectangle (-5.625,5.28125);;

\draw [teal, line width = 1.75] (-5.625,4.46875) rectangle (-5.5,4.875);;

\draw [teal, line width = 1.75] (-5.625,4.0625) rectangle (-5.5,4.46875);;

\draw [teal, line width = 1.75] (-5.625,3.65625) rectangle (-5.5,4.0625);;

\draw [teal, line width = 1.75] (-5.625,3.25) rectangle (-5.5,3.65625);;

\draw [lightgray, line width = 0.01] (-5.75,4.46875) rectangle (-5.625,4.875);;

\draw [lightgray, line width = 0.01] (-5.75,4.0625) rectangle (-5.625,4.46875);;

\draw [lightgray, line width = 0.01] (-5.75,3.65625) rectangle (-5.625,4.0625);;

\draw [lightgray, line width = 0.01] (-5.75,3.25) rectangle (-5.625,3.65625);;

\draw [lightgray, line width = 0.01] (-5.875,6.09375) rectangle (-5.75,6.5);;

\draw [lightgray, line width = 0.01] (-5.875,5.6875) rectangle (-5.75,6.09375);;

\draw [lightgray, line width = 0.01] (-5.875,5.28125) rectangle (-5.75,5.6875);;

\draw [lightgray, line width = 0.01] (-5.875,4.875) rectangle (-5.75,5.28125);;

\draw [lightgray, line width = 0.01] (-6.0,6.09375) rectangle (-5.875,6.5);;

\draw [lightgray, line width = 0.01] (-6.0,5.6875) rectangle (-5.875,6.09375);;

\draw [lightgray, line width = 0.01] (-6.0,5.28125) rectangle (-5.875,5.6875);;

\draw [lightgray, line width = 0.01] (-6.0,4.875) rectangle (-5.875,5.28125);;

\draw [lightgray, line width = 0.01] (-5.875,4.46875) rectangle (-5.75,4.875);;

\draw [lightgray, line width = 0.01] (-5.875,4.0625) rectangle (-5.75,4.46875);;

\draw [lightgray, line width = 0.01] (-5.875,3.65625) rectangle (-5.75,4.0625);;

\draw [lightgray, line width = 0.01] (-5.875,3.25) rectangle (-5.75,3.65625);;

\draw [lightgray, line width = 0.01] (-6.0,4.46875) rectangle (-5.875,4.875);;

\draw [lightgray, line width = 0.01] (-6.0,4.0625) rectangle (-5.875,4.46875);;

\draw [lightgray, line width = 0.01] (-6.0,3.65625) rectangle (-5.875,4.0625);;

\draw [lightgray, line width = 0.01] (-6.0,3.25) rectangle (-5.875,3.65625);;

\draw [lightgray, line width = 0.01] (-5.625,2.84375) rectangle (-5.5,3.25);;

\draw [lightgray, line width = 0.01] (-5.625,2.4375) rectangle (-5.5,2.84375);;

\draw [lightgray, line width = 0.01] (-5.625,2.03125) rectangle (-5.5,2.4375);;

\draw [lightgray, line width = 0.01] (-5.625,1.625) rectangle (-5.5,2.03125);;

\draw [lightgray, line width = 0.01] (-5.75,2.84375) rectangle (-5.625,3.25);;

\draw [lightgray, line width = 0.01] (-5.75,2.4375) rectangle (-5.625,2.84375);;

\draw [lightgray, line width = 0.01] (-5.75,2.03125) rectangle (-5.625,2.4375);;

\draw [lightgray, line width = 0.01] (-5.75,1.625) rectangle (-5.625,2.03125);;

\draw [lightgray, line width = 0.01] (-5.625,1.21875) rectangle (-5.5,1.625);;

\draw [lightgray, line width = 0.01] (-5.625,0.8125) rectangle (-5.5,1.21875);;

\draw [lightgray, line width = 0.01] (-5.625,0.40625) rectangle (-5.5,0.8125);;

\draw [lightgray, line width = 0.01] (-5.625,0.0) rectangle (-5.5,0.40625);;

\draw [lightgray, line width = 0.01] (-5.75,1.21875) rectangle (-5.625,1.625);;

\draw [lightgray, line width = 0.01] (-5.75,0.8125) rectangle (-5.625,1.21875);;

\draw [lightgray, line width = 0.01] (-5.75,0.40625) rectangle (-5.625,0.8125);;

\draw [lightgray, line width = 0.01] (-5.75,0.0) rectangle (-5.625,0.40625);;

\draw [lightgray, line width = 0.01] (-5.875,2.84375) rectangle (-5.75,3.25);;

\draw [lightgray, line width = 0.01] (-5.875,2.4375) rectangle (-5.75,2.84375);;

\draw [lightgray, line width = 0.01] (-5.875,2.03125) rectangle (-5.75,2.4375);;

\draw [lightgray, line width = 0.01] (-5.875,1.625) rectangle (-5.75,2.03125);;

\draw [lightgray, line width = 0.01] (-6.0,2.84375) rectangle (-5.875,3.25);;

\draw [lightgray, line width = 0.01] (-6.0,2.4375) rectangle (-5.875,2.84375);;

\draw [lightgray, line width = 0.01] (-6.0,2.03125) rectangle (-5.875,2.4375);;

\draw [lightgray, line width = 0.01] (-6.0,1.625) rectangle (-5.875,2.03125);;

\draw [lightgray, line width = 0.01] (-5.875,1.21875) rectangle (-5.75,1.625);;

\draw [lightgray, line width = 0.01] (-5.875,0.8125) rectangle (-5.75,1.21875);;

\draw [lightgray, line width = 0.01] (-5.875,0.40625) rectangle (-5.75,0.8125);;

\draw [lightgray, line width = 0.01] (-5.875,0.0) rectangle (-5.75,0.40625);;

\draw [lightgray, line width = 0.01] (-6.0,1.21875) rectangle (-5.875,1.625);;

\draw [lightgray, line width = 0.01] (-6.0,0.8125) rectangle (-5.875,1.21875);;

\draw [lightgray, line width = 0.01] (-6.0,0.40625) rectangle (-5.875,0.8125);;

\draw [lightgray, line width = 0.01] (-6.0,0.0) rectangle (-5.875,0.40625);;

\draw [gray, line width = 1.75] (-5.75,0.40625) rectangle (-5.625,0.8125);;

\fill [black, opacity=0.3] (axis cs:-5.594129643201657,3.3122989075966784) rectangle (axis cs:-5.3548285981308545,5.624824171824875);;

\addplot+[
  draw = none,
  mark options = {scale = 0.3, color = black}
] coordinates {
  (-5.52229873912465, 4.331437957371177)
  (-5.501713187483067, 4.697940321126024)
  (-5.471162775739676, 5.030041915261602)
  (-5.467326000200873, 5.030529133665665)
  (-5.4829346950936895, 3.5455076423847562)
  (-5.5498554395485815, 3.7786032799268026)
  (-5.408320980207598, 5.326180502153349)
  (-5.485822479994691, 4.865365472026256)
  (-5.498024965576437, 3.737118829459607)
  (-5.512882293579338, 4.9728405029489045)
  (-5.525637596589562, 3.7462861715870357)
  (-5.5494155442311115, 3.5468727586285413)
  (-5.458035571113122, 4.439236671620916)
  (-5.471689833260348, 4.361830113315747)
  (-5.506108811280588, 3.7962926091402736)
  (-5.464094014862114, 5.268921324400151)
  (-5.483215236851343, 3.8973689982777615)
  (-5.468449413818488, 5.027594909504143)
  (-5.368322796843292, 5.3981475985715095)
  (-5.431202703838501, 4.556559863169448)
  (-5.3907639575873105, 5.06753752581743)
  (-5.520632790996861, 3.765697921267392)
  (-5.469519164051757, 4.995074383512862)
  (-5.473668939477359, 5.410795710635599)
  (-5.490953206156725, 4.401707760613314)
  (-5.5283167362655945, 4.002817893817819)
  (-5.564074637081338, 3.7134676946746366)
  (-5.4174123140496295, 4.626533676912767)
  (-5.555283362570747, 3.880575344566456)
  (-5.45696113578283, 3.5776387258701585)
  (-5.477938005018602, 3.647863890420937)
  (-5.449279002339033, 3.966638285207131)
  (-5.552527708392345, 3.682131521148188)
  (-5.473467906156291, 5.215520415001039)
  (-5.56819409403824, 3.603077748021637)
  (-5.504639753738134, 3.934006874710161)
  (-5.479999226018641, 4.840402449890237)
  (-5.402974135201457, 5.351641762281948)
  (-5.517203571657385, 4.485748501009787)
  (-5.477914852605831, 3.607960481327406)
  (-5.529707503469553, 3.7935896419555357)
  (-5.470928416507333, 3.7797776258835314)
  (-5.4195393030778725, 4.470538310958901)
  (-5.4041508152796105, 5.060596177782155)
  (-5.524175403212942, 3.6985475798438094)
  (-5.431515775398485, 5.1909946926308415)
  (-5.4411441661202655, 5.189003408507077)
  (-5.537986765486424, 4.400802877676034)
  (-5.549985702450286, 3.4945486338702487)
  (-5.4338379355784925, 3.9428345778823215)
  (-5.528078386593097, 4.4187901527796045)
  (-5.505804538726387, 5.180190442967463)
  (-5.459619185873891, 5.3217202545537745)
  (-5.3823325106405635, 5.1664842977622065)
  (-5.423553981471459, 5.276936445357156)
  (-5.502942446971304, 4.354186298563243)
  (-5.417817847216969, 4.411018397260683)
  (-5.447092457013135, 3.874359712424914)
  (-5.450611435371008, 3.760868688866822)
  (-5.472254250115759, 4.58777744114087)
  (-5.520363364249787, 4.440299690431946)
  (-5.556301938368339, 3.6851438827614165)
  (-5.403142883602203, 5.201442585255908)
  (-5.4863432040526465, 4.370934356196581)
  (-5.526218716711763, 4.543385899297038)
  (-5.5446501278089935, 3.8557577366203466)
  (-5.543806007144453, 4.249477221744671)
  (-5.399985579358391, 4.769259740285679)
  (-5.503354755732713, 5.022375606699935)
  (-5.476769211098583, 4.87614946903638)
  (-5.374053956166277, 5.325208552799249)
  (-5.43519101029, 4.593381713136324)
  (-5.446186360918788, 4.926452682981964)
  (-5.459070095219814, 4.537877669909334)
  (-5.44483388884098, 4.404768171906484)
  (-5.470653233967915, 3.891878132244289)
  (-5.488559855826289, 3.790777441510698)
  (-5.529902656261573, 3.7850819797990605)
  (-5.417431143296217, 4.529068295134404)
  (-5.521267772399385, 4.467934745731403)
  (-5.471079724030895, 4.537373371096934)
  (-5.540196804099755, 3.631987462446217)
  (-5.518032826594843, 3.699685938913455)
  (-5.46573595315342, 4.985068078893379)
  (-5.54551605581171, 4.25666617567966)
  (-5.403203148106428, 4.924346490290012)
  (-5.563663964908324, 3.6393846777136636)
  (-5.536112086950174, 3.899487641852417)
  (-5.4528707313719496, 4.199350341821729)
  (-5.411645626514307, 5.211725466955047)
  (-5.392697367975958, 5.274997073314635)
  (-5.450521346299872, 3.834773623345528)
  (-5.413440202833595, 4.700138062370549)
  (-5.574952305842016, 3.5768135843248263)
  (-5.436618749100834, 4.486860936595145)
  (-5.456624153154338, 4.808988829202887)
  (-5.491343831670581, 3.5614574499780516)
  (-5.481169184826425, 3.8139124095885024)
  (-5.493316859686571, 4.673599621681694)
  (-5.527320543240284, 3.9758004308831407)
  (-5.527981442330257, 3.9922628720541242)
  (-5.40669440136044, 4.626133825945807)
  (-5.506195142227022, 3.5816027258468224)
  (-5.457029634940878, 5.445276367575205)
  (-5.490969654648344, 3.702414122743957)
  (-5.464236260955088, 5.035379482428134)
  (-5.482874018558367, 3.8026159498096126)
  (-5.426721650995453, 4.600202331967571)
  (-5.429466410593902, 4.613888870235667)
  (-5.52698631752665, 3.89271577304602)
  (-5.4651708054204, 4.574716442857866)
  (-5.496884253651361, 3.860080791315481)
  (-5.41380005188254, 5.070148490642825)
  (-5.464341642050977, 3.990128989563357)
  (-5.553747589823343, 3.575912532936087)
  (-5.521409194084311, 3.65620081341186)
  (-5.445405376212869, 3.858849561724518)
  (-5.4655538490336415, 4.36232434859805)
  (-5.48012666119388, 4.387215324191181)
  (-5.518368521718418, 4.545658174817906)
  (-5.459305856724042, 4.812578520765224)
  (-5.472292205480284, 3.7449892124872837)
  (-5.51068257113248, 3.631337472681742)
  (-5.487559224789468, 5.170889419308685)
  (-5.466758125836858, 3.6107176311202727)
  (-5.507614466663937, 4.723266057225717)
  (-5.462617561205419, 5.190997726060871)
  (-5.557182760550925, 3.755578572548684)
  (-5.472593663270937, 4.043934347180617)
  (-5.404535175189063, 4.988147715165241)
  (-5.510302362121606, 4.926615052596267)
  (-5.503638466745222, 4.9579998891570245)
  (-5.569207360137518, 3.6675249613367527)
  (-5.507392230143101, 4.953316667422935)
  (-5.433644834440593, 4.874386038094576)
  (-5.412125407922946, 5.303239121564914)
  (-5.518900252151852, 3.5342530651781274)
  (-5.437697993776661, 4.1840315400451775)
  (-5.524112290827704, 3.7990548250920653)
  (-5.4354636322995855, 3.953229112352955)
  (-5.430025120689375, 5.002570890986728)
  (-5.505300020669527, 4.924667753517429)
  (-5.405614009030196, 5.038839426601834)
  (-5.4894101189443445, 3.689329146541015)
  (-5.472887373849754, 4.337757469574252)
  (-5.515632002627081, 4.066462980170065)
  (-5.480092659898217, 4.972247787978236)
  (-5.515381992581638, 3.4862558614668364)
  (-5.539854096290144, 3.896547116779707)
  (-5.551575850922503, 3.8934065614308664)
  (-5.491460163820847, 4.356422457422851)
  (-5.5192995881791465, 3.677275945676222)
  (-5.446334038224759, 3.7132764004863064)
  (-5.446985906130714, 5.0916511787543115)
  (-5.475383528401899, 4.527978290650251)
  (-5.5312718848551645, 4.471954539042203)
  (-5.494906942526582, 4.467278722510423)
  (-5.391082081601663, 5.087350999487126)
  (-5.459017751904104, 4.777350880184746)
  (-5.413007431480284, 4.524552259507988)
  (-5.378334313516818, 5.36167315812957)
  (-5.460401389693763, 5.135937129438727)
  (-5.508064608723295, 3.8058044921146923)
  (-5.455460129633828, 4.309470583657731)
  (-5.516513706517757, 3.8692575051444105)
  (-5.508954489768426, 4.690213801997918)
  (-5.487352063102554, 3.793345410363842)
  (-5.392435076313222, 5.029356521117905)
  (-5.495924356686546, 5.33130637917068)
  (-5.388977225368443, 5.234048825955469)
  (-5.447824789383144, 4.522046485028579)
  (-5.496612442999699, 3.77287771203283)
  (-5.5166840335479055, 3.5715963757369478)
  (-5.489524922120887, 5.012620487657207)
  (-5.451620448394967, 3.6679490223664795)
  (-5.448687308108952, 5.293983324417893)
  (-5.4413772743650055, 3.8000837748831784)
  (-5.516975600214871, 3.747354894745556)
  (-5.513105861410691, 4.019963609714016)
  (-5.468249128628072, 4.610815185393106)
  (-5.526679503926671, 3.7137375445552356)
  (-5.544351494405808, 3.8556483884660553)
  (-5.447462638649587, 3.780340697274792)
  (-5.439094931165543, 4.581598445394163)
  (-5.434452036667673, 4.220430197506895)
  (-5.3724455252088195, 5.386271706487053)
  (-5.4913495652727615, 4.459486912641051)
  (-5.4554144319020015, 4.807663360174307)
  (-5.385132420299148, 5.389752584187712)
  (-5.569673778116661, 3.540982005577866)
  (-5.510302147247713, 3.672331157432861)
  (-5.5030238112253835, 3.6002576823859096)
  (-5.4437372572639475, 3.781685604022951)
  (-5.510158954721086, 4.578518309390166)
  (-5.515482781026899, 4.091837099415103)
  (-5.501600971972908, 5.256347596004719)
  (-5.508457572384125, 4.260148537959896)
  (-5.423771826963242, 4.915765209471734)
  (-5.484008477662202, 3.8331541872871133)
  (-5.436464097629279, 3.8872543838869498)
  (-5.431256243877396, 5.2666558940843)
  (-5.446937943503553, 4.529133208957181)
  (-5.430505988372475, 4.338859332365468)
  (-5.476669108824526, 3.6542239848484956)
  (-5.507761303413986, 3.676551254129561)
  (-5.492872498600335, 4.102127565651846)
  (-5.456276343110749, 4.650096190821116)
  (-5.571451162216234, 3.549406563109177)
  (-5.406023956267567, 5.156497950097031)
  (-5.436536100911917, 3.8692954574482123)
  (-5.4814723886316505, 4.510686890733129)
  (-5.401562758291677, 4.647356403468729)
  (-5.520642846303863, 3.7948865409360497)
  (-5.4519859652857, 3.842437039652993)
  (-5.443321087274211, 3.741509872602386)
  (-5.390655101552691, 5.301768912691761)
  (-5.4797168724671765, 4.2572873282387995)
  (-5.515211834029626, 5.1086707813055625)
  (-5.474608471987168, 3.643743339204484)
  (-5.457394465248769, 5.096436086921099)
  (-5.54598575126795, 3.743644001393208)
  (-5.434980580023928, 4.839599580938313)
  (-5.493369283749069, 3.576501773626959)
  (-5.504739075254015, 3.8844260422490877)
  (-5.411251407195546, 4.830078122612099)
  (-5.487224774780205, 3.590662294064118)
  (-5.514146092615916, 4.765242557677965)
  (-5.522549884529769, 3.8942593735386426)
  (-5.537986872898106, 4.389817882975424)
  (-5.514270715177153, 4.028938045702532)
  (-5.480230875177341, 3.6410880829417653)
  (-5.482450508694742, 4.91604831293761)
  (-5.498680699301366, 4.625899082166191)
  (-5.483872511280351, 4.4075114824058765)
  (-5.535929218677547, 3.785486396680624)
  (-5.436006814097661, 5.079838529547349)
  (-5.519697017691331, 3.8163159953778516)
  (-5.499650094477754, 4.593119349598323)
  (-5.515146798213377, 3.805215876949219)
  (-5.4385115844020335, 5.384512309508187)
  (-5.5548541159351625, 3.567589424735899)
  (-5.457696340420278, 3.5837883824124797)
  (-5.387285740523216, 5.203477334307065)
  (-5.495948091871214, 5.2893616643033825)
  (-5.426017428095658, 5.043836700377533)
  (-5.449627299520071, 3.783354880843365)
  (-5.507621257167751, 3.5372690490106513)
  (-5.403716610320221, 4.989019094295228)
  (-5.40205993650598, 5.117584457586006)
  (-5.447571133203828, 4.153641339252425)
  (-5.532529763544403, 4.357878957074944)
  (-5.450346651606706, 3.808866555985089)
  (-5.549544351164601, 3.761167363903674)
  (-5.437925883792149, 3.8295659159319455)
  (-5.497215028796019, 5.068502113734807)
  (-5.512171008437181, 3.616033792106011)
  (-5.42516395176454, 5.0305569419671885)
  (-5.496520043906134, 4.150319904817049)
  (-5.548850389338728, 3.5723795808132097)
  (-5.541735900490792, 3.7120054404014997)
  (-5.490719323775139, 4.6155020304875745)
  (-5.449528089425153, 3.7525010772149)
  (-5.520087849080031, 3.6627820586417936)
  (-5.462553761931507, 3.9480024937006624)
  (-5.5032549594773075, 5.123830491384453)
  (-5.456008721060118, 4.4347691126971664)
  (-5.484513842954796, 3.8831219067613643)
  (-5.4672412559989745, 3.9283057433792403)
  (-5.427598635088932, 4.617026534267884)
  (-5.44802365537994, 3.7932142690705963)
  (-5.406329325585449, 4.8431787053499145)
  (-5.500640116345557, 3.7729173690919215)
  (-5.4608041680435155, 5.2753156353207)
  (-5.475792529271744, 3.8144052505770873)
  (-5.4322180713116675, 4.387671821181609)
  (-5.473912408133985, 4.815791323092515)
  (-5.525538516062999, 3.6695876083214287)
  (-5.540291481001753, 4.009609056274841)
  (-5.478410574409825, 4.799143518595525)
  (-5.548267346338924, 3.774507915796753)
  (-5.4384348040197965, 4.7555555177176565)
  (-5.451612679103493, 4.119843954606399)
  (-5.507487729571627, 3.7199425531270665)
  (-5.4702441521224365, 5.325885767182838)
  (-5.471951745036156, 5.136047733015462)
  (-5.468327775879921, 4.6979926124585365)
  (-5.4636868728737396, 4.793552975064796)
  (-5.430011673173628, 4.160154396003447)
  (-5.513717779701134, 3.9599939459892894)
  (-5.388899989245881, 5.271747197789143)
  (-5.49820496107983, 3.8997790726066537)
  (-5.494585390904162, 5.060724281856602)
  (-5.539255853245956, 3.705202925510529)
  (-5.432442670362693, 4.990108280074034)
  (-5.465950583804182, 3.9436281254255476)
  (-5.480480942568919, 4.362688335418817)
  (-5.4476500340962986, 4.121448579102675)
  (-5.5640324428842, 3.656320562963998)
  (-5.5231630695559515, 4.440797812047145)
  (-5.426564868354841, 5.389924128077588)
};

\addplot+[
  draw = none,
  mark options = {scale = 0.1, color = gray}
] coordinates {
  (-5.725546565075034, 0.5194024665061481)
  (-5.716142968049943, 0.4323488158895987)
  (-5.708535197633591, 0.6333468031944912)
  (-5.710700267776357, 0.7640159227848282)
  (-5.65167969124944, 0.4764896973326658)
  (-5.741829263520799, 0.7729792004027751)
  (-5.664026066699958, 0.7662476320128907)
  (-5.707193117513621, 0.4326348904569982)
  (-5.683159922704102, 0.6611395858599225)
  (-5.741319306908089, 0.48985620347831627)
  (-5.70706612726424, 0.5719120280732906)
  (-5.718455544852444, 0.48169698793602933)
  (-5.660809115490523, 0.4116025326439943)
  (-5.684788659405682, 0.7070792903847002)
  (-5.690203774548939, 0.5849266234133538)
  (-5.717557433884978, 0.7690101270915624)
  (-5.6774037507659, 0.7139651836054514)
  (-5.702628213091936, 0.565796300259286)
  (-5.628765109644145, 0.8047212603482352)
  (-5.647489681836747, 0.6006960826487873)
  (-5.632160591083651, 0.6873712513563077)
  (-5.7114345680971255, 0.7590518826413901)
  (-5.702613295390607, 0.5714908453554747)
  (-5.734239405605375, 0.7960936145358932)
  (-5.697837884593369, 0.5353118553241272)
  (-5.715804953607303, 0.4723073041629254)
  (-5.738076460428586, 0.43941017179573233)
  (-5.644249980911534, 0.7679004943618206)
  (-5.748596309262152, 0.7100272778362349)
  (-5.627944570175808, 0.4963146626782018)
  (-5.648399582654346, 0.4214221952388495)
  (-5.642140044887979, 0.6223488728849633)
  (-5.735944742767223, 0.6733422368477291)
  (-5.72295987286679, 0.7304990885194282)
  (-5.741213176201727, 0.5177632564205603)
  (-5.6903521153830345, 0.49573718404444217)
  (-5.704266380783379, 0.5184611160850383)
  (-5.661490441005039, 0.8046607030347276)
  (-5.736345087225549, 0.7270487004607604)
  (-5.646438900456388, 0.415194909296717)
  (-5.72022922568816, 0.7277175706572075)
  (-5.662155320328786, 0.7556057613187876)
  (-5.6311150260936405, 0.5755500474366648)
  (-5.64115429495231, 0.5976770115084673)
  (-5.697621870316617, 0.44077350919687475)
  (-5.675132880358053, 0.6243194945223075)
  (-5.68821099756494, 0.701479948129029)
  (-5.745063220026601, 0.5403182178374143)
  (-5.713564870310596, 0.4097697195331925)
  (-5.6280406737220705, 0.6731703066764649)
  (-5.737489105736788, 0.5750403427547109)
  (-5.744349990920041, 0.5232926863342838)
  (-5.71323994465516, 0.7247412135741964)
  (-5.629060507060397, 0.7144260651760113)
  (-5.671313269566015, 0.6371534205031922)
  (-5.711292310609827, 0.6102679565952014)
  (-5.634403028800796, 0.7387630965384869)
  (-5.643802396826485, 0.7898336326060525)
  (-5.6363892108768345, 0.653703644983733)
  (-5.696267067762233, 0.741227586864581)
  (-5.737775812655954, 0.7303640742482993)
  (-5.73957618980311, 0.667500498131182)
  (-5.652420998240775, 0.738547760494527)
  (-5.690219329973699, 0.49742206808800105)
  (-5.7476371632536365, 0.7246841395958608)
  (-5.723910472659507, 0.4255883081484519)
  (-5.741644174150319, 0.4753483764821159)
  (-5.630245347059999, 0.7136530693017419)
  (-5.731850359699521, 0.4463725311890086)
  (-5.709924644174947, 0.6803027423976633)
  (-5.63003481986975, 0.7731507960203379)
  (-5.659022109103413, 0.7321929438569077)
  (-5.6776677780167795, 0.5982762036228172)
  (-5.68335774481209, 0.7923333207105738)
  (-5.650909873530929, 0.5148835493667883)
  (-5.667645777455521, 0.7801667233105309)
  (-5.670676799884107, 0.5467183848740099)
  (-5.717856184194243, 0.6793250146011287)
  (-5.634912003330325, 0.651620992443509)
  (-5.725698660451607, 0.42185828809669834)
  (-5.690285927023794, 0.681798763995295)
  (-5.718353954866369, 0.6038208349015068)
  (-5.70258354328025, 0.6822267892446512)
  (-5.693264174832503, 0.4589557443747112)
  (-5.749766537164907, 0.6088910414485649)
  (-5.632404851040968, 0.5503831127053609)
  (-5.735051061359056, 0.44929855389524925)
  (-5.725279224292397, 0.6023907382384406)
  (-5.647722497705474, 0.45544286069675843)
  (-5.650918135119456, 0.5106803103733333)
  (-5.639313895020376, 0.6139412302729177)
  (-5.63692110316567, 0.600465883186418)
  (-5.64110749211396, 0.7194965995920304)
  (-5.748865515271129, 0.5610358615045966)
  (-5.650037383115087, 0.6010470190578786)
  (-5.688175091321749, 0.7059508182822158)
  (-5.661702818156481, 0.4973105008951777)
  (-5.667261817939182, 0.6126202542307007)
  (-5.711210443884881, 0.5300020424797063)
  (-5.728517133746807, 0.7961065218129632)
  (-5.7296833662772695, 0.7922594346658292)
  (-5.633291242272034, 0.7630015371013809)
  (-5.673585647834425, 0.4142759574947588)
  (-5.716113250890173, 0.7324563481456983)
  (-5.673614811583656, 0.6381473556208912)
  (-5.693603119859672, 0.45365232008927675)
  (-5.66911246501913, 0.626018032737204)
  (-5.650905550825207, 0.7337342113438174)
  (-5.655270852922053, 0.756760750419134)
  (-5.723087312721705, 0.7599387572575076)
  (-5.68766997162138, 0.7199709585763184)
  (-5.676548728573624, 0.4305047071410084)
  (-5.6444877627108, 0.4510850101670318)
  (-5.660951703617828, 0.6829853933268103)
  (-5.720786027894247, 0.4117334626507431)
  (-5.692846457269521, 0.4351891280470815)
  (-5.641499343398052, 0.7904044393391929)
  (-5.667991092959741, 0.4737802459283865)
  (-5.6920173000850385, 0.6577446838435371)
  (-5.737474408423642, 0.6721192869196457)
  (-5.693681297881435, 0.7644045334383336)
  (-5.659963455825907, 0.7094106838387885)
  (-5.682766594308787, 0.4717928679315467)
  (-5.730556912556517, 0.6289552081732627)
  (-5.638137942348172, 0.47506007416031876)
  (-5.727207500005616, 0.5222323165686411)
  (-5.703443194620603, 0.5633370059786251)
  (-5.746971381070204, 0.7460756840173313)
  (-5.676294006024281, 0.7891899356971286)
  (-5.63582750943146, 0.5383926840047291)
  (-5.743076485171184, 0.6263667920696439)
  (-5.738027766796272, 0.633285900179708)
  (-5.749845985760545, 0.6258762077739504)
  (-5.731642485451978, 0.4160496862474269)
  (-5.6638547762013545, 0.6175564238268468)
  (-5.665120740499794, 0.727776043582435)
  (-5.684536400292371, 0.41878278205498454)
  (-5.6393742249443495, 0.6183311566464387)
  (-5.715436872469054, 0.7403094345037138)
  (-5.6348338575091015, 0.7766259626470977)
  (-5.662112929752318, 0.5427347511218512)
  (-5.741823579639444, 0.7100292198498972)
  (-5.633558580735169, 0.41945874652729487)
  (-5.669742123448034, 0.5994655979587699)
  (-5.673165936425005, 0.44884282475385434)
  (-5.7192458590842365, 0.7669338649655406)
  (-5.7130607912016975, 0.589366496388787)
  (-5.678955967928342, 0.4171549286646252)
  (-5.732537456244, 0.681837686720548)
  (-5.739507994493215, 0.5809188866257968)
  (-5.704514606890518, 0.710998125318416)
  (-5.697711142471683, 0.5684270082770819)
  (-5.630440132989728, 0.6602291887829251)
  (-5.680321177230768, 0.48948631520732105)
  (-5.693699631333565, 0.6708493277969763)
  (-5.74587732152999, 0.6404419044371534)
  (-5.710250800403038, 0.6607964294816012)
  (-5.628407611712782, 0.5805352124661713)
  (-5.683779060737967, 0.5862378375069932)
  (-5.63628133552095, 0.7822350270302798)
  (-5.6333946195233455, 0.7200925575812007)
  (-5.702021048209141, 0.6304352043995138)
  (-5.686981229443941, 0.46324634737214304)
  (-5.665396449946189, 0.6853377984105944)
  (-5.713872836663125, 0.8086244798284659)
  (-5.7276143163211195, 0.5317219965534004)
  (-5.667113613431854, 0.4929616571679722)
  (-5.627274027083319, 0.5786246726434112)
  (-5.746828377396164, 0.6567283324329438)
  (-5.633838274567562, 0.6125910411613531)
  (-5.665169047297916, 0.6549842208497118)
  (-5.674423502100825, 0.4688747991578488)
  (-5.6873335971369245, 0.4944878058189615)
  (-5.7241803931529445, 0.589740513917735)
  (-5.627355162732513, 0.5184069040777158)
  (-5.6931780497769795, 0.5503474418035349)
  (-5.626247403612503, 0.5984265994499594)
  (-5.703170761779145, 0.6750370170787099)
  (-5.699434186182572, 0.4314771404968358)
  (-5.6786138987399415, 0.4223108900669935)
  (-5.701290171906689, 0.45246110749643315)
  (-5.740959223662573, 0.8045188391101601)
  (-5.636719371283089, 0.7120713724967129)
  (-5.662014832347742, 0.7229404698109865)
  (-5.634511962420931, 0.5501276905889096)
  (-5.632287909787946, 0.8023439610344558)
  (-5.708068425161234, 0.69787149524841)
  (-5.679682021854395, 0.5480585105456266)
  (-5.644790036421318, 0.7951621651614211)
  (-5.736149584072484, 0.4310326631448319)
  (-5.689913095191492, 0.599089055505612)
  (-5.674774604134932, 0.4926185977348566)
  (-5.631894819097254, 0.6868515401440427)
  (-5.727502629002124, 0.6039286173022775)
  (-5.718751626738074, 0.7364594082587306)
  (-5.748601499144762, 0.6391808281097018)
  (-5.705377992909661, 0.4456591935824399)
  (-5.657712595050349, 0.6616558447376333)
  (-5.666790744309714, 0.5229330309147292)
  (-5.6292145324924725, 0.691704171856945)
  (-5.677303550482015, 0.6090429365820337)
  (-5.664664581975456, 0.656930521332719)
  (-5.629764108734937, 0.4255611588180732)
  (-5.655894761485546, 0.6070475743181319)
  (-5.687273633738737, 0.5931198167952826)
  (-5.689137325417435, 0.5741929836048353)
  (-5.6748951561218375, 0.5670849988227065)
  (-5.741758653035352, 0.5070826271394706)
  (-5.643336211009871, 0.5177627621318789)
  (-5.6318802835868125, 0.7645854599098462)
  (-5.694391824640261, 0.568608167048885)
  (-5.6300431812057, 0.7849631035566825)
  (-5.710319840592539, 0.7080975520502211)
  (-5.636340612052096, 0.5488768581934836)
  (-5.626660233207616, 0.6179532458837369)
  (-5.645381810301008, 0.7669296823770111)
  (-5.676166515669911, 0.43796441574365935)
  (-5.748211472756915, 0.46677552416295426)
  (-5.652458324061347, 0.5864808423465198)
  (-5.693562685877898, 0.5470451370977443)
  (-5.728340709348095, 0.5945315822414255)
  (-5.6616069160634614, 0.570717342008187)
  (-5.665159419517614, 0.5149578763490429)
  (-5.702201340929059, 0.7971626673194538)
  (-5.646950474489622, 0.7775026135864582)
  (-5.660071753405224, 0.5252312400336242)
  (-5.741062956904961, 0.6442641761991255)
  (-5.714494128236709, 0.6677648542483301)
  (-5.740802202339294, 0.4571853184134894)
  (-5.705037956545458, 0.5203003769100115)
  (-5.654388708963731, 0.5082606678261847)
  (-5.714970781138654, 0.6303710282901367)
  (-5.7270810605642595, 0.8026082165365906)
  (-5.693938159989014, 0.599539342643536)
  (-5.7184180100410895, 0.5596223604855082)
  (-5.67662778545535, 0.659311247095955)
  (-5.7009747173209595, 0.5053013690316064)
  (-5.726967639943411, 0.8085839747555892)
  (-5.700148507656794, 0.5966598680452239)
  (-5.6950892316772785, 0.7326068359768375)
  (-5.725165670242894, 0.49073017562852406)
  (-5.627685100562051, 0.469034460210746)
  (-5.6307654342088185, 0.6100385666235556)
  (-5.748095010171532, 0.7217799015726742)
  (-5.658466294290556, 0.5133311785313409)
  (-5.640383357081369, 0.7420888249502987)
  (-5.674493968110172, 0.44305660994155827)
  (-5.6471822811182415, 0.8035243690961948)
  (-5.649752595686342, 0.7796867300341892)
  (-5.654030709790627, 0.7502722651713651)
  (-5.736402935142967, 0.5091587480537733)
  (-5.639259420450008, 0.6787683306504879)
  (-5.730217431966339, 0.5419603099594117)
  (-5.625391796027014, 0.6284568445053968)
  (-5.7358826494307475, 0.6268849922439123)
  (-5.685806161562473, 0.5195011204420993)
  (-5.667853711277762, 0.7490375092455351)
  (-5.705530923524675, 0.8089966877736414)
  (-5.71998171048933, 0.5042992807197729)
  (-5.725075184122534, 0.6446331023873617)
  (-5.7075790547920855, 0.5599310714437153)
  (-5.637412098223809, 0.7072649788887055)
  (-5.6991471442295705, 0.5956767495686252)
  (-5.658534417922163, 0.7073257302379912)
  (-5.738612161099381, 0.5045749979672207)
  (-5.665026813729069, 0.5520216493606318)
  (-5.676242560457853, 0.6731276073765999)
  (-5.661540318508758, 0.6884093704992541)
  (-5.6536489407795845, 0.7592951541766146)
  (-5.625296296510112, 0.4387304642033888)
  (-5.629428478542437, 0.49044022755870526)
  (-5.691590172505399, 0.7557625584206233)
  (-5.7089412299089215, 0.6468707180929744)
  (-5.660830802027705, 0.5891498888081519)
  (-5.643164683763623, 0.6367137288975471)
  (-5.707738348686045, 0.749497631586476)
  (-5.706305650375107, 0.6268174618076063)
  (-5.743344538752876, 0.8060857025689971)
  (-5.711620531115574, 0.7510878117200169)
  (-5.735736652269, 0.678311104898024)
  (-5.6633216920484015, 0.6086788978985278)
  (-5.656024545826509, 0.7361036830863754)
  (-5.692077070959831, 0.6647548056841532)
  (-5.721769571258067, 0.675201342653113)
  (-5.721369047419273, 0.8006796735480023)
  (-5.68314628703402, 0.4407918504733416)
  (-5.690996632498873, 0.6272600326426808)
  (-5.629243287655815, 0.5865273023993791)
  (-5.7078174231007415, 0.6554052423226826)
  (-5.6389088654966155, 0.6909868515649202)
  (-5.695389473774197, 0.7772158222456652)
  (-5.724779546987977, 0.44882028416868264)
  (-5.717999485705777, 0.550427735633401)
  (-5.662100337513646, 0.5009144852788996)
  (-5.661118806442928, 0.6935378927537207)
  (-5.683291268224429, 0.48159917392620544)
  (-5.647075759406458, 0.6257573645325905)
  (-5.740192270798005, 0.5382041516623859)
  (-5.7443562458360375, 0.8124924580840343)
  (-5.681605184589933, 0.6941308889082977)
};

\node at (axis cs:-5.69, 1.05) {$c$};

\node at (axis cs:-5.43, 6.05) {$\mathcal{C}'$};

\end{axis}
\end{tikzpicture}



==> recall_adv_best.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {6.5cm},
  legend pos = {south east},
  ylabel = {Recall},
  xmin = {0.0},
  xmax = {2.7},
  ymax = {1.0},
  xlabel = {$r_{\max}$},
  ymin = {0.0},
  width = {7cm}
]

\addplot+[
  mark = {none},
  lightgray, very thick
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, 0.0002)
  (0.3, 0.0455)
  (0.4, 0.1029)
  (0.5, 0.1743)
  (0.6, 0.2475)
  (0.7, 0.3133)
  (0.8, 0.3774)
  (0.9, 0.4363)
  (1.0, 0.4883)
  (1.1, 0.5389)
  (1.2, 0.588)
  (1.3, 0.6321)
  (1.4, 0.6754)
  (1.5, 0.7205)
  (1.6, 0.7742)
  (1.7, 0.8387)
  (1.8, 0.8972)
  (1.9, 0.939)
  (2.0, 0.9651)
  (2.1, 0.979)
  (2.2, 0.9868)
  (2.3, 0.9926)
  (2.4, 0.9969)
  (2.5, 0.9994)
  (2.6, 0.9999)
  (2.7, 1.0)
};

\addplot+[
  mark = {none},
  teal, very thick
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, 0.0)
  (0.3, 0.0606)
  (0.4, 0.2151)
  (0.5, 0.4125)
  (0.6, 0.6155)
  (0.7, 0.7623)
  (0.8, 0.8694)
  (0.9, 0.931)
  (1.0, 0.9654)
  (1.1, 0.9844)
  (1.2, 0.9939)
  (1.3, 0.9979)
  (1.4, 0.9994)
  (1.5, 0.9999)
  (1.6, 1.0)
  (1.7, 1.0)
  (1.8, 1.0)
  (1.9, 1.0)
  (2.0, 1.0)
  (2.1, 1.0)
  (2.2, 1.0)
  (2.3, 1.0)
  (2.4, 1.0)
  (2.5, 1.0)
  (2.6, 1.0)
  (2.7, 1.0)
};

\legend{{}{adversarial MLP}, {}{supervised MLP}}
\end{axis}
\end{tikzpicture}



==> recall_v_samplesize_k_msle.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  ylabel = {Recall},
  xmin = {0.0},
  xmax = {50000.0},
  ymax = {1.0},
  xlabel = {Sample size},
  cycle list name = pastelcolors,
  ymin = {0.0},
  width = {8cm}
]

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.5229)
  (10000.0, 0.0428)
  (20000.0, 0.0122)
  (30000.0, 0.0032)
  (40000.0, 0.0017)
  (50000.0, 0.0005)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.7651)
  (10000.0, 0.279)
  (20000.0, 0.1387)
  (30000.0, 0.0705)
  (40000.0, 0.0403)
  (50000.0, 0.0244)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.8753)
  (10000.0, 0.4398)
  (20000.0, 0.3108)
  (30000.0, 0.2172)
  (40000.0, 0.1545)
  (50000.0, 0.1121)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9609)
  (10000.0, 0.4991)
  (20000.0, 0.4083)
  (30000.0, 0.3259)
  (40000.0, 0.2547)
  (50000.0, 0.2043)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9974)
  (10000.0, 0.5296)
  (20000.0, 0.4591)
  (30000.0, 0.3943)
  (40000.0, 0.3348)
  (50000.0, 0.2815)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9998)
  (10000.0, 0.5495)
  (20000.0, 0.4906)
  (30000.0, 0.4339)
  (40000.0, 0.3867)
  (50000.0, 0.3389)
};

\legend{{}{$k = 3$}, {}{$k = 10$}, {}{$k = 20$}, {}{$k = 30$}, {}{$k = 40$}, {}{$k = 50$}}
\end{axis}
\end{tikzpicture}



==> recall_v_samplesize_report.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  ylabel = {Recall},
  xmin = {0.0},
  xmax = {50000.0},
  ymax = {1.0},
  xlabel = {Sample size},
  cycle list name = pastelcolors,
  ymin = {0.0},
  width = {8cm}
]

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9769)
  (10000.0, 0.5403)
  (20000.0, 0.4982)
  (30000.0, 0.4605)
  (40000.0, 0.4258)
  (50000.0, 0.3908)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9541)
  (10000.0, 0.5024)
  (20000.0, 0.4056)
  (30000.0, 0.319)
  (40000.0, 0.2513)
  (50000.0, 0.2008)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.9725)
  (10000.0, 0.2528)
  (20000.0, 0.09)
  (30000.0, 0.0277)
  (40000.0, 0.0096)
  (50000.0, 0.0048)
};

\addplot+[
  mark = {*},
  thick
] coordinates {
  (100.0, 0.7094)
  (10000.0, 0.0)
  (20000.0, 0.0)
  (30000.0, 0.0)
  (40000.0, 0.0)
  (50000.0, 0.0)
};

\legend{{}{Convolutional}, {}{MLP - Supervised}, {}{MLP - Adversarial}, {}{MLP - Reconstruction}}
\end{axis}
\end{tikzpicture}



==> safe_cells.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {7cm},
  ylabel = {$\theta$ (deg)},
  xmin = {-11.0},
  xmax = {11.0},
  ymax = {30.0},
  xlabel = {$p$ (m)},
  ymin = {-30.0},
  width = {7cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  ] graphics[
  xmin = -11.0,
  xmax = 11.0,
  ymin = -30.0,
  ymax = 30.0
] {PNGs/safe_cells_bct.png};

\end{axis}
\end{tikzpicture}



==> sim_comparison_v2.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, vertical sep = 1.3cm, group size=1 by 2}]

\nextgroupplot [
  height = {3.5cm},
  ylabel = {Crosstrack Error (m)},
  xmin = {0.0},
  xmax = {120.0},
  ymax = {12.0},
  ymin = {-12.0},
  width = {9cm},
  title = {True Images}
]

\addplot+[
  mark = {none},
  black,solid,thick, name path=A
] coordinates {
  (0.0, -10.0)
  (120.0, -10.0)
};

\addplot+[
  mark = {none},
  black,solid,thick, name path=B
] coordinates {
  (0.0, 10.0)
  (120.0, 10.0)
};

\addplot+[
  mark = {none},
  white,dashed,thick
] coordinates {
  (0.0, 0.0)
  (120.0, 0.0)
};

\path[name path=axis] (axis cs:0.0,-12.0) -- (axis cs:120.0,-12.0);;

\path[name path=axisright] (axis cs:0.0,12.0) -- (axis cs:120.0,12.0);;

\addplot[pastelGreen!40] fill between[of=A and axis];;

\addplot[pastelGreen!40] fill between[of=B and axisright];;

\addplot[black!40] fill between[of=A and B];;

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (-0.00010248870501072815, 7.998498588781489)
  (1.249868971683611, 8.005351432615315)
  (2.4998142173562314, 7.994745015922242)
  (3.7494893940166207, 7.9666814079291335)
  (4.998650700056714, 7.921166083620914)
  (6.246886830277845, 7.855164249855074)
  (7.493547526357702, 7.764132454863649)
  (8.73813093160203, 7.648107344476469)
  (9.980136025552156, 7.507135625851748)
  (11.219979956894406, 7.3481319150896365)
  (12.458809854058075, 7.181411670321123)
  (13.69657769139377, 7.006981354780625)
  (14.933235484424927, 6.824847730598446)
  (16.16869685791943, 6.634770018888037)
  (17.402851450986873, 6.43638458016741)
  (18.63564339985919, 6.229700394314948)
  (19.86701690244803, 6.014726816850213)
  (21.097557710624926, 5.795024086701155)
  (22.32820560246614, 5.575921972311043)
  (23.558960284816692, 5.357420525872623)
  (24.78982146449613, 5.139519799435555)
  (26.020663123345628, 4.921509027484323)
  (27.251295882256272, 4.702322124266867)
  (28.481718617375634, 4.481959289951547)
  (29.711930205043018, 4.260420725780622)
  (30.94225515260939, 4.039514411066585)
  (32.17317600228637, 3.8219530672690003)
  (33.40468365988386, 3.6077383017570557)
  (34.63676902687621, 3.396871697175018)
  (35.86953550906378, 3.190027025181266)
  (37.103135904620956, 2.9882152762207674)
  (38.337549666099164, 2.7914398117682313)
  (39.57275623250206, 2.5997039094115615)
  (40.80864701761766, 2.412426263396462)
  (42.045075537806554, 2.228732322576207)
  (43.282031401442396, 2.0486236308158703)
  (44.51950421246664, 1.872101701848117)
  (45.75779492694079, 1.7014290830827787)
  (46.99732501524528, 1.5400035691856497)
  (48.2380254243418, 1.3878341530180571)
  (49.47982703599462, 1.2449293117929576)
  (50.722822338630806, 1.1128356190836257)
  (51.96714298648004, 0.9938726359117342)
  (53.21265027372522, 0.8880536232143416)
  (54.459205362273224, 0.7953903767553866)
  (55.70646411627155, 0.7126648587020227)
  (56.95405064986403, 0.635039141563423)
  (58.201944111034095, 0.562514522766819)
  (59.45012364263522, 0.49509221448027685)
  (60.6985014234117, 0.43143162271017776)
  (61.94696719736328, 0.3695206725293308)
  (63.19551851231233, 0.30935948554031084)
  (64.44415291591304, 0.25094817990889035)
  (65.69287347578108, 0.19440948249547396)
  (66.94168545875567, 0.13992744764416787)
  (68.19058547748318, 0.08750222313535579)
  (69.43957014437126, 0.037133951170404106)
  (70.68865875804983, -0.01058004492225169)
  (71.93787793870769, -0.05474370556234417)
  (73.18721759510208, -0.09535667399404993)
  (74.43666763501716, -0.13241862214417982)
  (75.6862098163918, -0.16623752064182257)
  (76.93582416524237, -0.19727556305332897)
  (78.18550449278149, -0.22553259566099565)
  (79.43524460989482, -0.2510084785202314)
  (80.68504467830161, -0.273340071313932)
  (81.9349052159734, -0.29198269444041103)
  (83.18481533439467, -0.30693618548915397)
  (84.43476414461782, -0.31820041418856976)
  (85.68474549832638, -0.3248052947045352)
  (86.93474420573551, -0.3252957448129822)
  (88.18473035757046, -0.3196717527786931)
  (89.43467404485722, -0.3079334531694249)
  (90.68460556218588, -0.2949629509108902)
  (91.93458544288092, -0.28808328537736916)
  (93.18458400685893, -0.28729461992272887)
  (94.43457157359279, -0.2925969732733961)
  (95.68453722547468, -0.30186098751906637)
  (96.93449695161831, -0.3118927303190259)
  (98.18445028048495, -0.3226921978888695)
  (99.43439674053838, -0.33425938615457296)
  (100.6843379411319, -0.3463833474117771)
  (101.93427678725163, -0.3587476645696488)
  (103.18421323267853, -0.371352337170993)
  (104.43414723119378, -0.3841973647497273)
  (105.68410047772164, -0.3948853689975947)
  (106.9340896775505, -0.39982016905874823)
  (108.18408835034342, -0.39900166039215024)
  (109.43407001556278, -0.3924298603374586)
  (110.68403174927528, -0.38265057729191143)
  (111.93399811467373, -0.37348239889892726)
  (113.1839688129898, -0.3649253273498935)
  (114.43394354545427, -0.3569793646901302)
  (115.68391637762448, -0.3487508715443808)
  (116.93387747209249, -0.3388993955443896)
  (118.18382472155469, -0.3274249532987142)
  (119.43375601873089, -0.31432756415206325)
  (120.68368820535267, -0.30132936535361715)
  (121.93364540811962, -0.2910135727836786)
  (123.18362187048342, -0.2833802339505602)
  (124.43361183580726, -0.27842938400881173)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (-0.00025996002483452685, 5.998444236283303)
  (1.2497101443773317, 6.0003581799882815)
  (2.4993705278694733, 5.972468199528988)
  (3.748010655363885, 5.914790152661637)
  (4.994920571872683, 5.827356834117204)
  (6.240267692405098, 5.719618857159576)
  (7.4850648859381295, 5.605702794773265)
  (8.729281503585014, 5.485611451752904)
  (9.972886910753914, 5.359347784938355)
  (11.215684065265918, 5.225380862704504)
  (12.457362802464331, 5.08141622431954)
  (13.697842696763075, 4.927463194611262)
  (14.937043400227367, 4.763531745372099)
  (16.17521885305598, 4.59200848677848)
  (17.412830433420766, 4.416462890498851)
  (18.649865074387492, 4.236896809976371)
  (19.886309715113725, 4.053312141103227)
  (21.122882709579528, 3.8706055359845437)
  (22.36064314191549, 3.6961246306115716)
  (23.599536295276437, 3.529877138144642)
  (24.839507402743948, 3.3718704077751256)
  (26.08012620416656, 3.2190143689258206)
  (27.32080747047962, 3.066666167506371)
  (28.561550993803962, 2.9148258290430933)
  (29.802356566249955, 2.763493378977209)
  (31.043297143320103, 2.613273029224212)
  (32.284480417015004, 2.465071307240083)
  (33.52590310365184, 2.3188886051083046)
  (34.767561918914225, 2.1747253095708237)
  (36.00950915342071, 2.0330700391496586)
  (37.2518217824599, 1.894655875618153)
  (38.49449134773704, 1.7594837613701655)
  (39.737509388527144, 1.6275546167260375)
  (40.98084799312295, 1.4986806755341349)
  (42.22447089285481, 1.3725796776828643)
  (43.468371903401646, 1.2492522502506238)
  (44.71254483905943, 1.1286990065233269)
  (45.95723183442408, 1.0136032697116701)
  (47.20275954317435, 0.9079932711440203)
  (48.44905567571891, 0.8118751403537317)
  (49.69604789786763, 0.72525445597253)
  (50.94357059646535, 0.6466127958747161)
  (52.19143935049834, 0.5736678376691529)
  (53.43962814661819, 0.5064211019825982)
  (54.68811096480465, 0.4448739906554011)
  (55.93682463087373, 0.38818944239030767)
  (57.18569676427012, 0.33511070591700176)
  (58.43471695279777, 0.28563822376774634)
  (59.68387478302617, 0.23977240840845385)
  (60.933121444510334, 0.1963819683559672)
  (62.18239488665546, 0.15376954917737543)
  (63.431694624916304, 0.11193516740039831)
  (64.68102017473757, 0.07087883925098486)
  (65.93035340251998, 0.030056555712491474)
  (67.17966747821885, -0.011347708985134005)
  (68.42896213072794, -0.053333945856997134)
  (69.6782370889452, -0.09590214579191313)
  (70.92755658834676, -0.1371253394685127)
  (72.17700866445426, -0.17411280751569028)
  (73.42657895639371, -0.2068641248092006)
  (74.67625310193216, -0.23537891491400284)
  (75.92603962519581, -0.25838416943899134)
  (77.17594068838474, -0.27397030770898956)
  (78.42591224973677, -0.28213678052773106)
  (79.67591026500543, -0.28288330013975627)
  (80.92590595709584, -0.27961624595243767)
  (82.17590403340324, -0.2774452748870467)
  (83.42590353280599, -0.27637038861283986)
  (84.67590349418134, -0.2763915879562957)
  (85.92590332656181, -0.2761972084538721)
  (87.17590091313895, -0.2738197547970609)
  (88.42589244126492, -0.26925923423739095)
  (89.67587409831043, -0.2625156606850162)
  (90.92585590634604, -0.2558428384385489)
  (92.17585137426471, -0.25262147857347655)
  (93.42585097187197, -0.2528516056500373)
  (94.67584516894169, -0.2565332179137001)
  (95.92582546324621, -0.26349937467510176)
  (97.17578516569273, -0.27349966214213944)
  (98.42571691141671, -0.28653402139230333)
  (99.67561333571825, -0.302602375626085)
  (100.92548538885848, -0.32048674784442893)
  (102.17535759716532, -0.33836027275883745)
  (103.42522996054458, -0.35622295036796425)
  (104.67510247890215, -0.3740747806704639)
  (105.92499329310482, -0.3905683803200482)
  (107.17492413252432, -0.40368260640493153)
  (108.4248858602466, -0.41341736306096577)
  (109.67486933913199, -0.41977257912770644)
  (110.92486227117803, -0.42397520231960023)
  (112.1748562136242, -0.42786571059143486)
  (113.42485108853742, -0.4314441037006499)
  (114.67484681798476, -0.43471038142414437)
  (115.92484540571343, -0.4362337593345756)
  (117.1748426830967, -0.4338680589477745)
  (118.42482655020615, -0.4276133031636353)
  (119.67478490724329, -0.4174695525279675)
  (120.92473393674925, -0.40621446916290505)
  (122.17470674185375, -0.398014483580074)
  (123.42469585536554, -0.39286964476522884)
  (124.67469380999586, -0.3907799834530348)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (-0.00041743134465832554, 3.9983898837851166)
  (1.249556881270962, 4.0024854497387565)
  (2.4993737684877715, 3.9822294805696536)
  (3.7485588677632222, 3.937629664342464)
  (4.996638056347081, 3.8687029287227053)
  (6.243555743180821, 3.781024195232995)
  (7.489697539285999, 3.6829329007928515)
  (8.734976494637806, 3.5744358897602027)
  (9.979305719416516, 3.4555407325558676)
  (11.222802152671704, 3.3282058765976132)
  (12.465722073319284, 3.195361546956514)
  (13.708041071036178, 3.0570103526284855)
  (14.94973474730125, 2.9131550107614994)
  (16.19113315740634, 2.7667661841950233)
  (17.432756431094333, 2.6222969923532)
  (18.674601599942378, 2.4797477806271333)
  (19.91666569499739, 2.3391188898177138)
  (21.159082061276308, 2.20164326924667)
  (22.402041895470518, 2.069171294742685)
  (23.645525046226624, 1.9417051139934804)
  (24.889511353707007, 1.8192467935308845)
  (26.13401286750485, 1.702143430110345)
  (27.379053209757842, 1.5909150086877017)
  (28.62460464667106, 1.485564006922605)
  (29.870639433064866, 1.386092771552722)
  (31.11703931839196, 1.2912947374402264)
  (32.36365351575665, 1.1993578876802191)
  (33.61047545715047, 1.1102827066583372)
  (34.85749857347025, 1.0240696636830067)
  (36.104649652353146, 0.9397240939037381)
  (37.351826034560474, 0.8557535016440596)
  (38.59902760734872, 0.7721578944948271)
  (39.84625425797219, 0.6889372800129977)
  (41.09364483671436, 0.6082271740951244)
  (42.34139203728114, 0.5332318368427428)
  (43.589469678290925, 0.4639528418771377)
  (44.837851571428246, 0.4003916428740316)
  (46.08645263462495, 0.3412742067038582)
  (47.33517097863347, 0.2846881341077631)
  (48.584001471474494, 0.23063365764304064)
  (49.832938980707524, 0.17911099946263784)
  (51.08200938679005, 0.13092948468942756)
  (52.33124718978553, 0.08730323933096568)
  (53.580635777011196, 0.04823284354018306)
  (54.83015853377918, 0.013718816885161796)
  (56.07979278881612, -0.016497152600357112)
  (57.329515471996444, -0.04280288046199248)
  (58.57931434777839, -0.06519810915074073)
  (59.82917717987414, -0.0836826194037529)
  (61.07905439651006, -0.10117617234083917)
  (62.32887958747443, -0.12205853549047443)
  (63.57864356465393, -0.146329555335574)
  (64.8283371403852, -0.17398905344727983)
  (66.0780117709104, -0.20249543899343508)
  (67.32775052477865, -0.22803645062216357)
  (68.57754636541426, -0.25061194452640145)
  (69.82739225592019, -0.2702217935962465)
  (71.07728118954066, -0.2868635180882669)
  (72.32720615760604, -0.3005334700930868)
  (73.57716009435308, -0.3112315723351527)
  (74.82713593385483, -0.31895776433862877)
  (76.07712261294245, -0.3247272570649181)
  (77.32711121915543, -0.33006291828795326)
  (78.57710160192431, -0.33496474736501824)
  (79.82709361067941, -0.3394327437056555)
  (81.07708768230515, -0.34327379642949585)
  (82.32708423446962, -0.34619823866898286)
  (83.57708259502988, -0.3482060688515977)
  (84.8270820918421, -0.3492972858976984)
  (86.0770814894068, -0.34850870358757746)
  (87.32707436848631, -0.3443955509256475)
  (88.57705188687748, -0.33695785700753905)
  (89.82700520248602, -0.3261956744460317)
  (91.0769640777985, -0.3162533990704949)
  (92.32695911606692, -0.3133476949586764)
  (93.57695070563375, -0.31747865419074667)
  (94.82689923495082, -0.3286461458588722)
  (96.07679037032068, -0.34512509982272044)
  (97.32664262041851, -0.36432820179914466)
  (98.57645004794824, -0.38625536056576265)
  (99.82620671582691, -0.41090647195983754)
  (101.07597997579194, -0.4346458093981094)
  (102.32585793380844, -0.45201956921036873)
  (103.57580816774288, -0.46302730071712395)
  (104.82579825358675, -0.46766871837518287)
  (106.07579798728659, -0.46848464390933514)
  (107.32579773010463, -0.4692864786783741)
  (108.57579748188203, -0.47007422268219773)
  (109.82579724245994, -0.4708478759207061)
  (111.07579689310438, -0.47177535697358297)
  (112.32579617688236, -0.47310854364414795)
  (113.57579496211633, -0.47484743579196026)
  (114.82579311712851, -0.47699203323384115)
  (116.07579223126368, -0.47824540909933183)
  (117.32579097112313, -0.4766621720785354)
  (118.57578289961259, -0.47224233032461693)
  (119.82576157967253, -0.4649859065983504)
  (121.07572889932294, -0.4559472902706393)
  (122.32569475197863, -0.44670802764704143)
  (123.57565910543161, -0.4372681189656257)
  (124.82562192747395, -0.4276275644696312)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (-0.0005749026645389677, 1.9983355312869302)
  (1.249396863113418, 2.005071763231409)
  (2.4993382505280124, 1.9940572232516627)
  (3.748997194670892, 1.9652941325550524)
  (4.99812168759189, 1.9187882915462136)
  (6.246711089250994, 1.8594411609686585)
  (7.495027033037843, 1.7945961123465402)
  (8.743045310068453, 1.7242544032350984)
  (9.990741717231629, 1.6484173977875995)
  (11.238163459431917, 1.5681778628526752)
  (12.485404285062657, 1.4851735933208134)
  (13.732458066486572, 1.399404996988204)
  (14.979318676985315, 1.3108724952320479)
  (16.226175070897625, 1.2222844472579297)
  (17.473309692944042, 1.137703457804223)
  (18.720709665557933, 1.057130400230798)
  (19.968362108432757, 0.9805661065127294)
  (21.216251249981667, 0.9079611532746322)
  (22.464360348336697, 0.8392409420282043)
  (23.71267731012904, 0.7744061386277871)
  (24.961190039975747, 0.7134573712806365)
  (26.209876753494427, 0.6561809260048058)
  (27.45871268440436, 0.6022558171051208)
  (28.707688838107345, 0.5516824329710199)
  (29.956796218995294, 0.5044611378515275)
  (31.205941917469772, 0.4582601403404322)
  (32.45499351635402, 0.40958148472130507)
  (33.70394610126249, 0.3584253625200087)
  (34.952794758199104, 0.3047919750099824)
  (36.20156012454049, 0.2492494665374703)
  (37.45027802445401, 0.1926498476622141)
  (38.69894756306991, 0.13499315894524055)
  (39.947567845553294, 0.07627944170510507)
  (41.196263686054465, 0.019217371969929044)
  (42.445207596825696, -0.03212938678497411)
  (43.69437341888812, -0.07775975910795987)
  (44.94373498861489, -0.11767278927640533)
  (46.19320084609262, -0.15421139089303548)
  (47.44266257559434, -0.19089088000117646)
  (48.692120161233845, -0.2277112561344688)
  (49.94157358712499, -0.2646725188247618)
  (51.19109064317331, -0.29937674010171456)
  (52.44075657542271, -0.3282265946139495)
  (53.6905439545381, -0.3512214491263707)
  (54.940425348518716, -0.3683607989172334)
  (56.190362372493894, -0.38088389672827916)
  (57.44032397771667, -0.39065002962559553)
  (58.69030408320356, -0.3976591500975696)
  (59.94029660788124, -0.4019112240452777)
  (61.19028915837316, -0.40608111842655986)
  (62.440262419749104, -0.4141811276573476)
  (63.6902040353238, -0.4262111716645161)
  (64.9401016487248, -0.4421711315243474)
  (66.18999226497499, -0.4586565239258526)
  (67.4399349085104, -0.4705606671055106)
  (68.6899127876423, -0.4778834011434518)
  (69.93990911020893, -0.4806246276663068)
  (71.189909051072, -0.48093598537642784)
  (72.4399085387592, -0.482044986241539)
  (73.68990706428286, -0.4839516298100658)
  (74.93990411865587, -0.4866559153056415)
  (76.18990272787659, -0.48797514207779646)
  (77.43989757130868, -0.4846352609450464)
  (78.68987128316405, -0.4766363183073173)
  (79.9398064979481, -0.46397842529142247)
  (81.18971617044059, -0.44895449559806255)
  (82.43963828157848, -0.43500372708291113)
  (83.68957190995553, -0.4221261300300704)
  (84.93951613415686, -0.4103217139325316)
  (86.18946184401676, -0.3986767560177293)
  (87.4393956837348, -0.38582066914520036)
  (88.68931647979372, -0.37175346538505666)
  (89.93922305868824, -0.3564751579444837)
  (91.18915324115181, -0.34343077556309826)
  (92.43913875181141, -0.337788073542607)
  (93.68913576070543, -0.33954724974083345)
  (94.93910043746922, -0.3487082424733625)
  (96.18903141016438, -0.36184038312096845)
  (97.43897417126112, -0.37379795823314027)
  (98.68892761701528, -0.38458095725091235)
  (99.9388906436734, -0.3941893706525118)
  (101.18885735248205, -0.4033109453590844)
  (102.43881996698087, -0.4129773102552922)
  (103.6887782497264, -0.42318846350490896)
  (104.93873196327621, -0.43394440316821986)
  (106.1887026529161, -0.44228136987024613)
  (107.43870027790274, -0.44375361317355994)
  (108.68868713809462, -0.4383610886750522)
  (109.93862553367467, -0.4261039590141817)
  (111.18854279845067, -0.41179692869585516)
  (112.43850856189027, -0.4026618244098686)
  (113.68850142361362, -0.39869880255626783)
  (114.93849998277676, -0.39990793098505)
  (116.18849529419703, -0.4032641604224042)
  (117.43849473826396, -0.40422991445664747)
  (118.68849374346661, -0.40280518955581396)
  (119.93848773829546, -0.3989899909304224)
  (121.18847786384293, -0.3940255773215315)
  (122.43847061660807, -0.38977382434229774)
  (123.68846559027946, -0.3862347333747574)
  (124.93846237854513, -0.38340830556929534)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (-0.0007323739844196098, -0.001718821211255983)
  (1.2491835506429538, 0.012771438139777484)
  (2.4990794582843137, 0.028896149440616963)
  (3.7489532116503597, 0.04665528511842696)
  (4.998802673489479, 0.06604881480554894)
  (6.248688896363717, 0.08270798508790551)
  (7.49866440118592, 0.09007924211095066)
  (8.748660170360324, 0.08816217886955992)
  (9.998607185172602, 0.07695690121468393)
  (11.248478634599508, 0.05904822882476576)
  (12.498306385128046, 0.03831288103259089)
  (13.74808404403393, 0.014750963897063877)
  (14.99780521884901, -0.011637402065335627)
  (16.24747590299802, -0.04032535788677471)
  (17.497111024164383, -0.0705227348967877)
  (18.74670875918639, -0.10222948903875795)
  (19.996267284957355, -0.13544557405395533)
  (21.245838600776665, -0.16816471929743163)
  (22.495496807560983, -0.19737742202060815)
  (23.745232065843993, -0.22308345221066678)
  (24.995034535552634, -0.24528260746536815)
  (26.24488908590496, -0.26433677281096524)
  (27.49478059515235, -0.28078892661248617)
  (28.744703646299, -0.29463899756674505)
  (29.99465282221263, -0.30588692564791214)
  (31.24459004007514, -0.3182690939386521)
  (32.4944423362104, -0.3373898819663206)
  (33.74417338186106, -0.3632487339576702)
  (34.99374685179407, -0.3958448982879183)
  (36.243236136739654, -0.43156754352621146)
  (37.4927887611164, -0.46500135111167684)
  (38.742400532192676, -0.4961462088609746)
  (39.99206725703823, -0.5250020122710757)
  (41.2418260199853, -0.5494657973548228)
  (42.49170971832399, -0.5663827406658851)
  (43.74167277981803, -0.5757522253925257)
  (44.99166962933771, -0.577573909912263)
  (46.24166663696201, -0.5748388526556141)
  (47.49166348941657, -0.5720337748815308)
  (48.741660182779185, -0.5691586765988152)
  (49.99165671312767, -0.5662135578164889)
  (51.24165267179876, -0.563037788071238)
  (52.49164734335858, -0.5593904219412794)
  (53.74164054988404, -0.5552714599457759)
  (54.991632113452226, -0.5506809026710167)
  (56.24162073051485, -0.5453559326190983)
  (57.4916040300227, -0.538902325609555)
  (58.74158099290969, -0.5313200869037789)
  (59.991550600114806, -0.5226092226832952)
  (61.241529110420174, -0.5154512074457677)
  (62.4915271135568, -0.5138683108011753)
  (63.74151974366299, -0.5178605642376398)
  (64.99148213498398, -0.527427888338377)
  (66.24140600696558, -0.5412096240820053)
  (67.49130402273698, -0.557164941700855)
  (68.74117240250433, -0.5752937929447397)
  (69.99100736656328, -0.5955961229905302)
  (71.24085166368752, -0.6152781149674577)
  (72.49076246298546, -0.630148947512292)
  (73.74072124441471, -0.6402084002825505)
  (74.99070948722198, -0.6454563242264041)
  (76.24070865080995, -0.6466374151503732)
  (77.49070712121164, -0.6448688169941713)
  (78.74069793789982, -0.6401505396061116)
  (79.9906741403895, -0.6324826092595857)
  (81.24063127702232, -0.6221503101504596)
  (82.49056792581734, -0.6095815463533365)
  (83.74048008522101, -0.59477635810592)
  (84.99036375375829, -0.5777347928056138)
  (86.24022905336011, -0.5593845256876269)
  (87.49009556517933, -0.5411170112154015)
  (88.73996328373693, -0.5229322494690161)
  (89.98983220355387, -0.5048302405281867)
  (91.23973864925614, -0.48967506001623845)
  (92.48971193021924, -0.481763082847236)
  (93.73971007245837, -0.4810945747046262)
  (94.98969110115382, -0.4876695580368492)
  (96.239647744369, -0.49807420907598743)
  (97.48961446630591, -0.5071879751146154)
  (98.73958993381126, -0.5150108464324379)
  (99.98957281372282, -0.5215428146859643)
  (101.23956028334811, -0.5271385911969754)
  (102.48954949674476, -0.5323302505710646)
  (103.73954032326293, -0.5371177922655963)
  (104.98953263225252, -0.5415012157801726)
  (106.23952781651587, -0.544934740087508)
  (107.48952660759937, -0.546599690673202)
  (108.73952650321223, -0.546496064204299)
  (109.98952500106151, -0.544623860888242)
  (111.23951783997575, -0.5404801681831743)
  (112.48949698591076, -0.5333106316928382)
  (113.73945511425092, -0.5231152934292143)
  (114.98938490050364, -0.5098942131348471)
  (116.23928944098992, -0.49444895129624217)
  (117.48918093568119, -0.47798177364147654)
  (118.73905854906428, -0.4604926911783413)
  (119.98892144563513, -0.4419817155977388)
  (121.23879277551555, -0.4240672819273214)
  (122.48870379248638, -0.4091770889882637)
  (123.73864717897942, -0.3973112239547724)
  (124.9886156172372, -0.38846975629521335)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0013877169402576328, -1.9985996111553226)
  (1.2512067975444552, -1.9778951310538748)
  (2.5006235229811864, -1.9400235594262831)
  (3.7494021030277622, -1.8849920434045886)
  (4.997306867892178, -1.8128109685496354)
  (6.244874547358961, -1.7349373399311292)
  (7.493105948146308, -1.6685461735543081)
  (8.741895389302954, -1.6136430903974726)
  (9.99113714263143, -1.5702327388055137)
  (11.240609663021587, -1.5339229588406489)
  (12.49009684482553, -1.498121257220416)
  (13.739598481441192, -1.4628276398646072)
  (14.989114366264118, -1.4280421126090044)
  (16.23866210178062, -1.3944254028110934)
  (17.48826607884024, -1.3629686542660895)
  (18.73792256374867, -1.3336719609636736)
  (19.987627822654815, -1.306535410439494)
  (21.237357425473476, -1.2805371915673307)
  (22.487078759733322, -1.2541444986096462)
  (23.736791700919582, -1.2273573341960504)
  (24.986496124518283, -1.2001757009954566)
  (26.23619885333676, -1.1729162630530792)
  (27.48591018280797, -1.146054015111273)
  (28.73562998669405, -1.119588959883492)
  (29.98535813875617, -1.0935211000430691)
  (31.23515260373739, -1.070973175233378)
  (32.485068153493955, -1.0566298113478638)
  (33.73505092789412, -1.0504916264566595)
  (34.985047063909235, -1.0525588850603926)
  (36.23502324064151, -1.06025987253953)
  (37.48498721258079, -1.0697370271899653)
  (38.73493645586433, -1.0809903298759174)
  (39.98486844665916, -1.0940197578752986)
  (41.23481350476675, -1.1056042208168293)
  (42.484800975074336, -1.110911964517609)
  (43.734799338631774, -1.1099428551406887)
  (44.98477707621407, -1.1026969171225618)
  (46.23473081514669, -1.0919443885246676)
  (47.484689965283735, -1.0818404619841364)
  (48.7346541900651, -1.07238514022152)
  (49.9846231529292, -1.0635784257827297)
  (51.234581436034716, -1.0534389990291573)
  (52.48449738808597, -1.0389949591990015)
  (53.734356184877186, -1.0202464776009157)
  (54.98414300288067, -0.9971937765949304)
  (56.23388121523169, -0.9716125503343933)
  (57.48362217807323, -0.9461660507080667)
  (58.73336587688112, -0.9208542780116813)
  (59.98311229713153, -0.8956772325394015)
  (61.23291503022739, -0.873571694974861)
  (62.482827641336314, -0.8589432625297354)
  (63.73280539811833, -0.8517924587318348)
  (64.9828035659022, -0.8521195394967994)
  (66.23278981681909, -0.8579390586653658)
  (67.4827618338216, -0.8662727850404276)
  (68.7327145598689, -0.8771206849060348)
  (69.98264293799821, -0.8904827143745867)
  (71.23259794987626, -0.9005226444387587)
  (72.48259162317999, -0.8984858294212094)
  (73.73250727821551, -0.884372459446863)
  (74.98222824257141, -0.8581838519173389)
  (76.23178328801407, -0.8248344151323612)
  (77.4813438765438, -0.7916933210319994)
  (78.73090997342302, -0.7587605705375737)
  (79.98048154391375, -0.7260361645646124)
  (81.23004405183201, -0.6929691208029118)
  (82.47957507481664, -0.6587329823370389)
  (83.72907351905917, -0.6233277791364618)
  (84.97853829077951, -0.5867535421940191)
  (86.2280056677717, -0.5502712331741434)
  (87.47752938087348, -0.5157723138356596)
  (88.7271062816776, -0.4832568711050075)
  (89.9767332216428, -0.452724986910889)
  (91.22643624798428, -0.42552094293395465)
  (92.47624418224979, -0.4036613568769576)
  (93.72613416852948, -0.3871466284979059)
  (94.97608334941276, -0.37597705981052015)
  (96.22606634830441, -0.3695485201380391)
  (97.47606318638191, -0.36695459707272626)
  (98.72606210008519, -0.3681953150256589)
  (99.97605132583487, -0.3732706623205994)
  (101.2260264016071, -0.38115610657755605)
  (102.47599279595266, -0.3903148886795278)
  (103.72594921173459, -0.40074699912210365)
  (104.97589435182635, -0.4124524270794918)
  (106.22585059288696, -0.4228038696485273)
  (107.47583946864978, -0.42786029119722024)
  (108.72583854863211, -0.42762160099038243)
  (109.9758254021682, -0.42208780331120127)
  (111.22578701182681, -0.41231971999153294)
  (112.47572517160938, -0.3999085237850591)
  (113.72563429251409, -0.3848542701874855)
  (114.97550878566864, -0.36715702651274507)
  (116.22536328775993, -0.34808607705183)
  (117.47522576652733, -0.3295452658375509)
  (118.72509599710753, -0.31153459620559487)
  (119.9749737546357, -0.29405407139627093)
  (121.22487110818844, -0.27805634688743797)
  (122.47480233867839, -0.2649704516641036)
  (123.72476066255769, -0.25479645674521023)
  (124.9747392961317, -0.2475344173464193)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0012302456204338341, -3.998653963653509)
  (1.2510693907334485, -3.979024221475436)
  (2.5005971639880613, -3.9449132364384116)
  (3.7496457843120083, -3.8963255888148933)
  (4.998047534971647, -3.8332678027396696)
  (6.245912971224186, -3.7602538719800953)
  (7.493587436180633, -3.684046191433162)
  (8.741062755865983, -3.6046452603634602)
  (9.988330757609788, -3.522051598955739)
  (11.235049224516786, -3.431633047928801)
  (12.48060882458509, -3.3264487678567276)
  (13.724834683486563, -3.2065135264233153)
  (14.967552114147622, -3.0718441623208124)
  (16.2095460257824, -2.9306048944280665)
  (17.452170296314875, -2.795023444309362)
  (18.695399152080995, -2.665102624102558)
  (19.939206806876655, -2.5408451285365934)
  (21.183612678176758, -2.422734082406275)
  (22.428651516830996, -2.3114934334202486)
  (23.674285391489548, -2.2071265706358147)
  (24.920476352674257, -2.109636673693522)
  (26.167229874264763, -2.019636823476763)
  (27.414561910078874, -1.9380457144685799)
  (28.66241574792764, -1.8648670563551282)
  (29.910734651897656, -1.8001041763353907)
  (31.159423414958383, -1.7428919248465482)
  (32.4083828857585, -1.6919300860566373)
  (33.657581777547705, -1.647219936572604)
  (34.906988797577924, -1.6087625963949959)
  (36.156529631100284, -1.5748899150029159)
  (37.40612515255606, -1.543098627798057)
  (38.655771894912675, -1.5133888229861032)
  (39.9054663909954, -1.4857605829976166)
  (41.155166934076874, -1.458409527929599)
  (42.40481194434159, -1.4286290660090535)
  (43.654396699048334, -1.396419309784271)
  (44.90391647568384, -1.3617803809844926)
  (46.153426891979166, -1.3268077100703946)
  (47.40301277934384, -1.2946444042651837)
  (48.65266782128606, -1.265290626150128)
  (49.90238570096443, -1.2387465241047042)
  (51.152124964216114, -1.2132210236253902)
  (52.40182904262065, -1.1860273900598781)
  (53.651495709580274, -1.1571656718590668)
  (54.90112273856374, -1.1266359204458822)
  (56.15073481518152, -1.095497826202871)
  (57.40037095476487, -1.065340876931753)
  (58.650030386958406, -1.0361650912231926)
  (59.89971234139256, -1.0079704870630026)
  (61.14947061182937, -0.9834881419934216)
  (62.39935745943086, -0.9668151717014141)
  (63.649324086168974, -0.9579522271323611)
  (64.89932169090105, -0.9568996543129589)
  (66.14931728757898, -0.9602096219351434)
  (67.39931476532007, -0.9627102699755975)
  (68.64931360012412, -0.9644015973860467)
  (69.89931326799007, -0.9652836034574847)
  (71.14931102997792, -0.9634934783776409)
  (72.39928901127598, -0.9562370472665758)
  (73.64922330755451, -0.9435144488948319)
  (74.89909001531902, -0.9253259265668451)
  (76.14891111713229, -0.904179728550222)
  (77.39874556902339, -0.8838378728198512)
  (78.64859285334495, -0.8643003678007728)
  (79.89845245244453, -0.8455672215848871)
  (81.14831792770809, -0.8272290128559948)
  (82.39818016757062, -0.8086716013715216)
  (83.64803913358816, -0.7898949877022672)
  (84.89789478731666, -0.7708991724257742)
  (86.14771648078454, -0.7498313921873925)
  (87.39744698712445, -0.7239127049053273)
  (88.6470674786824, -0.6931435010542255)
  (89.89655912946165, -0.6575242441835667)
  (91.14603889996363, -0.6215083822726425)
  (92.39568398017059, -0.5917760309133534)
  (93.64546277112754, -0.5683279419281557)
  (94.89534367049839, -0.5511647082334873)
  (96.14528252732049, -0.5388236469933384)
  (97.39524456576339, -0.5291102522275462)
  (98.64522426185817, -0.5220245668626071)
  (99.8952160915577, -0.5175666222123573)
  (101.14520915555437, -0.5134892838130757)
  (102.39518888979251, -0.5064218428217476)
  (103.64514814167183, -0.4963643396794934)
  (104.89507975870924, -0.4833168319370855)
  (106.14499222235224, -0.4685238588347971)
  (107.39490611531096, -0.45385215095426634)
  (108.6448214258204, -0.43930170843359323)
  (109.89473814211539, -0.42487253140973624)
  (111.14466068577684, -0.41096081130157674)
  (112.39459510881017, -0.39816084153300274)
  (113.6445404223631, -0.38647263223036743)
  (114.89449563757483, -0.37589619264048446)
  (116.1444466008773, -0.3648532405084936)
  (117.39436931456311, -0.3509763797357307)
  (118.64425735355792, -0.33426568165449594)
  (119.89410429296561, -0.3147212321640823)
  (121.14396421939352, -0.2961008081923722)
  (122.39390466708267, -0.2840412431141232)
  (123.64389119651554, -0.2785428692056482)
  (124.89388936690494, -0.27960583796324034)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0010727743006100354, -5.998708316151695)
  (1.2508570148870035, -5.976291174790505)
  (2.500072428993633, -5.932427460821405)
  (3.7483510158378976, -5.867130095859741)
  (4.995325050612848, -5.78041831556427)
  (6.2409796837987415, -5.676330997817711)
  (7.485634855333274, -5.560905095761332)
  (8.729187357790465, -5.434150180568349)
  (9.971534075178283, -5.29607676281938)
  (11.212638377021108, -5.1472409654660485)
  (12.45251091037477, -4.988470427702133)
  (13.691072151334595, -4.819775332875324)
  (14.928242660100693, -4.641166500882234)
  (16.16452281629256, -4.45647387701492)
  (17.400750435434418, -4.271429926625885)
  (18.6369254176862, -4.086034664659628)
  (19.873047663212105, -3.9002881060890253)
  (21.10954213720464, -3.717046058974511)
  (22.3470240283649, -3.5405954962229673)
  (23.585456034540755, -3.3709417366885726)
  (24.824800824940212, -3.208089894345426)
  (26.065353563227404, -3.0547472900621995)
  (27.307509029865685, -2.9149801713942782)
  (28.551118671539257, -2.788805253535121)
  (29.796033761022784, -2.67623762614374)
  (31.041922417795092, -2.574963014458165)
  (32.28842120560171, -2.481497170201935)
  (33.535481182471585, -2.395843763176167)
  (34.78305338439941, -2.3180061564379346)
  (36.03106328665484, -2.2475240873943214)
  (37.279431641737915, -2.1837049036684006)
  (38.52812287803698, -2.1265504237548596)
  (39.777101414740116, -2.0760622762410907)
  (41.026202230408046, -2.028662531617902)
  (42.27521444192797, -1.9789827674593983)
  (43.524133887518246, -1.9270231493014525)
  (44.77295640570645, -1.8727838502765444)
  (46.02174562329162, -1.817781058202883)
  (47.27060046141327, -1.764288905569502)
  (48.5195190926766, -1.712307470649126)
  (49.76849968959374, -1.661836829503913)
  (51.01752446622123, -1.612469959194673)
  (52.26656863713208, -1.5635962481933496)
  (53.515632007609554, -1.5152157041189946)
  (54.76471438293379, -1.4673283345137786)
  (56.01381923674654, -1.4200311801524614)
  (57.26295173366532, -1.373469803768784)
  (58.5121114402844, -1.3276442215179318)
  (59.761297923188636, -1.2825544492997951)
  (61.01061311596368, -1.2412513297337828)
  (62.26017680349213, -1.208312152533736)
  (63.509932991299706, -1.1837383937443984)
  (64.75982567628586, -1.1675311545459013)
  (66.0097834833519, -1.1572822248807502)
  (67.2597583191012, -1.1493784284432078)
  (68.50974578366919, -1.1438197930543408)
  (69.75974147714692, -1.1406063382803369)
  (71.00973208137793, -1.1361397128445103)
  (72.2596812278079, -1.1250224853290862)
  (73.50955353201488, -1.1072549704482033)
  (74.75931361175219, -1.0828376711769185)
  (76.00899678962554, -1.0546966052195839)
  (77.25869475533011, -1.027220084941323)
  (78.50840715547974, -1.0004081181118747)
  (79.75813363668385, -0.9742607123130562)
  (81.00787532055148, -0.9488507493047814)
  (82.25763393399643, -0.924287550481288)
  (83.50740890329257, -0.900571127118793)
  (84.75719965470626, -0.8777014901047849)
  (86.00699508756452, -0.8550885645060299)
  (87.25677899238809, -0.8318472297473187)
  (88.50655105320692, -0.8079774917045216)
  (89.75631095405384, -0.7834793564123815)
  (91.00610121942577, -0.7606266386721076)
  (92.25597371018438, -0.74283026342967)
  (93.50590796970118, -0.7300905219578462)
  (94.75588354033721, -0.7224076227676302)
  (96.00587931697919, -0.7193625412976167)
  (97.25587843087612, -0.7203265955477712)
  (98.50586802348238, -0.7252997756010183)
  (99.7558352363501, -0.734282030299031)
  (101.00580877922914, -0.7419864971913979)
  (102.2558051614821, -0.7404828142565258)
  (103.50575655057486, -0.7297710630935501)
  (104.75559511641495, -0.7098518249883339)
  (106.00535327473881, -0.6852718971675805)
  (107.25515202068578, -0.6628504391846988)
  (108.50498762634379, -0.6425875179186361)
  (109.75485636369075, -0.6244831938098352)
  (111.0047498983559, -0.6081728417177003)
  (112.25465908325486, -0.5931094726300248)
  (113.50458267430866, -0.5792931015399145)
  (114.75451942742421, -0.5667237421992936)
  (116.0044405032258, -0.5527592502004972)
  (117.25429022886021, -0.5334365666048336)
  (118.5040456348089, -0.5087560465211841)
  (119.75368375328696, -0.47871814352380704)
  (121.00329433547836, -0.44755386962421645)
  (122.25302418911491, -0.42160946711076225)
  (123.50285150985326, -0.4008853886418031)
  (124.75275449164934, -0.3853819957954229)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0009153029807293933, -7.998762668649862)
  (1.250574964430598, -7.971246669715395)
  (2.4990138999411897, -7.909548825722488)
  (3.745297311365391, -7.8137153343894346)
  (4.988492014555618, -7.683817953306926)
  (6.228859360004719, -7.5289686109708835)
  (7.467753270476294, -7.3627418108605704)
  (8.705069386746288, -7.185151555224059)
  (9.940703482497383, -6.996212803519233)
  (11.174322060863119, -6.7945516586837185)
  (12.405432964804731, -6.5781077712170735)
  (13.633859055783148, -6.346912284173826)
  (14.85942358156393, -6.100998463144166)
  (16.08221297001279, -5.841624514969216)
  (17.3024848442833, -5.570653508477449)
  (18.52012921929588, -5.288109866724385)
  (19.735036346791617, -4.9940190558258974)
  (20.949563786784154, -4.698370823620333)
  (22.167279585269625, -4.416142168412943)
  (23.388035471200624, -4.147367454821756)
  (24.611682803363976, -3.892079409291091)
  (25.83817067658896, -3.6508133519230737)
  (27.067479409262546, -3.424358382054438)
  (28.299430149192915, -3.212747446630618)
  (29.533843659802244, -3.0160113329376985)
  (30.770768449999707, -2.8357673043823772)
  (32.01030155650216, -2.674433723503232)
  (33.252153888342434, -2.5320482174363965)
  (34.496035813650224, -2.4086439941401334)
  (35.74149018232873, -2.302211927040013)
  (36.98805682122253, -2.2097133639990734)
  (38.2355798543457, -2.131159871430418)
  (39.48390328612072, -2.0665612719963233)
  (40.73261589952307, -2.009845428384835)
  (41.981271822460485, -1.95189489861779)
  (43.229869834115846, -1.8927097393537025)
  (44.478408713728925, -1.83229000845819)
  (45.72692080373008, -1.7713183489933824)
  (46.97545585349894, -1.7108186660538371)
  (48.22401368461351, -1.6507909682852588)
  (49.47259411864877, -1.5912352642659027)
  (50.721205307658295, -1.5323282890815602)
  (51.969859274706266, -1.474335154827795)
  (53.21855535096546, -1.4172558925679657)
  (54.46729286758608, -1.3610905328759255)
  (55.71610190691837, -1.3065432133610808)
  (56.96502489212878, -1.254670255113079)
  (58.214056096000604, -1.2054718960070143)
  (59.46318979082088, -1.1589483616530054)
  (60.71250501159773, -1.1176580531886207)
  (61.96208709325708, -1.085439554876455)
  (63.211870162389005, -1.0622945651582392)
  (64.46178833498789, -1.0482243041534207)
  (65.71176598222456, -1.0407970563493778)
  (66.9617578356835, -1.0363643498017516)
  (68.21175672142499, -1.0349262099506837)
  (69.46175546546868, -1.0364826450499312)
  (70.7117520484473, -1.0358125227971058)
  (71.96170277212798, -1.025084294041581)
  (73.21152670519444, -1.0042986534104799)
  (74.46114292453973, -0.9734569467242611)
  (75.71060452589273, -0.9367733194810274)
  (76.96008004779344, -0.9005669397341645)
  (78.20956930795114, -0.8648378127659562)
  (79.4590721240732, -0.8295859437890581)
  (80.70856715941409, -0.7940613013605248)
  (81.95802167113436, -0.7571388596338592)
  (83.20743409552853, -0.7188186648178866)
  (84.45680286894373, -0.6791007648707352)
  (85.70616105317049, -0.6390508075729014)
  (86.95555919069648, -0.6002672347562579)
  (88.20499599787928, -0.5627500862673834)
  (89.4544701910367, -0.526499400651722)
  (90.7040307739257, -0.4934012865765313)
  (91.95373548245942, -0.46628529620437154)
  (93.20355567809139, -0.4451520509320781)
  (94.45346271962848, -0.43000203505439955)
  (95.70341747240741, -0.41938746316694986)
  (96.95339006045964, -0.4111362663444249)
  (98.20337601519401, -0.4052484740844516)
  (99.45337086797167, -0.4017241074356003)
  (100.70337018216975, -0.40062563596697137)
  (101.95336917119823, -0.40204674914917987)
  (103.20336275641426, -0.40598744120835994)
  (104.45334585919665, -0.41244769613380383)
  (105.70333149308692, -0.4182388008022339)
  (106.95333049588521, -0.41857766471354674)
  (108.20331908588781, -0.41346428142072833)
  (109.45327348158924, -0.40289874820782906)
  (110.70319355644529, -0.3887650167273605)
  (111.95310501516582, -0.37388881920289113)
  (113.20300741671798, -0.3582701608835058)
  (114.45290032007216, -0.3419090472802675)
  (115.70277773041545, -0.3244099254925245)
  (116.95262970170637, -0.30517948062097244)
  (118.20245383572717, -0.2842177495650164)
  (119.45224773431363, -0.2615247725460556)
  (120.70206264775607, -0.24007536989546283)
  (121.95196245980208, -0.22433197176790315)
  (123.20192111993998, -0.21429490628853667)
  (124.45191257643165, -0.20996438265068315)
};


\nextgroupplot [
  height = {3.5cm},
  ylabel = {Crosstrack Error (m)},
  xlabel = {Downtrack Position (m)},
  xmin = {0.0},
  xmax = {120.0},
  ymax = {12.0},
  ymin = {-12.0},
  width = {9cm},
  title = {Generator Images}
]

\addplot+[
  mark = {none},
  black,solid,thick, name path=A
] coordinates {
  (0.0, -10.0)
  (120.0, -10.0)
};

\addplot+[
  mark = {none},
  black,solid,thick, name path=B
] coordinates {
  (0.0, 10.0)
  (120.0, 10.0)
};

\addplot+[
  mark = {none},
  white,dashed,thick
] coordinates {
  (0.0, 0.0)
  (120.0, 0.0)
};

\path[name path=axis] (axis cs:0.0,-12.0) -- (axis cs:120.0,-12.0);;

\path[name path=axisright] (axis cs:0.0,12.0) -- (axis cs:120.0,12.0);;

\addplot[pastelGreen!40] fill between[of=A and axis];;

\addplot[pastelGreen!40] fill between[of=B and axisright];;

\addplot[black!40] fill between[of=A and B];;

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 8.0)
  (1.2498848864495522, 7.9861492932555365)
  (2.4989065387618257, 7.93768298013551)
  (3.7461064605240204, 7.8546382535798385)
  (4.990527553315272, 7.737078841925299)
  (6.232731074039113, 7.597737410062785)
  (7.473368726602977, 7.445081468242536)
  (8.712297804112174, 7.27912857602787)
  (9.949375796204368, 7.099897822491138)
  (11.185076525750473, 6.911377002575671)
  (12.419746672532732, 6.716220600715392)
  (13.653350604442696, 6.514434249049455)
  (14.885852720142474, 6.306023771054829)
  (16.11747837399325, 6.092489590088841)
  (17.34838190248641, 5.874831369000681)
  (18.578549496509, 5.653051549628308)
  (19.807967355204287, 5.427152620048574)
  (21.037714025501707, 5.203053539519269)
  (22.26849436494683, 4.984702842160619)
  (23.500281503190106, 4.772105294996742)
  (24.733048547901596, 4.5652655394492045)
  (25.966197931589605, 4.360710907561512)
  (27.19934203828618, 4.156124466084265)
  (28.43248086717079, 3.9515062151535933)
  (29.665614417422884, 3.746856154905654)
  (30.899956502648497, 3.5496585210717675)
  (32.13622426476596, 3.36491732236968)
  (33.374292002205486, 3.192651342965243)
  (34.614033830378915, 3.032878098565567)
  (35.85440818911778, 2.878050938479)
  (37.09477110236591, 2.7231321121347074)
  (38.33512256334901, 2.5681216203787893)
  (39.57546256529279, 2.413019464057846)
  (40.8159884338504, 2.2594126940813495)
  (42.05682786726032, 2.1083598197685136)
  (43.29797560777162, 1.959861481168623)
  (44.539426396326974, 1.8139183075067478)
  (45.78136688683268, 1.6722091146469062)
  (47.02390669423198, 1.5358547809179834)
  (48.267022730154984, 1.4048578400008123)
  (49.51069189552452, 1.2792207260273296)
  (50.755175402509614, 1.161951314402434)
  (52.0005932094558, 1.0550597796483026)
  (53.24685877568849, 0.9585535493651152)
  (54.4938855016246, 0.8724393295066699)
  (55.741413918985984, 0.7938883207033576)
  (56.98928676986279, 0.7210133513869735)
  (58.237478229386774, 0.6538159297131578)
  (59.48596246609611, 0.5922974463400669)
  (60.734623332833074, 0.5344562847200145)
  (61.98339050992763, 0.47895765852851546)
  (63.23225960269783, 0.4258017630772468)
  (64.48122621610301, 0.3749887854333093)
  (65.73028900481567, 0.3265980941793763)
  (66.97944523311685, 0.28068266710949685)
  (68.22868999578738, 0.23724268452556502)
  (69.4780183872604, 0.196278317008835)
  (70.72740977470961, 0.15727896283680481)
  (71.97685081613886, 0.11990420330193725)
  (73.22633939907433, 0.08415410159505057)
  (74.47587341096177, 0.0500287181600969)
  (75.7254540544, 0.01765674337168143)
  (76.97508099100246, -0.012876001752162785)
  (78.22475151364978, -0.041569451067067074)
  (79.4744629151282, -0.06842354241320654)
  (80.72418963273738, -0.09456032144419482)
  (81.97391570703323, -0.12072784233240223)
  (83.22364113725953, -0.14692610506199466)
  (84.47336592266008, -0.1731551096171195)
  (85.72317088359796, -0.19514467544518901)
  (86.97308043484607, -0.21004753050884253)
  (88.22305439328196, -0.21786319569881285)
  (89.47305257371264, -0.21859141975065388)
  (90.72305213067749, -0.2177124512351457)
  (91.97305145157016, -0.21887982682979512)
  (93.22304718637237, -0.2220935434060167)
  (94.4730359850754, -0.2273535923509982)
  (95.72302254256356, -0.2331491334135969)
  (96.97301119820672, -0.23847294414497405)
  (98.22300177397936, -0.24332502378690352)
  (99.47299409185571, -0.24770537164834383)
  (100.72299012710563, -0.25081184283384395)
  (101.97298934868459, -0.25210967012341223)
  (103.22298913963148, -0.25159885079995614)
  (104.472986882984, -0.24927938593291177)
  (105.7229853653748, -0.24741206110272643)
  (106.97298523914122, -0.24750406786678947)
  (108.2229834330972, -0.24955540599904497)
  (109.47297687606077, -0.25356607045945945)
  (110.72296277496382, -0.2594799554337401)
  (111.97293845386409, -0.2672596501371192)
  (113.222901127735, -0.276905137235934)
  (114.4728480115789, -0.28841639523941565)
  (115.72277923271699, -0.30152296707261705)
  (116.97269481529442, -0.3160445451952141)
  (118.22259315742927, -0.3319811109964676)
  (119.4724726572618, -0.3493326440522019)
  (120.72236983274466, -0.365340138166767)
  (121.97230372411876, -0.3781641914348729)
  (123.22226622329379, -0.38780472066925425)
  (124.47224922199386, -0.3942616633335783)
  (125.72224010937032, -0.3990306563661952)
  (126.97223344154763, -0.4031088092542277)
  (128.22222883671498, -0.4064961207520027)
  (129.47222591306087, -0.40919258982486495)
  (130.7222214356186, -0.41251134484927393)
  (131.9722120845023, -0.4173278012883865)
  (133.22219606521853, -0.42364195222767126)
  (134.4721715832835, -0.4314537886024988)
  (135.7221606232007, -0.4364318689084829)
  (136.9721593546462, -0.43568851080280513)
  (138.22214158964155, -0.4292237298591181)
  (139.4720811405539, -0.4170376615171946)
  (140.72200002279843, -0.40279773257263884)
  (141.97192329846064, -0.3889488075008774)
  (143.22185084522533, -0.37549088765714017)
  (144.471782540777, -0.36242397435839413)
  (145.72171389531658, -0.34932431834065364)
  (146.97164190626626, -0.3359094201925157)
  (148.22156649411954, -0.32217928076728614)
  (149.47148757937026, -0.3081339009383228)
  (150.7214081205917, -0.2940399555446582)
  (151.9713301121722, -0.28007522756761494)
  (153.22125354075325, -0.26623971715644124)
  (154.4711783929762, -0.2525334244590044)
  (155.72112825851707, -0.2414015210749652)
  (156.9711084975427, -0.23447420673575503)
  (158.22110496667065, -0.231751559823138)
  (159.4711035223348, -0.23323361114355043)
  (160.72109543693625, -0.23768818813833478)
  (161.97107783492572, -0.24429383282540407)
  (163.22104701460825, -0.25305052564281744)
  (164.47099927432797, -0.26395824065852513)
  (165.72093800429323, -0.27633119622486857)
  (166.97086634909843, -0.2897122107353704)
  (168.2207834957575, -0.30410127548666993)
  (169.47068863129172, -0.3194983811197443)
  (170.720604146425, -0.3340187430881808)
  (171.97054262347172, -0.34640581218188365)
  (173.22050042143763, -0.35665955231807933)
  (174.47047389927226, -0.3647799336282508)
  (175.72045837536209, -0.37098969387958347)
  (176.9704503633969, -0.3754373265880709)
  (178.22044737927231, -0.37812282291494925)
  (179.4704469388739, -0.3790461775233418)
  (180.72044681705592, -0.3795779115639153)
  (181.97044636414046, -0.38063170687662756)
  (183.22044536208915, -0.38220756327766436)
  (184.4704435928637, -0.3843054804921477)
  (185.72044077602482, -0.38695427073220906)
  (186.97043662116556, -0.39017314185330604)
  (188.22043086829163, -0.39396209318592573)
  (189.47042325740898, -0.3983211239419808)
  (190.7204123845065, -0.4035266159122707)
  (191.97039679430978, -0.40976282127410213)
  (193.22037563691555, -0.41702973578728486)
  (194.47034806242425, -0.4253273545108174)
  (195.72031928877539, -0.4338080158028575)
  (196.9702930489148, -0.44190661349900534)
  (198.2202692260618, -0.4496231468426367)
  (199.47024770343526, -0.45695761511282246)
  (200.72023369951336, -0.4628428613107453)
  (201.97022800112407, -0.46656743576716236)
  (203.22022687342644, -0.46813132735346824)
  (204.47022658156587, -0.46753453139693263)
  (205.7202258799326, -0.46621171814819784)
  (206.97022540091262, -0.4651193345342857)
  (208.2202251020276, -0.46425738059231836)
  (209.4702249407993, -0.4636258563515871)
  (210.72022490262717, -0.46334123157195806)
  (211.97022488902834, -0.4634811527673789)
  (213.22022475581142, -0.4640456199217092)
  (214.47022435878495, -0.465034632969836)
  (215.72022385273482, -0.46615929543646045)
  (216.97022339662544, -0.4672270097094466)
  (218.22022298786237, -0.4682377757865783)
  (219.47022262385113, -0.46919159366575763)
  (220.72022093216808, -0.47118606046288913)
  (221.9702151559875, -0.4749529041262553)
  (223.22020278225136, -0.480492117082784)
  (224.4701812979151, -0.4878036881961333)
  (225.720165939073, -0.49393593951688664)
  (226.97016205773068, -0.4969210656176198)
  (228.22016173028553, -0.49675904757591166)
  (229.47015703311246, -0.4934498864187789)
  (230.72015040202254, -0.4893852370953217)
  (231.97014621742233, -0.486159531528879)
  (233.22014391624757, -0.483772771172479)
  (234.4701429354332, -0.4822249571012449)
  (235.72014228137974, -0.48094661361680646)
  (236.97014150979183, -0.47955808993675675)
  (238.2201406109577, -0.47805938607188386)
  (239.47013957516566, -0.4764505020338318)
  (240.7201337886381, -0.4727691961546199)
  (241.97011347478653, -0.46570733068939746)
  (243.22006949103886, -0.45526495728989524)
  (244.46999269499608, -0.44144215233347583)
  (245.71992204479486, -0.4281830130050455)
  (246.96988118766637, -0.41811696035130275)
  (248.21986196652088, -0.4112440600621507)
  (249.4698562241274, -0.40756435698934684)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 6.0)
  (1.2499493191647524, 5.990809495332712)
  (2.4995185548394043, 5.958645989430311)
  (3.7482855185501047, 5.90352034928686)
  (4.995828292884395, 5.8254512000487075)
  (6.24222274277507, 5.7306456653960165)
  (7.487594627512665, 5.623239507173173)
  (8.731816562361569, 5.503243711580552)
  (9.974761280210528, 5.370670552568518)
  (11.216824170805035, 5.230037317640179)
  (12.458304623214579, 5.084351981235353)
  (13.699182088059173, 4.933616954784143)
  (14.939436025939672, 4.777834733300729)
  (16.179110479010937, 4.61750443454971)
  (17.41823250827012, 4.452959149294452)
  (18.65678778248781, 4.2842007806051745)
  (19.894761976989482, 4.111231280279066)
  (21.13271910883978, 3.93813711880422)
  (22.371036915701335, 3.7676423732978734)
  (23.609709939424096, 3.599747795252009)
  (24.84873272029231, 3.434454124697817)
  (26.08866091823249, 3.276118558321431)
  (27.32980958936384, 3.127652859334111)
  (28.572100170494306, 2.9890664254329202)
  (29.815454026150316, 2.860368028969534)
  (31.059590739575306, 2.739452544513128)
  (32.304330868092144, 2.624915526335014)
  (33.54964171066242, 2.51675998348049)
  (34.79549055125428, 2.4149887573447044)
  (36.04131465168497, 2.3129080237011412)
  (37.28673853561686, 2.2060552524355463)
  (38.53174392417823, 2.094432011807629)
  (39.77631254463955, 1.978039940092457)
  (41.02092241233678, 1.8620871784293158)
  (42.265890498496084, 1.7500459799732875)
  (43.5112045098768, 1.6419174510574839)
  (44.75685214982247, 1.5377026593799792)
  (46.0028189730205, 1.4373758474936111)
  (47.24909145071154, 1.3409201320418138)
  (48.49565755580871, 1.2483364438653868)
  (49.7425052583915, 1.1596256764383341)
  (50.98950044892774, 1.0730062259871282)
  (52.23655805400871, 0.9872900429953514)
  (53.483677419348034, 0.9024771724352108)
  (54.73085789062687, 0.8185676588049775)
  (55.97821579412995, 0.7373454133266505)
  (57.22582010648564, 0.6600002623238718)
  (58.47365877676205, 0.5865329528934063)
  (59.72171975176357, 0.5169441946749475)
  (60.9700473362747, 0.4523250152620471)
  (62.21865682175315, 0.39340346256159076)
  (63.46752220318139, 0.34018076374350503)
  (64.7166174702123, 0.292658027286647)
  (65.96585539691166, 0.24902286194296763)
  (67.21518402517734, 0.2080667420758177)
  (68.46459760968548, 0.16978985603129398)
  (69.7140904047216, 0.13419237983442284)
  (70.96363687829454, 0.10052568568612134)
  (72.21322110459435, 0.06829065356037413)
  (73.46284144330151, 0.03748732577185783)
  (74.7124962540491, 0.008115742755861924)
  (75.962206881782, -0.018764141766716307)
  (77.21198220985835, -0.042445581590973586)
  (78.46181405235775, -0.06292842160552539)
  (79.71169422298962, -0.08021252764953954)
  (80.96159293929202, -0.09612469555373736)
  (82.21149360697939, -0.11188283682639148)
  (83.46139620707088, -0.1274869512281999)
  (84.71130072058556, -0.14293703852219966)
  (85.96121291795842, -0.15775004822006805)
  (87.2111361140261, -0.17160394044363209)
  (88.46106957281194, -0.18449870703547763)
  (89.71101255833325, -0.19643434040294042)
  (90.96096251488544, -0.2076180776607146)
  (92.21091781207039, -0.21818807780862903)
  (93.46087814853747, -0.22814433829837152)
  (94.71084322293484, -0.2374868567295959)
  (95.96081947633353, -0.24516259928130196)
  (97.21080803132912, -0.25046952535745)
  (98.46080439880717, -0.2534076158991466)
  (99.71080408962519, -0.2539768603547556)
  (100.96080403894909, -0.25362108292830804)
  (102.2108039983913, -0.2533028349280017)
  (103.46080396682507, -0.2530221163541234)
  (104.71080394312361, -0.25277892720692613)
  (105.96080393628667, -0.2528164305513786)
  (107.21080383773536, -0.2532967350857673)
  (108.46080349061134, -0.25421984074982046)
  (109.71080273805637, -0.2555857474277006)
  (110.96080128746166, -0.25748275549478067)
  (112.2107988023011, -0.25996973160070286)
  (113.46079500412456, -0.2630466751914672)
  (114.7107896144822, -0.26671358558165187)
  (115.96078553215344, -0.26988981956723396)
  (117.2107839405255, -0.2718549466366891)
  (118.46078366617087, -0.2726089649452676)
  (119.71078353566075, -0.2721518737851399)
  (120.96078320602766, -0.2712442243549767)
  (122.21078291612696, -0.270393050753361)
  (123.46078266340704, -0.2695983529820303)
  (124.71078244531631, -0.26886013104260675)
  (125.96078231264045, -0.26828820398788195)
  (127.2107822666037, -0.26795578453320845)
  (128.46078226131502, -0.2678628726907903)
  (129.71078225088323, -0.2680094684640386)
  (130.96078209859644, -0.2675033092887573)
  (132.21078081852488, -0.2657495540086154)
  (133.46077716547177, -0.2627482043706307)
  (134.71076989424282, -0.25849926336462276)
  (135.96076602081496, -0.25549838937880454)
  (137.21076574632065, -0.25540936275231707)
  (138.46076228766404, -0.2582321839682614)
  (139.71074886176658, -0.26396683770866064)
  (140.96073707388578, -0.2693480420696884)
  (142.21073361795615, -0.27219893835084646)
  (143.46073337196736, -0.2725195148702465)
  (144.71073121389605, -0.27030977031428804)
  (145.96072826009745, -0.2676032083530861)
  (147.21072687087715, -0.26575549659989356)
  (148.46072645613484, -0.2647666359269797)
  (149.71072642576982, -0.2646366268011665)
  (150.96072638300348, -0.26495951731798467)
  (152.21072627986757, -0.2654646727956483)
  (153.46072608978577, -0.26615209322341726)
  (154.7107257861816, -0.2670217785866762)
  (155.96072362662295, -0.26926320816598504)
  (157.21071571096613, -0.27366936227348815)
  (158.46069829038163, -0.28024022769476536)
  (159.7106676160685, -0.2889757847232487)
  (160.96063969857332, -0.2973085683724109)
  (162.2106240882051, -0.3035269284204879)
  (163.46061720825674, -0.3076308470742558)
  (164.71061548199626, -0.30962031259075606)
  (165.96061478642113, -0.3109364908589646)
  (167.21061375507125, -0.3125401620880127)
  (168.46061232182487, -0.31443132619307035)
  (169.71061042056022, -0.3166099830740997)
  (170.9606087085209, -0.3186760382188781)
  (172.21060756590117, -0.320362761862459)
  (173.4606068775869, -0.32167015384950987)
  (174.710606528464, -0.3225982140596311)
  (175.96060457445728, -0.3247160214776677)
  (177.21059683293367, -0.3290696227808716)
  (178.4605793048707, -0.33565900404103693)
  (179.71054799127717, -0.34448414417716616)
  (180.96050485652216, -0.3548638428189117)
  (182.2104520993203, -0.36634397079650105)
  (183.4603887508825, -0.3789245192121011)
  (184.710313842428, -0.39260547831498255)
  (185.96023053611296, -0.4070359177776556)
  (187.2101411716218, -0.4219818863744712)
  (188.46004553632417, -0.437443381562874)
  (189.7099434175907, -0.45342040071260875)
  (190.9599154114614, -0.46064341501302675)
  (192.20988448949646, -0.4529322962353153)
  (193.4596722314008, -0.4302881450627732)
  (194.70910024276316, -0.3927141937162657)
  (195.95845660418993, -0.3526392160658002)
  (197.2079850829795, -0.31834778324277907)
  (198.45765890597693, -0.28984062999623744)
  (199.70745129691304, -0.2671183671377284)
  (200.9573310414722, -0.24984286889412435)
  (202.2072720465205, -0.23778871617487501)
  (203.45725250009534, -0.23095611932968982)
  (204.70725058954582, -0.22934519759007302)
  (205.95725054030663, -0.22969044505354785)
  (207.20725053255651, -0.2298148355992433)
  (208.45725052727332, -0.22971836922327624)
  (209.7072504854348, -0.22940104592865812)
  (210.95725021138446, -0.2285951158344551)
  (212.2072493292084, -0.2271220792131102)
  (213.45724748288166, -0.22498193648417392)
  (214.70724431637962, -0.22217468825720205)
  (215.95724281179383, -0.22032279357739865)
  (217.20724266530956, -0.2205078943242637)
  (218.4572405574448, -0.22272999000624633)
  (219.7072331687226, -0.22698907472238042)
  (220.95722663217066, -0.2310003616585677)
  (222.20722452423195, -0.23324065809708375)
  (223.45722433576873, -0.23370995954095108)
  (224.7072235576394, -0.23240826504813455)
  (225.95722313171382, -0.23152303501366664)
  (227.20722262756405, -0.23251257659074862)
  (228.4572192333759, -0.23537688755345396)
  (229.7072101373416, -0.24011596145865172)
  (230.9571983204877, -0.2455511571689194)
  (232.20718689017153, -0.2508967176636142)
  (233.4571758399655, -0.2561526429152484)
  (234.70716516344194, -0.2613189328967952)
  (235.95714949584453, -0.26755566028995914)
  (237.20712326875238, -0.27563619635342096)
  (238.45708376242854, -0.28556052350526584)
  (239.70702825716495, -0.2973286201517934)
  (240.95698035792202, -0.30824581259290235)
  (242.20695277739492, -0.31651562728483446)
  (243.4569399084878, -0.3221380271310571)
  (244.70693614403908, -0.3251129869107464)
  (245.95693185734908, -0.3283287702758047)
  (247.2069201202526, -0.33371088505318997)
  (248.45689717834614, -0.341259315077446)
  (249.70685927725992, -0.3509740376764784)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 4.0)
  (1.2499596610834474, 3.9918006202650917)
  (2.499616794720743, 3.963105106446672)
  (3.7486353394562766, 3.913921175426342)
  (4.996679405565637, 3.844262053890852)
  (6.243512706852789, 3.7554922683119623)
  (7.488917155160635, 3.6485291150050125)
  (8.732627293284823, 3.5233953931013895)
  (9.974378025162185, 3.3801177747781774)
  (11.215026724076369, 3.227507721833545)
  (12.455243782384784, 3.0714286692414583)
  (13.695019500375759, 2.911881837692922)
  (14.934344181789344, 2.748868475000367)
  (16.17353573871759, 2.5848433137527267)
  (17.41280975950469, 2.4214423661216498)
  (18.652165929717736, 2.2586656735657917)
  (19.89160393490296, 2.0965132773854216)
  (21.131475768642776, 1.9377189036331615)
  (22.37200034018585, 1.7841070400464722)
  (23.613155987379876, 1.6356803690096142)
  (24.854921037052648, 1.4924414823625463)
  (26.097374962184784, 1.3553116761671329)
  (27.340552734611652, 1.224907052141727)
  (28.58441795238757, 1.1012314287120968)
  (29.828934193437515, 0.984288427269669)
  (31.07406970077287, 0.8741348485226668)
  (32.31979042717516, 0.7708095643478081)
  (33.56605892671697, 0.6743156806668356)
  (34.812837737005054, 0.584656098051993)
  (36.06006898662836, 0.5015236823979357)
  (37.307705584074164, 0.4247141173475671)
  (38.55571547579833, 0.35422937624696393)
  (39.804066598666246, 0.29007126994855337)
  (41.05268578187681, 0.23134942210504872)
  (42.3015233014254, 0.17747020660122392)
  (43.55056037576521, 0.12843443373865288)
  (44.79977822034828, 0.08424284097729212)
  (46.04910631187489, 0.04326777566116208)
  (47.298502483353325, 0.004423947963653682)
  (48.54796309909293, -0.03228852908131721)
  (49.79748452321551, -0.0668695486419761)
  (51.04704709759912, -0.09993425399188602)
  (52.296638453105736, -0.13189276276771186)
  (53.546257610456195, -0.16274504992422398)
  (54.79590359034951, -0.19249109128311598)
  (56.04559397979905, -0.22030179111867793)
  (57.295337262466035, -0.24562434897964544)
  (58.54512848444797, -0.2684586644890175)
  (59.79496269165232, -0.2888046471330268)
  (61.04483022791717, -0.3069937068249718)
  (62.29472443845284, -0.3232467856300613)
  (63.54464232452575, -0.33756384455407273)
  (64.79458088734555, -0.3499448492476628)
  (66.04453853517262, -0.36021528659907154)
  (67.29451249692978, -0.3682588041038453)
  (68.54449880514818, -0.3740753762315279)
  (69.79449349231973, -0.3776649845200798)
  (71.04449081560207, -0.3802512895582665)
  (72.29448851281477, -0.38265007043551125)
  (73.54448655582551, -0.3848613270978275)
  (74.79448491650201, -0.3868850594954489)
  (76.04448354365728, -0.38873709417556074)
  (77.29448239918489, -0.39042798216616525)
  (78.5444814623102, -0.3919577234391604)
  (79.79448071225859, -0.39332631796912226)
  (81.04447869798004, -0.39159693834854953)
  (82.29445946424948, -0.38481173252682116)
  (83.54440256201471, -0.37297081150646755)
  (84.79428754283983, -0.35607436899895867)
  (86.04417785776133, -0.33955400875609215)
  (87.29411461268558, -0.32703081720603155)
  (88.54408502463751, -0.31850492242217293)
  (89.79407631029788, -0.31397641159796824)
  (91.04407441631794, -0.3118321371059076)
  (92.29407408228597, -0.31099664527693804)
  (93.54407393787065, -0.3114699370269803)
  (94.79407261274041, -0.31325201183718104)
  (96.04407212251425, -0.31413160530936574)
  (97.2940710452806, -0.3126345407156514)
  (98.54406486223895, -0.3087608234679916)
  (99.79404905460724, -0.302510467570043)
  (101.04403099030917, -0.29579420368661774)
  (102.29401700586861, -0.2898858462618061)
  (103.54400657910783, -0.2847853977638059)
  (104.79399918784755, -0.28049286032331366)
  (106.04399123551912, -0.27603990730931255)
  (107.29398015219135, -0.2707809882834166)
  (108.54396541819601, -0.2647161054319596)
  (109.79394651386639, -0.2578452612763455)
  (111.04393371653592, -0.2522386836210074)
  (112.29392998303241, -0.2492765398986958)
  (113.5439297188802, -0.24895884336676322)
  (114.79392732958807, -0.2512855954470903)
  (116.04392282810409, -0.2546402177702627)
  (117.29391845939816, -0.25794499416462086)
  (118.54391422148254, -0.26119992462490954)
  (119.79391011236957, -0.26440500914595283)
  (121.04390562284878, -0.26775430665680316)
  (122.29390037033005, -0.2713771896592959)
  (123.54389429493393, -0.27527365797988135)
  (124.79388733678107, -0.27944371143190405)
  (126.04388082227652, -0.2834776700675515)
  (127.29387556140026, -0.28710241368933487)
  (128.543871420186, -0.2903179419087781)
  (129.79386826466748, -0.29312425438126183)
  (131.04386275075836, -0.296804663196035)
  (132.2938509475517, -0.3022147042181619)
  (133.5438304617361, -0.30935436708921427)
  (134.7937989000167, -0.3182236381391135)
  (136.0437638349095, -0.32758594313640077)
  (137.29373120766013, -0.33661690517636694)
  (138.5437009304356, -0.3453165236244224)
  (139.79367291540274, -0.35368479786926044)
  (141.04364061240196, -0.3626644128173288)
  (142.29359878801046, -0.3728838186537312)
  (143.54354621253162, -0.3843430053247162)
  (144.79348165627934, -0.39704196155684796)
  (146.04345019452532, -0.4056420501714118)
  (147.2934479628747, -0.40658399000248374)
  (148.5434280427925, -0.39986774569445127)
  (149.79334351640787, -0.38549356934083867)
  (151.04325233330738, -0.37043736191741033)
  (152.2932026533399, -0.35934964818619325)
  (153.54318187646425, -0.3522305399161486)
  (154.793177402348, -0.3490801088709743)
  (156.0431765446023, -0.3476164931968762)
  (157.29317586974213, -0.3463184341725596)
  (158.5431753558403, -0.3451859318207946)
  (159.7931749809696, -0.3442189861614474)
  (161.0431740450797, -0.34271595365602214)
  (162.29317149904946, -0.3402090727442081)
  (163.54316653670915, -0.3366983450427859)
  (164.79315835189053, -0.3321837728159543)
  (166.0431538067633, -0.3289021386614698)
  (167.29315344497124, -0.3283446394228852)
  (168.54315132977092, -0.3305112777479854)
  (169.79314152442737, -0.33540204334654666)
  (171.04312199288546, -0.3423741256462865)
  (172.2930921498493, -0.35099898264161233)
  (173.54304980995423, -0.3612765992533988)
  (174.79299278785768, -0.3732069575129457)
  (176.0429249617915, -0.38622693267572905)
  (177.29284949210384, -0.3999611130903905)
  (178.54276597070125, -0.41440949427279633)
  (179.79267398949298, -0.42957207150563026)
  (181.0426267399204, -0.4402002541172253)
  (182.29262198205677, -0.44279471033262613)
  (183.54260808187576, -0.4373553329816483)
  (184.7925334057286, -0.4238823467507099)
  (186.04243089086557, -0.4078769225358348)
  (187.292342392758, -0.3930063343464793)
  (188.5422668810393, -0.3792705944412364)
  (189.79220332533228, -0.3666697141431851)
  (191.04215952915808, -0.3562373019195064)
  (192.29213631635534, -0.3486624636077528)
  (193.54212715412075, -0.3439452387966024)
  (194.7921255095776, -0.3420856521398742)
  (196.04212538893083, -0.34154257648721725)
  (197.2921253604525, -0.3412885880776944)
  (198.5421253572854, -0.34132368692489035)
  (199.79212531257247, -0.34164787302692773)
  (201.04212511324712, -0.3423434168555345)
  (202.29212460410633, -0.3434651653303772)
  (203.54212363982975, -0.3450131183210456)
  (204.7921220750971, -0.34698727564758025)
  (206.0421210607574, -0.3485564322526088)
  (207.29212088247, -0.34916645092239595)
  (208.5421208042779, -0.3488173312977837)
  (209.79212009022413, -0.3475090735843218)
  (211.0421191749796, -0.34599885018517257)
  (212.29211858891182, -0.3447914425244949)
  (213.54211825866287, -0.3438868506731473)
  (214.79211811087478, -0.34328507468421676)
  (216.04211791420113, -0.3425911198871528)
  (217.29211746960735, -0.34154165653071045)
  (218.5421166759844, -0.3401366846997779)
  (219.7921154322232, -0.33837620450799966)
  (221.0421143571818, -0.3367416952039148)
  (222.2921137866769, -0.33555414304457554)
  (223.54211356089195, -0.3348135481818146)
  (224.7921135200101, -0.33451991071031945)
  (226.04211348824973, -0.3342480260170206)
  (227.29211337216555, -0.3337144243484203)
  (228.54211311696096, -0.33291910572791017)
  (229.79211266783938, -0.33186207019035496)
  (231.04210974699797, -0.3292480009984737)
  (232.29209942042513, -0.32421336216336144)
  (233.5420770007884, -0.3167581725643952)
  (234.79203780080064, -0.3068824601577676)
  (236.04200329044116, -0.29762416860517854)
  (237.2919855605635, -0.2910086085730006)
  (238.54197902379573, -0.2870358096325287)
  (239.7919780927159, -0.285705789542019)
  (241.04197405581687, -0.2827845509324054)
  (242.2919519107579, -0.27544945987834873)
  (243.54189607186248, -0.2637006078393541)
  (244.79179095387434, -0.24753814130906232)
  (246.04166906543324, -0.23008373149055497)
  (247.29155794756957, -0.21341842356835475)
  (248.54145710208937, -0.19754222418509684)
  (249.79136603079456, -0.18245513966888527)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 2.0)
  (1.249988325248257, 1.995588902946644)
  (2.499889091066964, 1.9801504237480163)
  (3.7496050159149767, 1.953685764002748)
  (4.999038832637585, 1.916196983492669)
  (6.2481565507965975, 1.8692996026080988)
  (7.496933655315067, 1.8140711553813662)
  (8.745314582260116, 1.7505140991843464)
  (9.993243785326657, 1.6786312619676733)
  (11.240917598299701, 1.602409027851074)
  (12.488487458612122, 1.5245038534884447)
  (13.735951096210199, 1.444915880634517)
  (14.983306241233493, 1.3636452541060098)
  (16.230799764842068, 1.284537007983395)
  (17.478584025817796, 1.2101552621636975)
  (18.726641116472795, 1.1405010841432222)
  (19.974953125203644, 1.075575473570161)
  (21.223580946685647, 1.01706038988587)
  (22.47253902286066, 0.9660782797423157)
  (23.72178190770209, 0.9226309982332572)
  (24.971264144819987, 0.8867201262815039)
  (26.220817596554102, 0.8533118504293428)
  (27.470347928388883, 0.8190497509472323)
  (28.719854556904142, 0.7839338438325438)
  (29.969336898690763, 0.747964145481301)
  (31.218881380940502, 0.7142433121086595)
  (32.46853491557223, 0.6848400621770792)
  (33.71828258397252, 0.6597547467084287)
  (34.96810946640414, 0.6389876651762134)
  (36.21791602957655, 0.6170405535831781)
  (37.46762810953733, 0.5902480498513586)
  (38.71722692119011, 0.55861055671333)
  (39.96669368114115, 0.5221285497293167)
  (41.216112280405326, 0.4840084257472654)
  (42.46554601283848, 0.44638757650365)
  (43.71499467892761, 0.4092660080058707)
  (44.96445807915734, 0.3726437261816012)
  (46.21395146290085, 0.3370610464870596)
  (47.46348392616849, 0.30287820937038396)
  (48.71305390067776, 0.2700952577342977)
  (49.96265981809905, 0.23871223272453457)
  (51.21227571863263, 0.20772682854502797)
  (52.461884880118916, 0.17647082643277756)
  (53.71148724396132, 0.14494422785343802)
  (54.961082751563566, 0.1131470342853527)
  (56.21072586527907, 0.08329488362083157)
  (57.46044604406589, 0.05686502760602049)
  (58.71023391558515, 0.03385766445294359)
  (59.96008010699035, 0.01427296670646898)
  (61.209950729309284, -0.003710790338681356)
  (62.45982685155997, -0.021308150395209925)
  (63.70970835428794, -0.03851911178128344)
  (64.95959511803822, -0.0553436728519979)
  (66.20948605776624, -0.07185528118261687)
  (67.45938045700318, -0.08810290193251712)
  (68.7092782599926, -0.1040865343769101)
  (69.95917941097792, -0.1198061778027835)
  (71.20912342589612, -0.13149068859326293)
  (72.45911150553493, -0.13662576241199373)
  (73.70910933249316, -0.1352112582797208)
  (74.95908258910202, -0.12724721503049913)
  (76.20905200867921, -0.11854893839452768)
  (77.45903934639408, -0.11299327038290743)
  (78.70903670127464, -0.11058024611213597)
  (79.95903617228562, -0.1113098808345575)
  (81.20903381317996, -0.11372980855362957)
  (82.45902984768614, -0.11687178410524161)
  (83.70902385872097, -0.12073580644101813)
  (84.9590154292019, -0.12532187427165994)
  (86.20900667304285, -0.1299996609232889)
  (87.45899910304415, -0.13434894896290916)
  (88.70899263287612, -0.1383697380901409)
  (89.95898717620899, -0.1420620280272916)
  (91.20898569213024, -0.14378153510683428)
  (92.45898466230643, -0.14243206543403628)
  (93.70897655184531, -0.1380136271433912)
  (94.95895382589735, -0.13052624686888606)
  (96.20893339910045, -0.12342053972458278)
  (97.45892534151704, -0.11899692213281471)
  (98.70892389817627, -0.11725541445994561)
  (99.95892331407669, -0.11819602472388795)
  (101.20892137463365, -0.12039621898136446)
  (102.45891884863441, -0.12290764141774872)
  (103.70891565858847, -0.1257302918773513)
  (104.95891172700536, -0.12886417018518898)
  (106.20890778755295, -0.13200190528733646)
  (107.45890433662382, -0.13493858316447166)
  (108.70890134187869, -0.13767420374061826)
  (109.95889877097821, -0.14020876694500162)
  (111.20889660403921, -0.14253551062166508)
  (112.45889481429322, -0.14464992664515788)
  (113.70889336567373, -0.1465520149544723)
  (114.95889222211429, -0.1482417754947269)
  (116.20889094081251, -0.150029461836111)
  (117.45888918650401, -0.15212190963173616)
  (118.70888688488509, -0.15451911875722096)
  (119.95888396165208, -0.157221089070068)
  (121.20888069685273, -0.16007796598146376)
  (122.45887730513209, -0.1629898464901986)
  (123.70887378406982, -0.1659567305906343)
  (124.95887013124559, -0.1689786182770262)
  (126.20886411165183, -0.17283878390380633)
  (127.45885315041465, -0.1780594067866709)
  (128.70883576685222, -0.18464048074150044)
  (129.95881048029025, -0.1925819979726452)
  (131.2087882794634, -0.20001540200124904)
  (132.45877527791333, -0.20569498185262147)
  (133.70876901487821, -0.20962072634577125)
  (134.95876702958287, -0.21179262775236013)
  (136.20876573741717, -0.21358359695114953)
  (137.4587635654467, -0.21590890973158144)
  (138.70876028525282, -0.2187685656687392)
  (139.958755668417, -0.2221625642400628)
  (141.20875287788965, -0.22476059269073342)
  (142.45875245224403, -0.22567577308143008)
  (143.70875212589402, -0.22490810375341622)
  (144.95874963325335, -0.2224575860980691)
  (146.20874840790384, -0.22086256260923515)
  (147.45874783713919, -0.22181526351236266)
  (148.70874272824003, -0.2253156848497631)
  (149.95872788850582, -0.23136381208006535)
  (151.2087151743714, -0.23695876428462934)
  (152.4587110348754, -0.24009994854046735)
  (153.70871065319182, -0.24078735274310872)
  (154.95870921248007, -0.23902097424365956)
  (156.2087065782417, -0.23645618602601964)
  (157.4587045329115, -0.23419656860088395)
  (158.70870300198595, -0.23224212210293232)
  (159.9587019109615, -0.23059284664865548)
  (161.20870045095648, -0.2286905467524672)
  (162.45869788323748, -0.2261630924210022)
  (163.7086938951497, -0.22301048428643838)
  (164.95868817403863, -0.21923272313731976)
  (166.2086765419169, -0.21387659798325037)
  (167.45865346320866, -0.20630664781047853)
  (168.70861501706352, -0.1965228963639563)
  (169.95855728267932, -0.18452537433275076)
  (171.20851484704323, -0.17430211213582228)
  (172.45850080731663, -0.1685118686165865)
  (173.70849944169146, -0.16715471660233883)
  (174.95849502820036, -0.17023067316277757)
  (176.20848779588985, -0.17447318794785352)
  (177.45848358644014, -0.1777045675697995)
  (178.7084815819312, -0.17992480991420023)
  (179.95848096444152, -0.18113391352826624)
  (181.20848063116821, -0.18204531394011503)
  (182.4584801555068, -0.18313463521694923)
  (183.7084795121326, -0.18440187733669947)
  (184.958478675721, -0.18584704027369173)
  (186.20847781522403, -0.1873135635032691)
  (187.4584770493635, -0.18869707334891633)
  (188.70847637262636, -0.18999756980453167)
  (189.9584757794997, -0.1912150528643794)
  (191.20847449245804, -0.19298727858912207)
  (192.45847143202096, -0.19573941680104984)
  (193.70846583000505, -0.199471465808841)
  (194.95845691822845, -0.20418342331897119)
  (196.20844988166996, -0.208354510893141)
  (197.45844706617657, -0.21097087294596936)
  (198.70844653800097, -0.21203250542994076)
  (199.95844636339234, -0.21153940670270835)
  (201.2084421876856, -0.20844596109335928)
  (202.45842550244888, -0.20205511062294837)
  (203.70838760936525, -0.1923668997637838)
  (204.95831981026524, -0.17938139593366864)
  (206.20826231063367, -0.16744403629771845)
  (207.45823626211148, -0.15945182701593724)
  (208.70822921278793, -0.155404847704606)
  (209.95822871056288, -0.15530313867866521)
  (211.2082277959747, -0.15681515317168587)
  (212.45822680818213, -0.1583865215486968)
  (213.7082257443669, -0.16001724380615517)
  (214.95822460171075, -0.16170731994038423)
  (216.20822337274805, -0.16346005173883485)
  (217.45822205116136, -0.16527764039116313)
  (218.7082206335855, -0.16716008589247594)
  (219.95821911665544, -0.16910738823770555)
  (221.20821455317903, -0.17242506820551712)
  (222.45820203414237, -0.17798346410973742)
  (223.70817754288774, -0.1857825580892483)
  (224.95813706279583, -0.1958223250827657)
  (226.20811215295944, -0.2035691733489116)
  (227.45810888403412, -0.20600063180374137)
  (228.70810465297654, -0.20311665648045144)
  (229.95807685676075, -0.19491729952847353)
  (231.2080323907216, -0.18437440543763303)
  (232.45798481583475, -0.1734691567498297)
  (233.70793402705576, -0.1622015543815268)
  (234.9578799193405, -0.1505715992796393)
  (236.2078450133914, -0.14130525404249034)
  (237.45783410959652, -0.1362198958471703)
  (238.70783322308236, -0.1353155815886485)
  (239.95782836886332, -0.13859232138438954)
  (241.20781348560854, -0.14466895052759532)
  (242.4577880548304, -0.15262469090420244)
  (243.7077492516496, -0.16245952453464027)
  (244.95769425121716, -0.17417342919268264)
  (246.2076301011754, -0.18683685232423602)
  (247.4575625660582, -0.19983010165612788)
  (248.70749155883286, -0.21315317628363895)
  (249.95741699246688, -0.22680607527908442)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, 0.0)
  (1.2499988669198698, -0.0013742145185148581)
  (2.499989235750146, -0.006183954433653997)
  (3.7499616642323, -0.014429183413291292)
  (4.999906710243323, -0.026109839174079937)
  (6.249843855422752, -0.038642698162979175)
  (7.499789420342134, -0.05030563913428585)
  (8.749742799565215, -0.061098656438820106)
  (9.999703387651952, -0.07102174484876708)
  (11.249683512037029, -0.07796032080606255)
  (12.499680304749583, -0.08050460899337263)
  (13.749678317779708, -0.07865457796726533)
  (14.999662103102413, -0.07241025059123742)
  (16.249636398282952, -0.06439393332218091)
  (17.49961054053916, -0.05635380611551759)
  (18.749584529417497, -0.04828986897416473)
  (19.999558364464423, -0.040202121901048236)
  (21.249539557368358, -0.03337123697257366)
  (22.499530502555587, -0.02865100897168404)
  (23.749527636076902, -0.02604145135659917)
  (24.99952739396544, -0.0255425715676376)
  (26.24952734603731, -0.02532201817411443)
  (27.499526775798365, -0.02415822243533322)
  (28.74952497148378, -0.02205118501397337)
  (29.99952122132943, -0.019000907109807508)
  (31.249519630824548, -0.017150672253195266)
  (32.49951916713895, -0.017929339796782504)
  (33.74951430136944, -0.021336906296425977)
  (34.999499504632304, -0.027373356680035873)
  (36.249488612178396, -0.03250996999038321)
  (37.49948685348084, -0.03439425260252301)
  (38.74948576635625, -0.0330261917603213)
  (39.999476888616684, -0.028405796725216505)
  (41.24945819255879, -0.02158238455745876)
  (42.49943038509465, -0.013255497652624397)
  (43.74939165784883, -0.0034251480574915096)
  (44.99934020246173, 0.007908650006053453)
  (46.24929989103197, 0.01790575960119505)
  (47.499281240310324, 0.024672716607091673)
  (48.74927590293294, 0.0282094758340672)
  (49.99927553144706, 0.028516013663676308)
  (51.249270773724916, 0.02524050361877034)
  (52.499250188401255, 0.018148425733516733)
  (53.7492021225068, 0.007239846124016746)
  (54.99911492332851, -0.00748513351418059)
  (56.24902210105468, -0.022710541817149033)
  (57.49894894084514, -0.03622576141639404)
  (58.74889310273091, -0.04803076701027898)
  (59.99885224671057, -0.05812553649883278)
  (61.2488185724493, -0.06730007341689673)
  (62.49878772486356, -0.07608105406997057)
  (63.74875958004078, -0.08446847758757378)
  (64.99873401406813, -0.09246234313824016)
  (66.24872130179298, -0.09799408116132782)
  (67.498719686473, -0.09968461261741826)
  (68.74871736412169, -0.09753392154248249)
  (69.99870253075926, -0.09154202824592943)
  (71.24869169242181, -0.08646675054168468)
  (72.49869076802372, -0.08547998209443108)
  (73.74868638475847, -0.0885817334608673)
  (74.99866516985651, -0.09577197145767205)
  (76.24864672947284, -0.10248852608799261)
  (77.49864223443574, -0.10568994133361774)
  (78.74864179965499, -0.10537619187743366)
  (79.99863554000827, -0.10154728020060262)
  (81.24863087716204, -0.09825862123859017)
  (82.49863053963304, -0.09821382920987326)
  (83.7486261092659, -0.10141290441610498)
  (84.9986091679328, -0.1078558253130298)
  (86.2485821191121, -0.11607593424185007)
  (87.49854955741425, -0.1250954716509146)
  (88.74851097155951, -0.13491443385092203)
  (89.99846585027062, -0.14553281682557856)
  (91.24842221945676, -0.15597409376635613)
  (92.49838523189064, -0.16558724519139179)
  (93.74835433891971, -0.17437226688113652)
  (94.99832899188867, -0.18232915497953622)
  (96.24830132872377, -0.19063897555128517)
  (97.498265564643, -0.2000891022027846)
  (98.74822065938523, -0.2106795270693297)
  (99.99816557269688, -0.222410241337222)
  (101.2481124781683, -0.23392691147691913)
  (102.4980691757054, -0.24432664564702727)
  (103.7480346672292, -0.2536094355434541)
  (104.99800795465377, -0.261775273753977)
  (106.2479854077661, -0.26928238559463813)
  (107.49796493245553, -0.2764362568891143)
  (108.74794642889721, -0.28323688706608835)
  (109.99792979726602, -0.28968427558245374)
  (111.24791855339329, -0.29496399654391453)
  (112.49791336436256, -0.2985330927823316)
  (113.7479118891643, -0.30039155761344655)
  (114.99791178678205, -0.3005393875566978)
  (116.24791133144892, -0.30138448891198394)
  (117.49790719873032, -0.3045321297923869)
  (118.74789514727766, -0.3099822995176777)
  (119.9978709357693, -0.31773497959493957)
  (121.2478391645877, -0.3266464541060885)
  (122.49780450501984, -0.3359542546942742)
  (123.74776683140303, -0.34565838042375624)
  (124.99772601807486, -0.3557588303189504)
  (126.24768740353608, -0.36558189635759447)
  (127.49765428737868, -0.3746784378619425)
  (128.74762624731935, -0.3830484517588587)
  (129.99760286107303, -0.39069193522065443)
  (131.24757543368975, -0.3989612201226619)
  (132.49753696884056, -0.4087578527221667)
  (133.74748560025245, -0.4200818183921657)
  (134.9974194616716, -0.4329331002252491)
  (136.2473627797714, -0.4448135676568478)
  (137.49732837476964, -0.4540577706772908)
  (138.74731068650829, -0.4606656681660628)
  (139.99730415475506, -0.4646372307295917)
  (141.2473028688545, -0.46633569257450963)
  (142.4973026926473, -0.4660032158107565)
  (143.74730032636302, -0.46363980131600996)
  (144.9972924702368, -0.45924545532925126)
  (146.24728678618325, -0.4555431372304848)
  (147.49728601381662, -0.4543481587207074)
  (148.74728512371766, -0.45566052460796047)
  (149.99727908646764, -0.45948022961189006)
  (151.24727322661795, -0.46327703563170114)
  (152.4972713907108, -0.46536411746388034)
  (153.7472712402109, -0.4657414712038503)
  (154.99727043657973, -0.4644090961456459)
  (156.2472645126901, -0.46064953086981336)
  (157.49724647327866, -0.4539844843482999)
  (158.74720956486559, -0.44441399259143133)
  (159.99714703407295, -0.4319381073072528)
  (161.24709293908387, -0.42034926312870025)
  (162.49706584319392, -0.41217578444156167)
  (163.74705641423938, -0.407417732268152)
  (164.9970553199248, -0.40607514213157814)
  (166.2470553192406, -0.4061157192339195)
  (167.49705531731752, -0.40618459330714457)
  (168.74705531351503, -0.40628176435121827)
  (169.99705530719254, -0.4064072323660907)
  (171.24705239111498, -0.40399040007530124)
  (172.497034000639, -0.3973175637442107)
  (173.7469856449165, -0.3863888007300033)
  (174.99689283344668, -0.3712042377281792)
  (176.2467919003784, -0.35532670438535574)
  (177.49671120427422, -0.34113137661684034)
  (178.7466484810999, -0.3286182801352595)
  (179.99660146678858, -0.31778743760614)
  (181.2465649111782, -0.3082319666096055)
  (182.49653562827896, -0.2996806084129279)
  (183.74651281147337, -0.2921333685343763)
  (184.99649565413975, -0.2855902518442534)
  (186.24647982910113, -0.27930077826651273)
  (187.49646273852332, -0.2727646261648024)
  (188.7464443337254, -0.26598179579367426)
  (189.99642456602666, -0.258952287417287)
  (191.2464066516266, -0.2522632802078281)
  (192.49639243981497, -0.24630622848358205)
  (193.74638150197865, -0.2410811342871887)
  (194.99637340950332, -0.23658799941030378)
  (196.24636704190883, -0.23259939285947792)
  (197.49636175058842, -0.2289636935550452)
  (198.74635743590682, -0.22568090178680203)
  (199.9963539982286, -0.2227510178164152)
  (201.24635190226962, -0.22047471755756676)
  (202.4963510697938, -0.21905245224334244)
  (203.74635091729968, -0.21848422253765773)
  (204.99635086128555, -0.21877002870576315)
  (206.2463492468124, -0.22068515163589533)
  (207.49634250177454, -0.22474644019109952)
  (208.74632694134837, -0.23095388239920567)
  (209.99629888073642, -0.2393074599614517)
  (211.24625806465707, -0.2494003337539043)
  (212.49620453238154, -0.26096127627795734)
  (213.74613655967352, -0.27399027158588996)
  (214.99605242231655, -0.28848730170487863)
  (216.2459562221648, -0.3039938002186105)
  (217.4958510928796, -0.32020406030121606)
  (218.7457366382063, -0.3371180768135493)
  (219.99561246189305, -0.35473584439335176)
  (221.24550125719276, -0.37139896999457866)
  (222.49541582103552, -0.3860018280804268)
  (223.7453527573598, -0.3985443789744198)
  (224.99530867004313, -0.40902658859800795)
  (226.2452672905447, -0.4191946382591793)
  (227.49521870778239, -0.43021265738834386)
  (228.74516234377865, -0.4420806408907696)
  (229.99509762055956, -0.4547985832787008)
  (231.2450323560532, -0.4675711676451127)
  (232.49497186070997, -0.47986818367799433)
  (233.74491595358828, -0.49168962959722584)
  (234.99486445374578, -0.5030355036915309)
  (236.24482001823242, -0.5135712239372507)
  (237.49478386448916, -0.5230737311416999)
  (238.7447551384625, -0.5315430188121703)
  (239.9947329860938, -0.5389790811619144)
  (241.24471788959445, -0.5451079848486107)
  (242.4947092099709, -0.5497471036870601)
  (243.7447051716351, -0.5528964310874865)
  (244.99470399899263, -0.5545559625763326)
  (246.24470331336974, -0.5558602569984834)
  (247.4947021448221, -0.5575656880095156)
  (248.74470036462117, -0.559672255433799)
  (249.99469784403848, -0.5621799590543931)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -2.0)
  (1.2499935815678909, -1.9967293205871868)
  (2.499939025260236, -1.985282089590526)
  (3.7497828465779297, -1.9656587968309285)
  (4.999471565370233, -1.9378602819786288)
  (6.248987962205378, -1.9031356345846888)
  (7.498320155563453, -1.8623177740868875)
  (8.747438432328995, -1.8154076712645006)
  (9.996313084474155, -1.7624064417898124)
  (11.245024087817196, -1.7056574588046969)
  (12.49363383504025, -1.6467226127506427)
  (13.742138499802651, -1.585602084232357)
  (14.990534256085763, -1.5222960605525293)
  (16.238885407276843, -1.4581134825534217)
  (17.487236352606114, -1.3939269006673034)
  (18.735587092060737, -1.329736314894835)
  (19.983937625627863, -1.2655417252366765)
  (21.23249220708591, -1.2054779846393724)
  (22.481359139064804, -1.1523029714841633)
  (23.730500414252173, -1.106018304069431)
  (24.979878016986458, -1.0666253909966583)
  (26.22938016076928, -1.0313553217818445)
  (27.478944488207443, -0.9983617361281604)
  (28.728566851750568, -0.967644743547822)
  (29.97824310365563, -0.9392044459965847)
  (31.22796661101037, -0.9129211848334043)
  (32.477732079015134, -0.8887152013736979)
  (33.72753605484242, -0.866586562493281)
  (34.977375085558364, -0.8465353293287229)
  (36.227197709944924, -0.8254955649217808)
  (37.47696560604385, -0.8014233819037682)
  (38.72667141637184, -0.7743189219895469)
  (39.97630778381111, -0.7441823447452348)
  (41.22596196962421, -0.7147959691515097)
  (42.475688809115944, -0.6886814167956954)
  (43.7254797360693, -0.665838866679247)
  (44.97532618382798, -0.6462684753757733)
  (46.22519181468222, -0.627940795880585)
  (47.47505582312581, -0.6095028072792937)
  (48.72491819942323, -0.5909545097155179)
  (49.97477893383896, -0.5722959033337349)
  (51.22465621019714, -0.5547894484881336)
  (52.47455982255723, -0.5392768172811717)
  (53.724486590342856, -0.5257580491871803)
  (54.97443333291867, -0.5142331786067919)
  (56.2243846578116, -0.5032029922649097)
  (57.474331426138015, -0.4916680036365763)
  (58.72427343402972, -0.4796282146031658)
  (59.974210477619266, -0.4670836271283859)
  (61.22415199054145, -0.4549957042522808)
  (62.474103636572934, -0.4440054272380802)
  (63.72406445180765, -0.43411280456098766)
  (64.97403347233247, -0.4253178438497454)
  (66.22401550705511, -0.4186643634724952)
  (67.47400942436192, -0.4148482625230708)
  (68.72400878359103, -0.41386956066414066)
  (69.97400714405249, -0.4157282629385194)
  (71.22400525884842, -0.41786093021831083)
  (72.4740049982545, -0.41855860337760087)
  (73.72400471490229, -0.41782128149692965)
  (74.97400276142336, -0.41564896554800995)
  (76.22400194916997, -0.4144151697744696)
  (77.47400108319923, -0.4157022382632817)
  (78.72399507970769, -0.41951016577987993)
  (79.97397885491283, -0.42583893683724955)
  (81.22395232228689, -0.4339746077893895)
  (82.47391641839792, -0.4434412182856512)
  (83.7238697260962, -0.4542387575932428)
  (84.9738108282442, -0.4663672134704286)
  (86.2237503164408, -0.4786654503062919)
  (87.47369560435108, -0.49035938092542936)
  (88.72364639981213, -0.501449002594495)
  (89.9736024106597, -0.5119343127213943)
  (91.2235824327542, -0.5188221092309631)
  (92.47358076117207, -0.5201168403667745)
  (93.72357236973434, -0.5158184802070556)
  (94.97353223239662, -0.5059271148091457)
  (96.22346461597445, -0.492932129869603)
  (97.47338115178806, -0.4784930630788716)
  (98.72328017144987, -0.4626099337102063)
  (99.97316000659563, -0.44528276296439573)
  (101.22306039585384, -0.4295353022221138)
  (102.4730009138429, -0.417383467917418)
  (103.72297121693632, -0.4088273606103213)
  (104.97296096126117, -0.40386705110513543)
  (106.22295870300174, -0.40156119176292643)
  (107.47295854040495, -0.40128220116543695)
  (108.72295718690948, -0.4030300800462029)
  (109.9729513559572, -0.4068048238096148)
  (111.22293899071778, -0.4123464643890744)
  (112.47291854472897, -0.4194816860856061)
  (113.72288798637088, -0.4282104773021736)
  (114.97284528404003, -0.43853282385167613)
  (116.22279330654875, -0.4499301253419232)
  (117.47273446708921, -0.4620566516970174)
  (118.72266834022867, -0.4749123987895469)
  (119.97259450053681, -0.4884973622439008)
  (121.22251811708212, -0.5023159023939593)
  (122.4724428005786, -0.5160375945546292)
  (123.72236854352221, -0.5296624386435306)
  (124.97229533840883, -0.5431904345788647)
  (126.22224904543027, -0.5538661565905695)
  (127.47223400685456, -0.5598525536932194)
  (128.7222326302776, -0.5611495416337072)
  (129.97222732310294, -0.5577571021581048)
  (131.22221780417314, -0.5528823892877099)
  (132.4722106707635, -0.5486634954826387)
  (133.72220557879245, -0.5451004219042123)
  (134.97220218417797, -0.5421931695332267)
  (136.22219735118242, -0.5387382228950951)
  (137.47218805768452, -0.5339332411846992)
  (138.72217284560324, -0.5277782300069224)
  (139.97215025686452, -0.520273196541422)
  (141.22212400341408, -0.5121718243352784)
  (142.47209713793836, -0.5039765658073425)
  (143.7220696533855, -0.49568742100384855)
  (144.97204154270364, -0.4873043899715608)
  (146.22201400162533, -0.47900688608989134)
  (147.4719878054384, -0.4709145184226665)
  (148.72196292047744, -0.46302728718783737)
  (149.97193931307694, -0.4553451925978301)
  (151.2219008867588, -0.44559643527386544)
  (152.47182939990714, -0.4322665452072448)
  (153.72171459261835, -0.41535563181493645)
  (154.97154620534428, -0.39486383390835383)
  (156.22136959429363, -0.3738564632695916)
  (157.47121773085934, -0.3543770200205865)
  (158.72108874712845, -0.3364255332735983)
  (159.9709807751539, -0.32000202985733744)
  (161.22090691961003, -0.30645611521568467)
  (162.4708682928315, -0.29668760188180027)
  (163.72085347916138, -0.29069657906963864)
  (164.97085106272527, -0.2884831014940594)
  (166.22084669799548, -0.28537974296484764)
  (167.47082599393593, -0.27827490313189845)
  (168.7207761410525, -0.2671686548039403)
  (169.97068433015, -0.2520611117951956)
  (171.22060009839265, -0.23758831481330492)
  (172.47055345134845, -0.22684099008712424)
  (173.72053328497893, -0.2198192330911817)
  (174.97052849501043, -0.2165231062036926)
  (176.220527395954, -0.21486700982900359)
  (177.47052660268415, -0.21346052859946052)
  (178.72052606535456, -0.2123036625711497)
  (179.97052573411906, -0.21139641179020338)
  (181.22052477669743, -0.20988528534255607)
  (182.47052185114248, -0.2072012903969019)
  (183.72051585695715, -0.2033444293162291)
  (184.97050569364717, -0.1983147054961169)
  (186.22049115560216, -0.19229110912668076)
  (187.47047209723894, -0.18539296757904877)
  (188.72044790668707, -0.17762028422988763)
  (189.97041797207865, -0.1689730628839556)
  (191.2203936017147, -0.16118855350990835)
  (192.47038018323263, -0.15542493525847792)
  (193.7203744493701, -0.1516822231948282)
  (194.97037313284477, -0.14996042710180177)
  (196.22037305555406, -0.14961002265947324)
  (197.47037288909382, -0.15019799128772898)
  (198.72037192902883, -0.1517243326552203)
  (199.97036947092445, -0.1541890459017803)
  (201.2203663109194, -0.1569997060688546)
  (202.4703632601377, -0.15976136367305302)
  (203.72036031665846, -0.16247401871013137)
  (204.97035747856063, -0.1651376711759208)
  (206.22035404767865, -0.16806334518267102)
  (207.47034943008896, -0.17145838982797695)
  (208.720343449544, -0.1753228046331423)
  (209.9703359297965, -0.17965658905329018)
  (211.22032363926064, -0.18517956996914328)
  (212.47030285968017, -0.19237162454653373)
  (213.72027136238864, -0.2012327399622959)
  (214.9702269187387, -0.21176290041739076)
  (216.22017180666307, -0.22349801789982449)
  (217.47010796568188, -0.23612870306921688)
  (218.7200347541338, -0.24965494944153838)
  (219.96995153036212, -0.2640767500730183)
  (221.21986760796094, -0.27856051524521985)
  (222.4697893096158, -0.2925505197392264)
  (223.7197164402739, -0.3060467613718699)
  (224.96964880488173, -0.3190492380370349)
  (226.21961288672685, -0.3283828346183625)
  (227.46960678060023, -0.3319306800625779)
  (228.71960370594283, -0.32969269835868237)
  (229.9695768821306, -0.3216689374544309)
  (231.21954011024533, -0.31208764879531015)
  (232.4695123698768, -0.3037676197563192)
  (233.7194923883672, -0.296708858808486)
  (234.96947889305085, -0.2909113731386796)
  (236.21946528671882, -0.2850845126962101)
  (237.469447215795, -0.2783678438302111)
  (238.71942404686536, -0.2707613699442778)
  (239.96939514651845, -0.2622650948929037)
  (241.21936389670813, -0.25342634446750784)
  (242.46933280513957, -0.2446100008630693)
  (243.71930187141112, -0.23581606408242112)
  (244.96927109512106, -0.2270445341283891)
  (246.2192418880521, -0.21850016529686314)
  (247.46921511396383, -0.21031946097650123)
  (248.7191906670523, -0.20250242185975906)
  (249.96916844151335, -0.19504904860830982)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -4.0)
  (1.2499435105208223, -3.9902971241853864)
  (2.4994633782416207, -3.956340895549251)
  (3.7480890461161995, -3.8981441016774974)
  (4.995350293845342, -3.815728658917461)
  (6.2417313666488505, -3.7206903154948656)
  (7.487728905406497, -3.620749339047672)
  (8.733323625713597, -3.515907276370457)
  (9.97849624939991, -3.4061657501123044)
  (11.223264385662413, -3.2919254677960352)
  (12.467636932926316, -3.1734538729977047)
  (13.711599507827678, -3.050752335098266)
  (14.955137731741313, -2.923822272371436)
  (16.198904071801387, -2.799155594749068)
  (17.443313635830517, -2.681082201773964)
  (18.68833147265428, -2.569605409720662)
  (19.933922614013973, -2.464728349587923)
  (21.17985274978853, -2.363943303348166)
  (22.42597622061484, -2.2655775357633474)
  (23.672288328875037, -2.169631417651285)
  (24.918784376240144, -2.076105310708238)
  (26.16541738482818, -1.9844212267593133)
  (27.412156667500184, -1.8941937897275323)
  (28.659000522215933, -1.805423122790794)
  (29.905947246792454, -1.7181093471382252)
  (31.153246854547103, -1.6360186541952262)
  (32.40103152664727, -1.5616640615688795)
  (33.64925328210255, -1.4950484284119498)
  (34.89786412311539, -1.4361743162914513)
  (36.14674930273671, -1.3834127411160515)
  (37.39583669425396, -1.3356773868657914)
  (38.64510606939095, -1.2929690265882068)
  (39.89453719692437, -1.2552883519214588)
  (41.14392401686685, -1.2161739746282856)
  (42.39311790181852, -1.1713186721955726)
  (43.64209247240135, -1.1207233918381563)
  (44.89082135386856, -1.064389201982679)
  (46.13963257453125, -1.0099219870307583)
  (47.38872710459142, -0.9623930765509855)
  (48.63806639563109, -0.9218039373373167)
  (49.8876118916787, -0.8881558220148067)
  (51.137304329055816, -0.860469057318504)
  (52.38710308982278, -0.8380904389010857)
  (53.636985627400165, -0.8210203704765843)
  (54.8869293936972, -0.8092591599918991)
  (56.13687209673491, -0.7973393608196314)
  (57.38677274013032, -0.7816159982887803)
  (58.636619749704316, -0.7620892179989301)
  (59.886401551774426, -0.7387592007696157)
  (61.13616259815928, -0.7143196989884966)
  (62.38593687636205, -0.6905664707654506)
  (63.63572400953362, -0.6674995232628781)
  (64.88552362082096, -0.645118863436242)
  (66.1353679253711, -0.6254231042186573)
  (67.38526908112561, -0.6097447946457433)
  (68.63521417458811, -0.5980840966997442)
  (69.88519029180821, -0.5904411308544915)
  (71.1351730938228, -0.5838886238774516)
  (72.38515108532796, -0.5764750260536529)
  (73.63512367313363, -0.5682003409012957)
  (74.88509026405231, -0.5590645723472176)
  (76.13505780981296, -0.5500598905762287)
  (77.3850308136758, -0.5418477433009671)
  (78.63500877313905, -0.5344281338227984)
  (79.88499118569901, -0.5278010651244804)
  (81.13498216881493, -0.5231153655626328)
  (82.38498036859745, -0.5211369338602846)
  (83.6349799215717, -0.5218657792978364)
  (84.88497496425654, -0.5253018984564302)
  (86.13497046373081, -0.5286070206771526)
  (87.38496967539373, -0.5298889648719216)
  (88.63496932463619, -0.5291477276824423)
  (89.88496613684794, -0.5263833110505254)
  (91.13494571999117, -0.5194199522537434)
  (92.38488106499099, -0.5068072617840838)
  (93.63474663960207, -0.4885454972791183)
  (94.88451691300425, -0.4646350317692226)
  (96.13425551149155, -0.4390742614402767)
  (97.38401445974716, -0.41452861449778133)
  (98.6337929332184, -0.3909981071362028)
  (99.8835901073397, -0.3684827548802493)
  (101.13342127931782, -0.3479526003045551)
  (102.38329291273902, -0.3300543974872315)
  (103.63319946512486, -0.31478822579675225)
  (104.88313539384197, -0.3021541529300119)
  (106.13310031336293, -0.2928511139985625)
  (107.38308772544893, -0.2873450997459783)
  (108.63308609588574, -0.2856361609788092)
  (109.88308389035804, -0.28772431346622646)
  (111.13307425246161, -0.29259657027922487)
  (112.38305461609647, -0.29957759925198807)
  (113.6330214237017, -0.3086673805158553)
  (114.88297111775498, -0.31986588820045975)
  (116.1329079956261, -0.3324254188577437)
  (117.38283590871241, -0.3458475111045637)
  (118.6327542617739, -0.3601321585490586)
  (119.88266245957514, -0.3752793543886013)
  (121.13258127362114, -0.38951334323473336)
  (122.38252220956004, -0.40165026248157915)
  (123.6324817490051, -0.4116900779656235)
  (124.88245637351716, -0.4196327614263681)
  (126.13243184764315, -0.4274557497837476)
  (127.3823992456179, -0.4364773385324107)
  (128.63235741810482, -0.44669751937706725)
  (129.8823052157758, -0.4581162829203297)
  (131.13225482890132, -0.4693351096932919)
  (132.38221409188338, -0.4794216508360958)
  (133.63218197902424, -0.48837589807187787)
  (134.88215746461904, -0.4961978440529177)
  (136.1321314330018, -0.5042583713208435)
  (137.38209743808108, -0.5134713990801641)
  (138.63205441722906, -0.523836919498651)
  (139.88200130782562, -0.5353549237643119)
  (141.1319639636089, -0.5449516911310449)
  (142.38195079685866, -0.5505780131023214)
  (143.63194919568065, -0.552233832910681)
  (144.8819465480638, -0.5499191338495284)
  (146.13194185230293, -0.5465004686937752)
  (147.3819391032754, -0.5438888690879954)
  (148.63193777989557, -0.5420843361208849)
  (149.88193736107698, -0.5410868705446985)
  (151.13193685966877, -0.5399854847812917)
  (152.38193552922786, -0.538172853867136)
  (153.6319329650584, -0.5356489783890833)
  (154.88192876246495, -0.5324138591642561)
  (156.131924486298, -0.5291464031123853)
  (157.38192123804907, -0.5262992147191927)
  (158.6319188764177, -0.5238722943065265)
  (159.88191726010345, -0.5218656421487271)
  (161.13190778421526, -0.5171862990488217)
  (162.38187161737568, -0.5077723513072703)
  (163.63179082632814, -0.49362393398617205)
  (164.88164747845644, -0.474741250073158)
  (166.1315116782377, -0.45635057141483515)
  (167.3814280587398, -0.4419361096148355)
  (168.63138397038003, -0.4314980105524583)
  (169.88136676317572, -0.42503637986484766)
  (171.13136033522773, -0.4210493810533711)
  (172.38135773844618, -0.4185357625607547)
  (173.63135723614315, -0.4174955278793026)
  (174.88135709162768, -0.41792867845426823)
  (176.13135396551385, -0.4156168330603852)
  (177.38132820823688, -0.4077477871612993)
  (178.63125511387506, -0.39432169628984054)
  (179.88110997744238, -0.37533882581463673)
  (181.13096060247844, -0.3560357001269135)
  (182.38085617443684, -0.33990328669264813)
  (183.63078864963632, -0.32694168933170686)
  (184.88074998415811, -0.31715099145822423)
  (186.13072856622813, -0.30985651902220035)
  (187.38071741537757, -0.3046084752049371)
  (188.6307131812552, -0.301406874072792)
  (189.88071251349123, -0.30025172420703217)
  (191.1307086263651, -0.2973737813344947)
  (192.38068781113645, -0.2902602454084987)
  (193.63063571560303, -0.27891119810632936)
  (194.8805379879217, -0.2633267697372143)
  (196.13044630559844, -0.24822223596854484)
  (197.38039315802837, -0.23674113679047912)
  (198.63036804104055, -0.2288835686866622)
  (199.88036045022844, -0.22464959768969264)
  (201.13035879508288, -0.2226492995521284)
  (202.38035854817284, -0.22195604161661303)
  (203.63035834281357, -0.22256982464111869)
  (204.88035681232037, -0.22449064795456697)
  (206.13035414040056, -0.22707433406180982)
  (207.380350964237, -0.22989143190072245)
  (208.63034724024484, -0.23294194137307822)
  (209.88034292483914, -0.23622586237251186)
  (211.13034165751623, -0.2377862118390306)
  (212.38034050219918, -0.23631833033520555)
  (213.63033212274505, -0.2318222264759155)
  (214.88030918305333, -0.22429792664843323)
  (216.13028272986006, -0.21617081094443108)
  (217.38026245874642, -0.20905778771871486)
  (218.6302475469883, -0.20295886165300514)
  (219.88023717185808, -0.19787403676155385)
  (221.13022287774575, -0.191926148228487)
  (222.3801967335823, -0.18386376479349864)
  (223.6301551624584, -0.17368690952780272)
  (224.88009458750895, -0.1613956115533589)
  (226.13003062584428, -0.1487525967574516)
  (227.3799747218084, -0.1369330063598754)
  (228.62992633295127, -0.12593684549008816)
  (229.87988491681983, -0.11576411892019631)
  (231.1298473966869, -0.10607942324021193)
  (232.37981189736132, -0.09665915468412754)
  (233.62977836290403, -0.08750331367352375)
  (234.8797467373759, -0.07861190061814737)
  (236.12972627248547, -0.0715029594740453)
  (237.3797185768821, -0.06718854339236718)
  (238.62971740297505, -0.06566867393701055)
  (239.879716503141, -0.06694335870444001)
  (241.129713202072, -0.0698074873436411)
  (242.3797078528055, -0.07345765295011228)
  (243.62969996105693, -0.077893854080471)
  (244.87968903254276, -0.08311608898051326)
  (246.12967515654634, -0.08900357110640186)
  (247.37965838971874, -0.0954757759207641)
  (248.62963845853642, -0.10253270200734084)
  (249.8796150894766, -0.1101743478219231)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -6.0)
  (1.2499348173997273, -5.989577273412817)
  (2.499380802969438, -5.953102485937962)
  (3.7477950195022935, -5.890591487415651)
  (4.994634978138809, -5.802071441522685)
  (6.239836248907503, -5.692757248609192)
  (7.483395938676448, -5.566127491134641)
  (8.725073271805917, -5.422206686909566)
  (9.964627837114458, -5.261022701603781)
  (11.202668748324484, -5.088539900901486)
  (12.439666285444144, -4.908726921593105)
  (13.67557704842335, -4.721590072415783)
  (14.910357675341476, -4.527135919064584)
  (16.1445103350563, -4.328724805675385)
  (17.378385384123387, -4.1285945463760765)
  (18.611980427813716, -3.9267455295834086)
  (19.84529307194171, -3.723178147049933)
  (21.07864209687291, -3.5198311661710795)
  (22.31223961951812, -3.317997164935222)
  (23.546083783868653, -3.1176764470116325)
  (24.780172733544724, -2.9188693137927726)
  (26.015778404960137, -2.7297667527181924)
  (27.253612833843956, -2.55584987455863)
  (28.49348939424283, -2.397144900432544)
  (29.7352211523151, -2.25367575798842)
  (30.97835915628421, -2.12291612158254)
  (32.22260732329506, -2.0031802526232303)
  (33.46786789989045, -1.8944775580724225)
  (34.71404305307398, -1.7968165780786822)
  (35.9606682540621, -1.7050280386194399)
  (37.20746951666014, -1.6156628367863621)
  (38.454442130102045, -1.5287213102263308)
  (39.70158138297436, -1.4442037874289009)
  (40.94897077509007, -1.363470045743537)
  (42.19665492331243, -1.2874273019479925)
  (43.44461618649165, -1.216076631219375)
  (44.692836919559795, -1.1494190423930306)
  (45.94130814485844, -1.0876322851512084)
  (47.19001631465805, -1.0308351862389233)
  (48.43894148729709, -0.9790286526963881)
  (49.68806371764852, -0.9322135118653161)
  (50.93739469671765, -0.8913650305497048)
  (52.18692449739304, -0.8571338910463149)
  (53.43661806979119, -0.8295210535542964)
  (54.68644035943468, -0.808527292626395)
  (55.9363044391728, -0.7900941569245651)
  (57.18616636805832, -0.7715157545710732)
  (58.43602612920748, -0.752792085816886)
  (59.68588370573654, -0.7339231509149315)
  (60.93576684426907, -0.7168534930958088)
  (62.185688426639736, -0.7028795484146168)
  (63.43564078539163, -0.6920014025924281)
  (64.68561625287902, -0.684219122359601)
  (65.93558643364372, -0.6756385956782732)
  (67.1855287050891, -0.6636637765535593)
  (68.4354338500353, -0.6482947532887866)
  (69.68529265157625, -0.6295316392164302)
  (70.93511627578127, -0.6085378557141379)
  (72.18491461103721, -0.5860889858499729)
  (73.43468596328456, -0.5621850600526213)
  (74.68442863850039, -0.5368261107230488)
  (75.93417903450704, -0.5118513202514845)
  (77.18396057258498, -0.48848682673259547)
  (78.43377117787576, -0.46673266895557486)
  (79.68360877547262, -0.4465888830361734)
  (80.93347132312036, -0.4280577334243905)
  (82.18335676058865, -0.4111407383262824)
  (83.4332630032533, -0.39583792595689676)
  (84.6831879664554, -0.3821493218390632)
  (85.93312500264693, -0.3696053901941197)
  (87.1830701082269, -0.3578931017325364)
  (88.43302272986323, -0.3470124616391693)
  (89.68298231422042, -0.33696347473071603)
  (90.93294565956705, -0.3273910828717637)
  (92.18291081898907, -0.31805857907236323)
  (93.43287774644807, -0.3089659636762469)
  (94.68284639590563, -0.30011323701831155)
  (95.93282155988553, -0.2922446852243884)
  (97.18280516611765, -0.28585650670244644)
  (98.43279546136374, -0.28094871041260217)
  (99.68279069237622, -0.2775213032385748)
  (100.93278431395991, -0.27356329042794686)
  (102.18277060964432, -0.2677340137602375)
  (103.43274677811401, -0.2600334862993042)
  (104.6827100180762, -0.25046172530262145)
  (105.93267423719466, -0.24101279938396877)
  (107.18264859048926, -0.23301608860742848)
  (108.43263139076919, -0.2264716037668034)
  (109.68262095083226, -0.22137935369571032)
  (110.9326144331603, -0.21734913097998326)
  (112.18261024371645, -0.21412079552681854)
  (113.43260786807953, -0.21169434866479991)
  (114.68260679182762, -0.21006979139250326)
  (115.93260664100607, -0.21006857804279228)
  (117.1826046070305, -0.21223834357277294)
  (118.43259691938381, -0.21657908143752425)
  (119.68257980756606, -0.22309077854356396)
  (120.93255808684152, -0.23045972093799408)
  (122.18253647537718, -0.23781010638867459)
  (123.43251497289752, -0.24514193489398547)
  (124.68249357912707, -0.2524552064523108)
  (125.93248916648693, -0.25482548026640617)
  (127.18247328530877, -0.2489697727781045)
  (128.43239180257294, -0.23488833758033084)
  (129.6821905881007, -0.21258178449732035)
  (130.93194008216278, -0.18755921690208818)
  (132.18170835900463, -0.16349303737105794)
  (133.43149468673724, -0.1403832599978613)
  (134.6812983334609, -0.11822989831604187)
  (135.9311197833302, -0.09710525298213941)
  (137.18095897139384, -0.07705753056157849)
  (138.43081496970908, -0.05808674593878483)
  (139.6806868503207, -0.04019291319861197)
  (140.93057137674577, -0.02320407505663343)
  (142.18046639601434, -0.007005592848401663)
  (143.43037140835025, 0.00840252694904768)
  (144.68028591397348, 0.023020278174708902)
  (145.93022632172298, 0.035184220820572)
  (147.18019632350834, 0.04378532902946319)
  (148.43018576383466, 0.048823532920896966)
  (149.68018448704908, 0.05029879156152786)
  (150.93018446228524, 0.05053212874756518)
  (152.1801843431893, 0.05107090193164878)
  (153.4301840551283, 0.05191511108161048)
  (154.68018352346937, 0.05306475614704565)
  (155.93018331754232, 0.052871036223662356)
  (157.18018034662623, 0.05023475264418975)
  (158.43016983783116, 0.045155915474805)
  (159.68014701829586, 0.0376345441081391)
  (160.93011809255424, 0.029130808989535323)
  (162.180089106048, 0.020618146714428767)
  (163.4300600587134, 0.012096557283253635)
  (164.68003095048667, 0.003566040696444576)
  (165.92999714825234, -0.005621427413940153)
  (167.1799548675774, -0.01589785805851587)
  (168.42990315976488, -0.027263243437643653)
  (169.67984107612486, -0.03971757492518617)
  (170.92976591431102, -0.0534198454150557)
  (172.17967517673006, -0.06847604182853062)
  (173.42956739680187, -0.08488614649943438)
  (174.67944110796637, -0.10265014017298317)
  (175.92935508571847, -0.11720782804470832)
  (177.17932620740865, -0.12551884464339755)
  (178.4293232543618, -0.12758298239711405)
  (179.67931500725538, -0.12340018975295017)
  (180.9293033843125, -0.11804616456644938)
  (182.17929928011534, -0.11490469362806761)
  (183.4292987783135, -0.11397578678031797)
  (184.67929796254535, -0.11525944693354974)
  (185.92929544802368, -0.11776175849615322)
  (187.17929169671498, -0.12082011147134264)
  (188.42928646127316, -0.12443450525393876)
  (189.6792794943524, -0.12860493912873439)
  (190.92927389260316, -0.1323340741345915)
  (192.17927110151308, -0.1349570159330227)
  (193.4292701421472, -0.136473762469872)
  (194.67927003556915, -0.13688431255729983)
  (195.929269968671, -0.13724821736715279)
  (197.17926953561846, -0.13827184447860866)
  (198.42926838822476, -0.13995519360653655)
  (199.67926617830324, -0.1422982642820404)
  (200.92926304464524, -0.14509577501529802)
  (202.17925915988098, -0.14821087158333987)
  (203.42925444332167, -0.15164355378508257)
  (204.67924881427857, -0.1553938213989422)
  (205.92924449737404, -0.15866659228636962)
  (207.17924241240186, -0.16093181031939735)
  (208.42924174722913, -0.1621894740262965)
  (209.67924168972203, -0.16243958258995364)
  (210.92924089265088, -0.16368727756127796)
  (212.17923558586685, -0.16726931573279424)
  (213.4292214100444, -0.17318568461223313)
  (214.6791940058889, -0.18143636356640477)
  (215.92916472896837, -0.18998633409863447)
  (217.17914223742918, -0.19747892336813178)
  (218.42912563680645, -0.20391412601331377)
  (219.67911403263108, -0.20929193742924726)
  (220.92910452658114, -0.2141667307641431)
  (222.17909553378516, -0.2189080897064061)
  (223.42908703999927, -0.22351601420200748)
  (224.67907903097955, -0.22799050419843905)
  (225.92907490783446, -0.23114508382755541)
  (227.17907432953822, -0.23218876348354567)
  (228.42907373136265, -0.231121540190061)
  (229.67906954857963, -0.22794341699059156)
  (230.92906274268188, -0.2238188103018077)
  (232.17905536355724, -0.2195239948884191)
  (233.4290473880288, -0.2150589708300588)
  (234.6790387929196, -0.21042373820951574)
  (235.92903454993905, -0.20724737228609394)
  (237.17903418319872, -0.20661593130673844)
  (238.42903251137207, -0.20852941788881166)
  (239.67902435313792, -0.21298782410079203)
  (240.92901092688473, -0.21877948718313675)
  (242.17899495539177, -0.22509663732486926)
  (243.4289762177473, -0.23193927340954948)
  (244.67895449304018, -0.2393073942278673)
  (245.92893307857847, -0.24662315642975133)
  (247.17891414859346, -0.25350133097526295)
  (248.42889754989622, -0.25994191702146097)
  (249.6788831292974, -0.26594491377903207)
};

\addplot+[
  mark = {none},
  solid, blue
] coordinates {
  (0.0, -8.0)
  (1.2499280337958572, -7.989048367051098)
  (2.4993163669817484, -7.950723168656233)
  (3.747565587306181, -7.88504279188758)
  (4.9940768290236495, -7.7920387478625965)
  (6.23884297193055, -7.677873266226589)
  (7.481927089910135, -7.546654428587247)
  (8.72309556224904, -7.398406895736234)
  (9.962115128253382, -7.233158528776334)
  (11.19958110176675, -7.056598801404926)
  (12.435949967103122, -6.872513490313278)
  (13.67117595825656, -6.680909409689028)
  (14.90521335152629, -6.4817936520380925)
  (16.137421661774624, -6.271679225183329)
  (17.367286616403796, -6.048256787651757)
  (18.59466449148975, -5.811552448935579)
  (19.819411853752385, -5.561593870670551)
  (21.043314857718443, -5.3075050624485005)
  (22.267619303684995, -5.055357666730489)
  (23.492322112094246, -4.805152317756214)
  (24.71742020238637, -4.556889644880436)
  (25.943611110901433, -4.314091831237937)
  (27.17132455893994, -4.079113934532778)
  (28.400510676244373, -3.851965499669951)
  (29.631119532736747, -3.6326557535182826)
  (30.863461907908714, -3.4233197128432806)
  (32.097687648796516, -3.2253901089434955)
  (33.333691180890696, -3.038883872531153)
  (34.57136677761119, -2.863816957174363)
  (35.81079459431967, -2.7016346967640126)
  (37.05195692247935, -2.553309130593604)
  (38.29469885037407, -2.41885877144546)
  (39.53886526913493, -2.2983004003122076)
  (40.78353534512862, -2.182990469708277)
  (42.028157124495145, -2.067160402383241)
  (43.27273038987394, -1.9508102185656444)
  (44.51725492391291, -1.833939938574868)
  (45.76219683534745, -1.7216254173594534)
  (47.007829803437396, -1.6172538535616827)
  (48.25410315117892, -1.5208294934067865)
  (49.500966175515174, -1.4323562597980537)
  (50.748414218570666, -1.3525651149592568)
  (51.99641503709069, -1.2819449769600155)
  (53.244901208446436, -1.2204996610184613)
  (54.49380528378815, -1.1682324866874876)
  (55.74299131769747, -1.1231604274236426)
  (56.99237542267878, -1.0839609878819352)
  (58.24192999077724, -1.0506350342622424)
  (59.49162741027117, -1.0231833029765454)
  (60.74135707625274, -0.9971912693626355)
  (61.99105500621846, -0.9697156859262347)
  (63.24071943905203, -0.9407565913868583)
  (64.49034861368433, -0.9103140265546352)
  (65.7400013749076, -0.8808620572680558)
  (66.9897135670303, -0.8540501385071929)
  (68.23947961261588, -0.8298783899330189)
  (69.48929393398744, -0.8083469194234876)
  (70.73914782013384, -0.7892460458552478)
  (71.98903461582273, -0.7724359878871138)
  (73.23895012229792, -0.757916801989267)
  (74.48889014070683, -0.745688536936142)
  (75.73884812893738, -0.7354528012839836)
  (76.98881951779393, -0.7270106649622916)
  (78.2388017335925, -0.720362145353377)
  (79.48879220262675, -0.7155072561465039)
  (80.73878414896322, -0.7110231304090963)
  (81.98877388892639, -0.7059611864652301)
  (83.23876115541545, -0.700321425396554)
  (84.48874568133009, -0.6941038484081854)
  (85.73872598470855, -0.6870916727167106)
  (86.98870066699983, -0.67914037893027)
  (88.23866902263865, -0.6702499715370799)
  (89.48863034606335, -0.6604204555554517)
  (90.73859593887768, -0.6511565531323925)
  (91.9885721738687, -0.643461420548482)
  (93.23855708215194, -0.6373350699246122)
  (94.48854869482926, -0.6327775109106277)
  (95.73854121584414, -0.6284573732184959)
  (96.98853132072983, -0.6234870743710424)
  (98.23851867131673, -0.6178666157129215)
  (99.48850292943594, -0.6115959987646793)
  (100.73847023639014, -0.6026287165333206)
  (101.98840181305222, -0.5896005060636015)
  (103.23828446620138, -0.5725115048702949)
  (104.48810500313326, -0.5513618933304467)
  (105.73791274938667, -0.5294430678327705)
  (106.98774467411916, -0.5089492291080014)
  (108.23759915261155, -0.48988040379710857)
  (109.48747456011532, -0.4722366166886141)
  (110.7373672269675, -0.4558593912005662)
  (111.98727456591332, -0.440643077095433)
  (113.23719549868821, -0.4265876874999572)
  (114.4871289470159, -0.4136932345393803)
  (115.73706962395991, -0.4015157990277996)
  (116.98701433218991, -0.3897594312779982)
  (118.23696292986077, -0.3784241326241023)
  (119.4869152751268, -0.3675099043524548)
  (120.73687396512734, -0.3573513287929761)
  (121.98684022605703, -0.34817146481031486)
  (123.23681329158957, -0.33997031803243993)
  (124.4867923953945, -0.3327478934872905)
  (125.7367815822534, -0.3276102312867058)
  (126.98677918272436, -0.3252947067569397)
  (128.23677882519158, -0.3258013317009213)
  (129.4867741380288, -0.32913010353622985)
  (130.73676918271482, -0.3326201174469201)
  (131.98676768975548, -0.3344974380835525)
  (133.2367675785197, -0.33476206232131395)
  (134.4867667683742, -0.3334139897197356)
  (135.73676429102764, -0.33093586667331876)
  (136.98675994991993, -0.3276494576790693)
  (138.2367532223891, -0.3235547641111366)
  (139.48674358577426, -0.318651787681639)
  (140.73673821847322, -0.31507186000300635)
  (141.9867376979906, -0.3142358787486311)
  (143.23673600091422, -0.3161438479468827)
  (144.48672710383755, -0.32079575840376945)
  (145.7367148479181, -0.32633013878631306)
  (146.98670412788036, -0.3315060152561917)
  (148.23669484090328, -0.3363233873876506)
  (149.48668688416566, -0.3407822547844245)
  (150.73667547240998, -0.34610249050044095)
  (151.98665581136987, -0.35309733594529286)
  (153.23662565757164, -0.3617667785645814)
  (154.48658276756052, -0.3721108027983288)
  (155.7365467105622, -0.38157699981628784)
  (156.98652752659928, -0.38846374284640134)
  (158.23651989265755, -0.3927710025616345)
  (159.4865184856737, -0.39449876061962225)
  (160.73651685701876, -0.39643064675715484)
  (161.98651034754008, -0.40042241372563997)
  (163.23649556274833, -0.4064740506850128)
  (164.48646910817678, -0.414585541201414)
  (165.73645491659695, -0.42035150554114153)
  (166.98645393013993, -0.4208349703427024)
  (168.23644382481083, -0.4160359269717973)
  (169.48640227677765, -0.40595446113554945)
  (170.73635810007409, -0.3954766295478304)
  (171.98633463135826, -0.3878597807085262)
  (173.2363253222295, -0.3831039545209286)
  (174.48632362421296, -0.3812091758999497)
  (175.73632342674557, -0.38050692656115476)
  (176.98632327175076, -0.37988485521447046)
  (178.23632315408565, -0.3793429618624561)
  (179.48632306860753, -0.3788812465073412)
  (180.73632305082617, -0.3787087330078586)
  (181.98632301872706, -0.3789647706098463)
  (183.2363228253854, -0.37964935928320964)
  (184.48632232387632, -0.38076249894748215)
  (185.7363221426091, -0.3813500400134242)
  (186.98632196756103, -0.3807758825761871)
  (188.23632071909736, -0.3790400271316752)
  (189.48631731758442, -0.3761424751791604)
  (190.73631575621926, -0.3743015171117862)
  (191.98631535757397, -0.3749960163354495)
  (193.2363109788125, -0.3782259699927927)
  (194.48629747711513, -0.3839913647949139)
  (195.7362795929837, -0.39067777490617545)
  (196.98626252972932, -0.39720892459723706)
  (198.23624626806705, -0.4035848137673353)
  (199.48623078871194, -0.40980544231810206)
  (200.7362204680267, -0.41485815066212783)
  (201.98621623851784, -0.41806782497891193)
  (203.23621538274492, -0.4194344582907517)
  (204.48621518326004, -0.41895804762664124)
  (205.73621025820313, -0.4155981446554187)
  (206.9861905997765, -0.40866114169733003)
  (208.23614597144538, -0.39814709556196654)
  (209.48606613687937, -0.3840560923526018)
  (210.73598086428797, -0.3694621594818258)
  (211.98591269060242, -0.3564146219487617)
  (213.23585970262215, -0.3449134997245442)
  (214.4858199871233, -0.3349588104132966)
  (215.73577088650052, -0.3239090797360224)
  (216.9856932754682, -0.31000336295278913)
  (218.23558062845325, -0.2932417326623216)
  (219.48542642006547, -0.2736242763734485)
  (220.73525473738187, -0.25290769317096273)
  (221.98508424551258, -0.2322630766501294)
  (223.23491494031364, -0.2116904268793977)
  (224.48474681764117, -0.1911897439269783)
  (225.7346220240606, -0.17357869032879306)
  (226.98455531955904, -0.16073588552388762)
  (228.23452851342935, -0.15266151641799663)
  (229.4845234143838, -0.14935570052017763)
  (230.73451790494977, -0.1457880872106776)
  (231.98449684842117, -0.1386051081596721)
  (233.23444978807825, -0.1278068234564926)
  (234.4843662674188, -0.11339332343437047)
  (235.73426082428236, -0.0971586246571677)
  (236.984147103728, -0.0802986965680384)
  (238.23402479299992, -0.0628135433857975)
  (239.48389357934462, -0.04470316948570836)
  (240.73377761838742, -0.02768887659447038)
  (241.98369018549323, -0.01291823654701738)
  (243.23362725310923, -0.00039129693830523794)
  (244.48358479360365, 0.009891901866513567)
  (245.73356628538824, 0.016573620104765468)
  (246.98356374313656, 0.01874865695551583)
  (248.2335609185192, 0.016416984146134832)
  (249.48354156321028, 0.009578631985314565)
};

\end{groupplot}

\end{tikzpicture}



==> taxi_im_ex.tex <==
\begin{tikzpicture}
    
    \node at (0.0, 2.0) {\includegraphics[height=2.2cm, width=3.8cm]{PNGs/example_true_im.png}};
    \node at (3.8, 1.9) {\includegraphics[height=2.3cm]{PNGs/example_ds_im.png}};
 
\end{tikzpicture}
